Synchronization and Localization in Ad-Hoc ICAS Networks Using a Two-Stage Kuramoto Method

To enable Integrated Communications and Sensing (ICAS) in a peer-to-peer vehicular network, precise synchronization in frequency and phase among the communicating entities is required. In addition, self-driving cars need accurate position estimates of the surrounding vehicles. In this work, we propose a joint, distributed synchronization and localization scheme for a network of communicating entities. Our proposed scheme is mostly signal-agnostic and therefore can be applied to a wide range of possible ICAS signals. We also mitigate the effect of finite sampling frequencies, which otherwise would degrade the synchronization and localization performance severely.

==> content/figures/simulation/finite_sampling_no_drift_compensation/content/instantaneous_frequencies.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.003391in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.003391in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.003391in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.003391in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.520969in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.520969in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.520969in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.520969in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.038546in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.038546in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.038546in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.038546in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{6.556124in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{6.556124in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.556124in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=6.556124in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.073702in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.073702in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.073702in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.073702in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.591280in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.591280in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.591280in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.591280in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.108857in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.108857in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.108857in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.108857in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.626435in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.626435in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.626435in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.626435in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.388515in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{2.359304in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{2.359304in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{2.359304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.235842in, y=2.239319in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.299397in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.299397in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{4.299397in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.235842in, y=4.179412in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.069175in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t}\ \ [MHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.003391in}{2.359304in}}%
    \pgfpathlineto{\pgfqpoint{2.328153in}{2.359304in}}%
    \pgfpathlineto{\pgfqpoint{2.371783in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.637359in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.675298in}{3.432199in}}%
    \pgfpathlineto{\pgfqpoint{2.956809in}{3.432199in}}%
    \pgfpathlineto{\pgfqpoint{2.997025in}{2.986003in}}%
    \pgfpathlineto{\pgfqpoint{3.289159in}{2.986003in}}%
    \pgfpathlineto{\pgfqpoint{3.330892in}{3.167191in}}%
    \pgfpathlineto{\pgfqpoint{3.617714in}{3.167191in}}%
    \pgfpathlineto{\pgfqpoint{3.658689in}{2.867916in}}%
    \pgfpathlineto{\pgfqpoint{3.953478in}{2.867916in}}%
    \pgfpathlineto{\pgfqpoint{3.995591in}{3.049968in}}%
    \pgfpathlineto{\pgfqpoint{4.285069in}{3.049968in}}%
    \pgfpathlineto{\pgfqpoint{4.326423in}{2.782205in}}%
    \pgfpathlineto{\pgfqpoint{4.621213in}{2.782205in}}%
    \pgfpathlineto{\pgfqpoint{4.663325in}{2.837588in}}%
    \pgfpathlineto{\pgfqpoint{4.958115in}{2.837588in}}%
    \pgfpathlineto{\pgfqpoint{5.000228in}{2.777905in}}%
    \pgfpathlineto{\pgfqpoint{5.295017in}{2.777905in}}%
    \pgfpathlineto{\pgfqpoint{5.337130in}{2.699706in}}%
    \pgfpathlineto{\pgfqpoint{5.634575in}{2.699706in}}%
    \pgfpathlineto{\pgfqpoint{5.677067in}{2.685855in}}%
    \pgfpathlineto{\pgfqpoint{5.974512in}{2.685855in}}%
    \pgfpathlineto{\pgfqpoint{6.017005in}{2.645974in}}%
    \pgfpathlineto{\pgfqpoint{6.314450in}{2.645974in}}%
    \pgfpathlineto{\pgfqpoint{6.356942in}{2.512408in}}%
    \pgfpathlineto{\pgfqpoint{6.659699in}{2.512408in}}%
    \pgfpathlineto{\pgfqpoint{6.702950in}{2.675948in}}%
    \pgfpathlineto{\pgfqpoint{7.000395in}{2.675948in}}%
    \pgfpathlineto{\pgfqpoint{7.042887in}{2.413546in}}%
    \pgfpathlineto{\pgfqpoint{7.345644in}{2.413546in}}%
    \pgfpathlineto{\pgfqpoint{7.388895in}{2.465881in}}%
    \pgfpathlineto{\pgfqpoint{7.691652in}{2.465881in}}%
    \pgfpathlineto{\pgfqpoint{7.734903in}{2.469880in}}%
    \pgfpathlineto{\pgfqpoint{8.037659in}{2.469880in}}%
    \pgfpathlineto{\pgfqpoint{8.080910in}{2.374522in}}%
    \pgfpathlineto{\pgfqpoint{8.386323in}{2.374522in}}%
    \pgfpathlineto{\pgfqpoint{8.429953in}{2.356152in}}%
    \pgfpathlineto{\pgfqpoint{8.735366in}{2.356152in}}%
    \pgfpathlineto{\pgfqpoint{8.778996in}{2.257695in}}%
    \pgfpathlineto{\pgfqpoint{9.087064in}{2.257695in}}%
    \pgfpathlineto{\pgfqpoint{9.131074in}{2.238791in}}%
    \pgfpathlineto{\pgfqpoint{9.439142in}{2.238791in}}%
    \pgfpathlineto{\pgfqpoint{9.483152in}{2.141508in}}%
    \pgfpathlineto{\pgfqpoint{9.793876in}{2.141508in}}%
    \pgfpathlineto{\pgfqpoint{9.838265in}{2.123098in}}%
    \pgfpathlineto{\pgfqpoint{10.148989in}{2.123098in}}%
    \pgfpathlineto{\pgfqpoint{10.193379in}{2.027239in}}%
    \pgfpathlineto{\pgfqpoint{10.506758in}{2.027239in}}%
    \pgfpathlineto{\pgfqpoint{10.551527in}{2.010112in}}%
    \pgfpathlineto{\pgfqpoint{10.864907in}{2.010112in}}%
    \pgfpathlineto{\pgfqpoint{10.909675in}{1.915567in}}%
    \pgfpathlineto{\pgfqpoint{11.225711in}{1.915567in}}%
    \pgfpathlineto{\pgfqpoint{11.270859in}{1.898452in}}%
    \pgfpathlineto{\pgfqpoint{11.586894in}{1.898452in}}%
    \pgfpathlineto{\pgfqpoint{11.632042in}{1.805295in}}%
    \pgfpathlineto{\pgfqpoint{11.950733in}{1.805295in}}%
    \pgfpathlineto{\pgfqpoint{11.996261in}{1.788628in}}%
    \pgfpathlineto{\pgfqpoint{12.314952in}{1.788628in}}%
    \pgfpathlineto{\pgfqpoint{12.360479in}{1.696810in}}%
    \pgfpathlineto{\pgfqpoint{12.681827in}{1.696810in}}%
    \pgfpathlineto{\pgfqpoint{12.727733in}{1.680772in}}%
    \pgfpathlineto{\pgfqpoint{12.773640in}{1.680772in}}%
    \pgfpathlineto{\pgfqpoint{12.773640in}{1.680772in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.003391in}{4.299397in}}%
    \pgfpathlineto{\pgfqpoint{2.270864in}{4.299397in}}%
    \pgfpathlineto{\pgfqpoint{2.309183in}{2.110157in}}%
    \pgfpathlineto{\pgfqpoint{2.619907in}{2.110157in}}%
    \pgfpathlineto{\pgfqpoint{2.664296in}{2.991060in}}%
    \pgfpathlineto{\pgfqpoint{2.956430in}{2.991060in}}%
    \pgfpathlineto{\pgfqpoint{2.998163in}{3.249687in}}%
    \pgfpathlineto{\pgfqpoint{3.284985in}{3.249687in}}%
    \pgfpathlineto{\pgfqpoint{3.325960in}{2.978977in}}%
    \pgfpathlineto{\pgfqpoint{3.618094in}{2.978977in}}%
    \pgfpathlineto{\pgfqpoint{3.659827in}{2.976050in}}%
    \pgfpathlineto{\pgfqpoint{3.951961in}{2.976050in}}%
    \pgfpathlineto{\pgfqpoint{3.993694in}{2.939825in}}%
    \pgfpathlineto{\pgfqpoint{4.285828in}{2.939825in}}%
    \pgfpathlineto{\pgfqpoint{4.327561in}{2.877675in}}%
    \pgfpathlineto{\pgfqpoint{4.959253in}{2.878449in}}%
    \pgfpathlineto{\pgfqpoint{5.001366in}{2.839768in}}%
    \pgfpathlineto{\pgfqpoint{5.296155in}{2.839768in}}%
    \pgfpathlineto{\pgfqpoint{5.338268in}{2.749043in}}%
    \pgfpathlineto{\pgfqpoint{5.635713in}{2.749043in}}%
    \pgfpathlineto{\pgfqpoint{5.678205in}{2.721146in}}%
    \pgfpathlineto{\pgfqpoint{5.975651in}{2.721146in}}%
    \pgfpathlineto{\pgfqpoint{6.018143in}{2.706137in}}%
    \pgfpathlineto{\pgfqpoint{6.315588in}{2.706137in}}%
    \pgfpathlineto{\pgfqpoint{6.358080in}{2.583323in}}%
    \pgfpathlineto{\pgfqpoint{6.658181in}{2.583323in}}%
    \pgfpathlineto{\pgfqpoint{6.701053in}{2.596810in}}%
    \pgfpathlineto{\pgfqpoint{7.001154in}{2.596810in}}%
    \pgfpathlineto{\pgfqpoint{7.044025in}{2.488738in}}%
    \pgfpathlineto{\pgfqpoint{7.346782in}{2.488738in}}%
    \pgfpathlineto{\pgfqpoint{7.390033in}{2.525535in}}%
    \pgfpathlineto{\pgfqpoint{7.690134in}{2.525535in}}%
    \pgfpathlineto{\pgfqpoint{7.733006in}{2.379559in}}%
    \pgfpathlineto{\pgfqpoint{8.038418in}{2.379559in}}%
    \pgfpathlineto{\pgfqpoint{8.082049in}{2.422909in}}%
    \pgfpathlineto{\pgfqpoint{8.384805in}{2.422909in}}%
    \pgfpathlineto{\pgfqpoint{8.428056in}{2.267026in}}%
    \pgfpathlineto{\pgfqpoint{8.736124in}{2.267026in}}%
    \pgfpathlineto{\pgfqpoint{8.780134in}{2.306739in}}%
    \pgfpathlineto{\pgfqpoint{9.085547in}{2.306739in}}%
    \pgfpathlineto{\pgfqpoint{9.129177in}{2.133895in}}%
    \pgfpathlineto{\pgfqpoint{9.439901in}{2.133895in}}%
    \pgfpathlineto{\pgfqpoint{9.484290in}{2.190707in}}%
    \pgfpathlineto{\pgfqpoint{9.792359in}{2.190707in}}%
    \pgfpathlineto{\pgfqpoint{9.836368in}{2.004545in}}%
    \pgfpathlineto{\pgfqpoint{10.149748in}{2.004545in}}%
    \pgfpathlineto{\pgfqpoint{10.194517in}{2.076455in}}%
    \pgfpathlineto{\pgfqpoint{10.505241in}{2.076455in}}%
    \pgfpathlineto{\pgfqpoint{10.549630in}{1.930356in}}%
    \pgfpathlineto{\pgfqpoint{10.865665in}{1.930356in}}%
    \pgfpathlineto{\pgfqpoint{10.910813in}{1.962559in}}%
    \pgfpathlineto{\pgfqpoint{11.224193in}{1.962559in}}%
    \pgfpathlineto{\pgfqpoint{11.268962in}{1.819648in}}%
    \pgfpathlineto{\pgfqpoint{11.587653in}{1.819648in}}%
    \pgfpathlineto{\pgfqpoint{11.633180in}{1.847598in}}%
    \pgfpathlineto{\pgfqpoint{11.949216in}{1.847598in}}%
    \pgfpathlineto{\pgfqpoint{11.994364in}{1.710869in}}%
    \pgfpathlineto{\pgfqpoint{12.315711in}{1.710869in}}%
    \pgfpathlineto{\pgfqpoint{12.361618in}{1.744777in}}%
    \pgfpathlineto{\pgfqpoint{12.680309in}{1.744777in}}%
    \pgfpathlineto{\pgfqpoint{12.725836in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{12.772122in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{12.772122in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.003391in}{2.941332in}}%
    \pgfpathlineto{\pgfqpoint{2.302354in}{2.941332in}}%
    \pgfpathlineto{\pgfqpoint{2.344087in}{3.434331in}}%
    \pgfpathlineto{\pgfqpoint{2.625598in}{3.434331in}}%
    \pgfpathlineto{\pgfqpoint{2.665814in}{3.086992in}}%
    \pgfpathlineto{\pgfqpoint{2.955292in}{3.086992in}}%
    \pgfpathlineto{\pgfqpoint{2.996646in}{3.098246in}}%
    \pgfpathlineto{\pgfqpoint{3.286124in}{3.098246in}}%
    \pgfpathlineto{\pgfqpoint{3.327478in}{3.013409in}}%
    \pgfpathlineto{\pgfqpoint{3.619611in}{3.013409in}}%
    \pgfpathlineto{\pgfqpoint{3.661345in}{3.035610in}}%
    \pgfpathlineto{\pgfqpoint{3.950823in}{3.035610in}}%
    \pgfpathlineto{\pgfqpoint{3.992177in}{2.873854in}}%
    \pgfpathlineto{\pgfqpoint{4.286966in}{2.873854in}}%
    \pgfpathlineto{\pgfqpoint{4.329079in}{2.927700in}}%
    \pgfpathlineto{\pgfqpoint{4.621213in}{2.927700in}}%
    \pgfpathlineto{\pgfqpoint{4.662946in}{2.817710in}}%
    \pgfpathlineto{\pgfqpoint{4.957735in}{2.817710in}}%
    \pgfpathlineto{\pgfqpoint{4.999848in}{2.737750in}}%
    \pgfpathlineto{\pgfqpoint{5.297293in}{2.737750in}}%
    \pgfpathlineto{\pgfqpoint{5.339786in}{2.831151in}}%
    \pgfpathlineto{\pgfqpoint{5.634575in}{2.831151in}}%
    \pgfpathlineto{\pgfqpoint{5.676688in}{2.662435in}}%
    \pgfpathlineto{\pgfqpoint{5.974133in}{2.662435in}}%
    \pgfpathlineto{\pgfqpoint{6.016625in}{2.607396in}}%
    \pgfpathlineto{\pgfqpoint{6.316726in}{2.607396in}}%
    \pgfpathlineto{\pgfqpoint{6.359598in}{2.677300in}}%
    \pgfpathlineto{\pgfqpoint{6.657043in}{2.677300in}}%
    \pgfpathlineto{\pgfqpoint{6.699535in}{2.497403in}}%
    \pgfpathlineto{\pgfqpoint{7.002292in}{2.497403in}}%
    \pgfpathlineto{\pgfqpoint{7.045543in}{2.564781in}}%
    \pgfpathlineto{\pgfqpoint{7.345644in}{2.564781in}}%
    \pgfpathlineto{\pgfqpoint{7.388515in}{2.446263in}}%
    \pgfpathlineto{\pgfqpoint{7.691272in}{2.446263in}}%
    \pgfpathlineto{\pgfqpoint{7.734523in}{2.454534in}}%
    \pgfpathlineto{\pgfqpoint{8.037280in}{2.454534in}}%
    \pgfpathlineto{\pgfqpoint{8.080531in}{2.364272in}}%
    \pgfpathlineto{\pgfqpoint{8.385943in}{2.364272in}}%
    \pgfpathlineto{\pgfqpoint{8.429574in}{2.325304in}}%
    \pgfpathlineto{\pgfqpoint{8.734986in}{2.325304in}}%
    \pgfpathlineto{\pgfqpoint{8.778617in}{2.232069in}}%
    \pgfpathlineto{\pgfqpoint{9.086685in}{2.232069in}}%
    \pgfpathlineto{\pgfqpoint{9.130695in}{2.209112in}}%
    \pgfpathlineto{\pgfqpoint{9.438763in}{2.209112in}}%
    \pgfpathlineto{\pgfqpoint{9.482773in}{2.101371in}}%
    \pgfpathlineto{\pgfqpoint{9.793497in}{2.101371in}}%
    \pgfpathlineto{\pgfqpoint{9.837886in}{2.094309in}}%
    \pgfpathlineto{\pgfqpoint{10.148610in}{2.094309in}}%
    \pgfpathlineto{\pgfqpoint{10.192999in}{2.025832in}}%
    \pgfpathlineto{\pgfqpoint{10.506379in}{2.025832in}}%
    \pgfpathlineto{\pgfqpoint{10.551147in}{1.979935in}}%
    \pgfpathlineto{\pgfqpoint{10.864527in}{1.979935in}}%
    \pgfpathlineto{\pgfqpoint{10.909296in}{1.913734in}}%
    \pgfpathlineto{\pgfqpoint{11.225331in}{1.913734in}}%
    \pgfpathlineto{\pgfqpoint{11.270479in}{1.868573in}}%
    \pgfpathlineto{\pgfqpoint{11.586515in}{1.868573in}}%
    \pgfpathlineto{\pgfqpoint{11.631663in}{1.803472in}}%
    \pgfpathlineto{\pgfqpoint{11.950354in}{1.803472in}}%
    \pgfpathlineto{\pgfqpoint{11.995881in}{1.755581in}}%
    \pgfpathlineto{\pgfqpoint{12.314573in}{1.755581in}}%
    \pgfpathlineto{\pgfqpoint{12.360100in}{1.695143in}}%
    \pgfpathlineto{\pgfqpoint{12.681447in}{1.695143in}}%
    \pgfpathlineto{\pgfqpoint{12.727354in}{1.653755in}}%
    \pgfpathlineto{\pgfqpoint{12.773261in}{1.653755in}}%
    \pgfpathlineto{\pgfqpoint{12.773261in}{1.653755in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.003391in}{3.523360in}}%
    \pgfpathlineto{\pgfqpoint{2.294766in}{3.523360in}}%
    \pgfpathlineto{\pgfqpoint{2.334982in}{3.099704in}}%
    \pgfpathlineto{\pgfqpoint{2.624460in}{3.099704in}}%
    \pgfpathlineto{\pgfqpoint{2.665814in}{3.089656in}}%
    \pgfpathlineto{\pgfqpoint{2.955292in}{3.089656in}}%
    \pgfpathlineto{\pgfqpoint{2.996646in}{3.131814in}}%
    \pgfpathlineto{\pgfqpoint{3.286124in}{3.131814in}}%
    \pgfpathlineto{\pgfqpoint{3.327478in}{3.013583in}}%
    \pgfpathlineto{\pgfqpoint{3.619611in}{3.013583in}}%
    \pgfpathlineto{\pgfqpoint{3.661345in}{3.024065in}}%
    \pgfpathlineto{\pgfqpoint{3.950823in}{3.024065in}}%
    \pgfpathlineto{\pgfqpoint{3.992177in}{2.881415in}}%
    \pgfpathlineto{\pgfqpoint{4.286966in}{2.881415in}}%
    \pgfpathlineto{\pgfqpoint{4.329079in}{2.927817in}}%
    \pgfpathlineto{\pgfqpoint{4.621213in}{2.927817in}}%
    \pgfpathlineto{\pgfqpoint{4.662946in}{2.826387in}}%
    \pgfpathlineto{\pgfqpoint{4.957735in}{2.826387in}}%
    \pgfpathlineto{\pgfqpoint{4.999848in}{2.766308in}}%
    \pgfpathlineto{\pgfqpoint{5.294638in}{2.766308in}}%
    \pgfpathlineto{\pgfqpoint{5.336750in}{2.690727in}}%
    \pgfpathlineto{\pgfqpoint{5.634196in}{2.690727in}}%
    \pgfpathlineto{\pgfqpoint{5.676688in}{2.676117in}}%
    \pgfpathlineto{\pgfqpoint{5.974133in}{2.676117in}}%
    \pgfpathlineto{\pgfqpoint{6.016625in}{2.636296in}}%
    \pgfpathlineto{\pgfqpoint{6.316726in}{2.636296in}}%
    \pgfpathlineto{\pgfqpoint{6.359598in}{2.647868in}}%
    \pgfpathlineto{\pgfqpoint{6.657043in}{2.647868in}}%
    \pgfpathlineto{\pgfqpoint{6.699535in}{2.502646in}}%
    \pgfpathlineto{\pgfqpoint{7.002292in}{2.502646in}}%
    \pgfpathlineto{\pgfqpoint{7.045543in}{2.559987in}}%
    \pgfpathlineto{\pgfqpoint{7.345644in}{2.559987in}}%
    \pgfpathlineto{\pgfqpoint{7.388515in}{2.442869in}}%
    \pgfpathlineto{\pgfqpoint{7.691272in}{2.442869in}}%
    \pgfpathlineto{\pgfqpoint{7.734523in}{2.449559in}}%
    \pgfpathlineto{\pgfqpoint{8.037280in}{2.449559in}}%
    \pgfpathlineto{\pgfqpoint{8.080531in}{2.356871in}}%
    \pgfpathlineto{\pgfqpoint{8.385943in}{2.356871in}}%
    \pgfpathlineto{\pgfqpoint{8.429574in}{2.339834in}}%
    \pgfpathlineto{\pgfqpoint{8.734986in}{2.339834in}}%
    \pgfpathlineto{\pgfqpoint{8.778617in}{2.241015in}}%
    \pgfpathlineto{\pgfqpoint{9.086685in}{2.241015in}}%
    \pgfpathlineto{\pgfqpoint{9.130695in}{2.222840in}}%
    \pgfpathlineto{\pgfqpoint{9.438763in}{2.222840in}}%
    \pgfpathlineto{\pgfqpoint{9.482773in}{2.124957in}}%
    \pgfpathlineto{\pgfqpoint{9.793497in}{2.124957in}}%
    \pgfpathlineto{\pgfqpoint{9.837886in}{2.107314in}}%
    \pgfpathlineto{\pgfqpoint{10.148610in}{2.107314in}}%
    \pgfpathlineto{\pgfqpoint{10.192999in}{2.010774in}}%
    \pgfpathlineto{\pgfqpoint{10.506379in}{2.010774in}}%
    \pgfpathlineto{\pgfqpoint{10.551147in}{1.994445in}}%
    \pgfpathlineto{\pgfqpoint{10.864527in}{1.994445in}}%
    \pgfpathlineto{\pgfqpoint{10.909296in}{1.899394in}}%
    \pgfpathlineto{\pgfqpoint{11.225331in}{1.899394in}}%
    \pgfpathlineto{\pgfqpoint{11.270479in}{1.882900in}}%
    \pgfpathlineto{\pgfqpoint{11.586515in}{1.882900in}}%
    \pgfpathlineto{\pgfqpoint{11.631663in}{1.789261in}}%
    \pgfpathlineto{\pgfqpoint{11.950354in}{1.789261in}}%
    \pgfpathlineto{\pgfqpoint{11.995881in}{1.773189in}}%
    \pgfpathlineto{\pgfqpoint{12.314573in}{1.773189in}}%
    \pgfpathlineto{\pgfqpoint{12.360100in}{1.680915in}}%
    \pgfpathlineto{\pgfqpoint{12.681447in}{1.680915in}}%
    \pgfpathlineto{\pgfqpoint{12.727354in}{1.665485in}}%
    \pgfpathlineto{\pgfqpoint{12.773261in}{1.665485in}}%
    \pgfpathlineto{\pgfqpoint{12.773261in}{1.665485in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{13.077156in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.289967in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.882711in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.938267in}{2.747952in}}{\pgfqpoint{12.938267in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{12.938267in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.938267in}{4.411111in}}{\pgfqpoint{12.882711in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{11.289967in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.234411in}{4.411111in}}{\pgfqpoint{11.234411in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{11.234411in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.234411in}{2.747952in}}{\pgfqpoint{11.289967in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{11.289967in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.345522in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{11.623300in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{11.901078in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.123300in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.345522in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{11.623300in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{11.901078in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.123300in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.345522in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{11.623300in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{11.901078in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.123300in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.345522in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{11.623300in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{11.901078in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.123300in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.704411in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{1.704411in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.077156in}{1.704411in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.382711in, y=1.584427in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.377280in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{3.644504in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{3.644504in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.077156in}{3.644504in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.382711in, y=3.524520in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.183290in,y=3.006625in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t} - \SimReferenceFrequency\ \ [kHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{13.077156in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{13.077156in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_no_drift_compensation/content/pulse_durations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{7.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.191625in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.191625in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.191625in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.191625in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.885249in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.885249in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.885249in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.885249in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.578873in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.578873in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.578873in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.578873in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.272497in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.272497in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.272497in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.272497in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.966121in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.966121in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.966121in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.966121in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.659745in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.659745in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.659745in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.659745in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.353370in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.353370in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.353370in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.353370in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.046994in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.046994in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.046994in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.046994in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.201450in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.860937in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.860937in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{1.860937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=1.740952in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{2.712327in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{2.712327in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{2.712327in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=2.592342in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{3.563716in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{3.563716in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{3.563716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=3.443732in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{4.415106in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.415106in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{4.415106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=4.295121in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{5.266496in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{5.266496in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{5.266496in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.120100in, y=5.146511in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{6.117885in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.117885in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{6.117885in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.388866in, y=5.997901in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.794955in,y=4.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}duration difference to reference\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.191625in}{4.885333in}}%
    \pgfpathlineto{\pgfqpoint{2.554060in}{4.885333in}}%
    \pgfpathlineto{\pgfqpoint{2.602752in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.899136in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.941477in}{3.104288in}}%
    \pgfpathlineto{\pgfqpoint{3.255644in}{3.104288in}}%
    \pgfpathlineto{\pgfqpoint{3.300525in}{3.812316in}}%
    \pgfpathlineto{\pgfqpoint{3.626548in}{3.812316in}}%
    \pgfpathlineto{\pgfqpoint{3.673123in}{3.519510in}}%
    \pgfpathlineto{\pgfqpoint{3.993217in}{3.519510in}}%
    \pgfpathlineto{\pgfqpoint{4.038945in}{4.007203in}}%
    \pgfpathlineto{\pgfqpoint{4.367932in}{4.007203in}}%
    \pgfpathlineto{\pgfqpoint{4.414930in}{3.708098in}}%
    \pgfpathlineto{\pgfqpoint{4.737989in}{3.708098in}}%
    \pgfpathlineto{\pgfqpoint{4.784140in}{4.150715in}}%
    \pgfpathlineto{\pgfqpoint{5.113126in}{4.150715in}}%
    \pgfpathlineto{\pgfqpoint{5.160124in}{4.057784in}}%
    \pgfpathlineto{\pgfqpoint{5.489111in}{4.057784in}}%
    \pgfpathlineto{\pgfqpoint{5.536109in}{4.157962in}}%
    \pgfpathlineto{\pgfqpoint{5.865096in}{4.157962in}}%
    \pgfpathlineto{\pgfqpoint{5.912094in}{4.290519in}}%
    \pgfpathlineto{\pgfqpoint{6.244044in}{4.290519in}}%
    \pgfpathlineto{\pgfqpoint{6.291465in}{4.314154in}}%
    \pgfpathlineto{\pgfqpoint{6.623416in}{4.314154in}}%
    \pgfpathlineto{\pgfqpoint{6.670837in}{4.382469in}}%
    \pgfpathlineto{\pgfqpoint{7.002788in}{4.382469in}}%
    \pgfpathlineto{\pgfqpoint{7.050209in}{4.614153in}}%
    \pgfpathlineto{\pgfqpoint{7.388087in}{4.614153in}}%
    \pgfpathlineto{\pgfqpoint{7.436355in}{4.331088in}}%
    \pgfpathlineto{\pgfqpoint{7.768306in}{4.331088in}}%
    \pgfpathlineto{\pgfqpoint{7.815727in}{4.788561in}}%
    \pgfpathlineto{\pgfqpoint{8.153605in}{4.788561in}}%
    \pgfpathlineto{\pgfqpoint{8.201873in}{4.695921in}}%
    \pgfpathlineto{\pgfqpoint{8.539751in}{4.695921in}}%
    \pgfpathlineto{\pgfqpoint{8.588020in}{4.688870in}}%
    \pgfpathlineto{\pgfqpoint{8.925898in}{4.688870in}}%
    \pgfpathlineto{\pgfqpoint{8.974166in}{4.858105in}}%
    \pgfpathlineto{\pgfqpoint{9.315008in}{4.858105in}}%
    \pgfpathlineto{\pgfqpoint{9.363700in}{4.890979in}}%
    \pgfpathlineto{\pgfqpoint{9.704541in}{4.890979in}}%
    \pgfpathlineto{\pgfqpoint{9.753233in}{5.068704in}}%
    \pgfpathlineto{\pgfqpoint{10.097039in}{5.068704in}}%
    \pgfpathlineto{\pgfqpoint{10.146154in}{5.103126in}}%
    \pgfpathlineto{\pgfqpoint{10.489960in}{5.103126in}}%
    \pgfpathlineto{\pgfqpoint{10.539075in}{5.281803in}}%
    \pgfpathlineto{\pgfqpoint{10.885844in}{5.281803in}}%
    \pgfpathlineto{\pgfqpoint{10.935383in}{5.315908in}}%
    \pgfpathlineto{\pgfqpoint{11.282152in}{5.315908in}}%
    \pgfpathlineto{\pgfqpoint{11.331691in}{5.495028in}}%
    \pgfpathlineto{\pgfqpoint{11.681424in}{5.495028in}}%
    \pgfpathlineto{\pgfqpoint{11.731386in}{5.527304in}}%
    \pgfpathlineto{\pgfqpoint{12.081119in}{5.527304in}}%
    \pgfpathlineto{\pgfqpoint{12.131081in}{5.706993in}}%
    \pgfpathlineto{\pgfqpoint{12.483779in}{5.706993in}}%
    \pgfpathlineto{\pgfqpoint{12.534164in}{5.739798in}}%
    \pgfpathlineto{\pgfqpoint{12.886861in}{5.739798in}}%
    \pgfpathlineto{\pgfqpoint{12.937246in}{5.919866in}}%
    \pgfpathlineto{\pgfqpoint{13.292907in}{5.919866in}}%
    \pgfpathlineto{\pgfqpoint{13.343716in}{5.952355in}}%
    \pgfpathlineto{\pgfqpoint{13.699377in}{5.952355in}}%
    \pgfpathlineto{\pgfqpoint{13.750186in}{6.132835in}}%
    \pgfpathlineto{\pgfqpoint{14.108811in}{6.132835in}}%
    \pgfpathlineto{\pgfqpoint{14.160043in}{6.164623in}}%
    \pgfpathlineto{\pgfqpoint{14.211275in}{6.164623in}}%
    \pgfpathlineto{\pgfqpoint{14.211275in}{6.164623in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.191625in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.213400in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.261910in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.310602in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.359294in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.407985in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.456677in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.505369in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.554060in}{4.885333in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.602752in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.645093in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.687433in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.729774in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.772114in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.814455in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.856796in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.899136in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.941477in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.986358in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.031239in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.076120in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.121001in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.165882in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.210763in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.255644in}{3.104288in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.300525in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.347100in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.393675in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.440249in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.486824in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.533399in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.579973in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.626548in}{3.812316in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.673123in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.718850in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.764578in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.810306in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.856034in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.901762in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.947490in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.993217in}{3.519510in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.038945in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.085943in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.132941in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.179940in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.226938in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.273936in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.320934in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.367932in}{4.007203in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.414930in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.461081in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.507232in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.553384in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.599535in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.645686in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.691837in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.737989in}{3.708098in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.784140in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.831138in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.878136in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.925134in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.972132in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.019130in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.066128in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.113126in}{4.150715in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.160124in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.207123in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.254121in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.301119in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.348117in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.395115in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.442113in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.489111in}{4.057784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.536109in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.583107in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.630105in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.677103in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.724101in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.771099in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.818097in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.865096in}{4.157962in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.912094in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.959515in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.006937in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.054358in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.101780in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.149201in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.196622in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.244044in}{4.290519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.291465in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.338887in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.386308in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.433730in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.481151in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.528573in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.575994in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.623416in}{4.314154in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.670837in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.718259in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.765680in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.813102in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.860523in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.907945in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.955366in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.002788in}{4.382469in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.050209in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.098477in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.146746in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.195014in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.243282in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.291550in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.339819in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.388087in}{4.614153in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.436355in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.483777in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.531198in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.578620in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.626041in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.673463in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.720884in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.768306in}{4.331088in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.815727in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.863995in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.912264in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.960532in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.008800in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.057069in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.105337in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.153605in}{4.788561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.201873in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.250142in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.298410in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.346678in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.394947in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.443215in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.491483in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.539751in}{4.695921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.588020in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.636288in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.684556in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.732825in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.781093in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.829361in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.877629in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.925898in}{4.688870in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.974166in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.022858in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.071549in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.120241in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.168933in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.217624in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.266316in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.315008in}{4.858105in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.363700in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.412391in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.461083in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.509775in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.558466in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.607158in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.655850in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.704541in}{4.890979in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.753233in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.802348in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.851463in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.900578in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.949693in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.998809in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.047924in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.097039in}{5.068704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.146154in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.195269in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.244384in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.293499in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.342614in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.391729in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.440844in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.489960in}{5.103126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.539075in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.588613in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.638152in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.687690in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.737229in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.786767in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.836306in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.885844in}{5.281803in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.935383in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.984921in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.034460in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.083998in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.133537in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.183075in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.232614in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.282152in}{5.315908in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.331691in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.381653in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.431615in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.481577in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.531538in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.581500in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.631462in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.681424in}{5.495028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.731386in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.781348in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.831310in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.881272in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.931234in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.981196in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.031158in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.081119in}{5.527304in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.131081in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.181467in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.231852in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.282237in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.332623in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.383008in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.433393in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.483779in}{5.706993in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.534164in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.584549in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.634935in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.685320in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.735705in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.786090in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.836476in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.886861in}{5.739798in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.937246in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.988055in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.038864in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.089673in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.140481in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.191290in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.242099in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.292907in}{5.919866in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.343716in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.394525in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.445334in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.496142in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.546951in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.597760in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.648569in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.699377in}{5.952355in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.750186in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.801418in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.852650in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.903882in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.955115in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.006347in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.057579in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.108811in}{6.132835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.160043in}{6.164623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.211275in}{6.164623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.191625in}{1.844655in}}%
    \pgfpathlineto{\pgfqpoint{2.490126in}{1.844655in}}%
    \pgfpathlineto{\pgfqpoint{2.532890in}{5.339939in}}%
    \pgfpathlineto{\pgfqpoint{2.879660in}{5.339939in}}%
    \pgfpathlineto{\pgfqpoint{2.929198in}{3.804043in}}%
    \pgfpathlineto{\pgfqpoint{3.255221in}{3.804043in}}%
    \pgfpathlineto{\pgfqpoint{3.301795in}{3.388623in}}%
    \pgfpathlineto{\pgfqpoint{3.621890in}{3.388623in}}%
    \pgfpathlineto{\pgfqpoint{3.667618in}{3.823820in}}%
    \pgfpathlineto{\pgfqpoint{3.993641in}{3.823820in}}%
    \pgfpathlineto{\pgfqpoint{4.040216in}{3.828618in}}%
    \pgfpathlineto{\pgfqpoint{4.366238in}{3.828618in}}%
    \pgfpathlineto{\pgfqpoint{4.412813in}{3.888139in}}%
    \pgfpathlineto{\pgfqpoint{4.738835in}{3.888139in}}%
    \pgfpathlineto{\pgfqpoint{4.785410in}{3.990973in}}%
    \pgfpathlineto{\pgfqpoint{5.114397in}{3.990973in}}%
    \pgfpathlineto{\pgfqpoint{5.161395in}{3.989686in}}%
    \pgfpathlineto{\pgfqpoint{5.490381in}{3.989686in}}%
    \pgfpathlineto{\pgfqpoint{5.537379in}{4.054139in}}%
    \pgfpathlineto{\pgfqpoint{5.866366in}{4.054139in}}%
    \pgfpathlineto{\pgfqpoint{5.913364in}{4.206714in}}%
    \pgfpathlineto{\pgfqpoint{6.245314in}{4.206714in}}%
    \pgfpathlineto{\pgfqpoint{6.292736in}{4.254028in}}%
    \pgfpathlineto{\pgfqpoint{6.624686in}{4.254028in}}%
    \pgfpathlineto{\pgfqpoint{6.672107in}{4.279561in}}%
    \pgfpathlineto{\pgfqpoint{7.004058in}{4.279561in}}%
    \pgfpathlineto{\pgfqpoint{7.051479in}{4.490584in}}%
    \pgfpathlineto{\pgfqpoint{7.386393in}{4.490584in}}%
    \pgfpathlineto{\pgfqpoint{7.434238in}{4.467228in}}%
    \pgfpathlineto{\pgfqpoint{7.769152in}{4.467228in}}%
    \pgfpathlineto{\pgfqpoint{7.816997in}{4.655680in}}%
    \pgfpathlineto{\pgfqpoint{8.154875in}{4.655680in}}%
    \pgfpathlineto{\pgfqpoint{8.203144in}{4.591183in}}%
    \pgfpathlineto{\pgfqpoint{8.538058in}{4.591183in}}%
    \pgfpathlineto{\pgfqpoint{8.585903in}{4.849106in}}%
    \pgfpathlineto{\pgfqpoint{8.926745in}{4.849106in}}%
    \pgfpathlineto{\pgfqpoint{8.975436in}{4.771936in}}%
    \pgfpathlineto{\pgfqpoint{9.313314in}{4.771936in}}%
    \pgfpathlineto{\pgfqpoint{9.361583in}{5.051750in}}%
    \pgfpathlineto{\pgfqpoint{9.705388in}{5.051750in}}%
    \pgfpathlineto{\pgfqpoint{9.754503in}{4.979851in}}%
    \pgfpathlineto{\pgfqpoint{10.095345in}{4.979851in}}%
    \pgfpathlineto{\pgfqpoint{10.144037in}{5.295895in}}%
    \pgfpathlineto{\pgfqpoint{10.490806in}{5.295895in}}%
    \pgfpathlineto{\pgfqpoint{10.540345in}{5.191117in}}%
    \pgfpathlineto{\pgfqpoint{10.884151in}{5.191117in}}%
    \pgfpathlineto{\pgfqpoint{10.933266in}{5.537814in}}%
    \pgfpathlineto{\pgfqpoint{11.282999in}{5.537814in}}%
    \pgfpathlineto{\pgfqpoint{11.332961in}{5.402742in}}%
    \pgfpathlineto{\pgfqpoint{11.679731in}{5.402742in}}%
    \pgfpathlineto{\pgfqpoint{11.729269in}{5.678716in}}%
    \pgfpathlineto{\pgfqpoint{12.081966in}{5.678716in}}%
    \pgfpathlineto{\pgfqpoint{12.132352in}{5.617361in}}%
    \pgfpathlineto{\pgfqpoint{12.482085in}{5.617361in}}%
    \pgfpathlineto{\pgfqpoint{12.532047in}{5.891955in}}%
    \pgfpathlineto{\pgfqpoint{12.887708in}{5.891955in}}%
    \pgfpathlineto{\pgfqpoint{12.938517in}{5.837777in}}%
    \pgfpathlineto{\pgfqpoint{13.291214in}{5.837777in}}%
    \pgfpathlineto{\pgfqpoint{13.341599in}{6.105035in}}%
    \pgfpathlineto{\pgfqpoint{13.700224in}{6.105035in}}%
    \pgfpathlineto{\pgfqpoint{13.751456in}{6.038231in}}%
    \pgfpathlineto{\pgfqpoint{14.107117in}{6.038231in}}%
    \pgfpathlineto{\pgfqpoint{14.157926in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{14.209582in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{14.209582in}{6.318784in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.191625in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.193742in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.236082in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.278423in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.320764in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.363104in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.405445in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.447785in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.490126in}{1.844655in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.532890in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.582429in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.631967in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.681506in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.731044in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.780583in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.830121in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.879660in}{5.339939in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.929198in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.975773in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.022347in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.068922in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.115497in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.162071in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.208646in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.255221in}{3.804043in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.301795in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.347523in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.393251in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.438979in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.484707in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.530435in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.576163in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.621890in}{3.388623in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.667618in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.714193in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.760768in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.807342in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.853917in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.900492in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.947066in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.993641in}{3.823820in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.040216in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.086790in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.133365in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.179940in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.226514in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.273089in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.319664in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.366238in}{3.828618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.412813in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.459388in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.505962in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.552537in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.599112in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.645686in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.692261in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.738835in}{3.888139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.785410in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.832408in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.879406in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.926404in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.973402in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.020401in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.067399in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.114397in}{3.990973in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.161395in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.208393in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.255391in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.302389in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.349387in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.396385in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.443383in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.490381in}{3.989686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.537379in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.584377in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.631375in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.678373in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.725372in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.772370in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.819368in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.866366in}{4.054139in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.913364in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.960785in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.008207in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.055628in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.103050in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.150471in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.197893in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.245314in}{4.206714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.292736in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.340157in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.387579in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.435000in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.482422in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.529843in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.577264in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.624686in}{4.254028in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.672107in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.719529in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.766950in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.814372in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.861793in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.909215in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.956636in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.004058in}{4.279561in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.051479in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.099324in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.147169in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.195014in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.242859in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.290704in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.338549in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.386393in}{4.490584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.434238in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.482083in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.529928in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.577773in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.625618in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.673463in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.721308in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.769152in}{4.467228in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.816997in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.865266in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.913534in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.961802in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.010070in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.058339in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.106607in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.154875in}{4.655680in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.203144in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.250989in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.298833in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.346678in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.394523in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.442368in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.490213in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.538058in}{4.591183in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.585903in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.634594in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.683286in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.731978in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.780669in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.829361in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.878053in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.926745in}{4.849106in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.975436in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.023705in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.071973in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.120241in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.168509in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.216778in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.265046in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.313314in}{4.771936in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.361583in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.410698in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.459813in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.508928in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.558043in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.607158in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.656273in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.705388in}{5.051750in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.754503in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.803195in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.851887in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.900578in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.949270in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.997962in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.046653in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.095345in}{4.979851in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.144037in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.193575in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.243114in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.292652in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.342191in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.391729in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.441268in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.490806in}{5.295895in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.540345in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.589460in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.638575in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.687690in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.736805in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.785920in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.835036in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.884151in}{5.191117in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.933266in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.983228in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.033190in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.083151in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.133113in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.183075in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.233037in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.282999in}{5.537814in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.332961in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.382499in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.432038in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.481577in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.531115in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.580654in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.630192in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.679731in}{5.402742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.729269in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.779654in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.830040in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.880425in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.930810in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.981196in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.031581in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.081966in}{5.678716in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.132352in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.182313in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.232275in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.282237in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.332199in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.382161in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.432123in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.482085in}{5.617361in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.532047in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.582856in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.633664in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.684473in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.735282in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.786090in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.836899in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.887708in}{5.891955in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.938517in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.988902in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.039287in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.089673in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.140058in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.190443in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.240829in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.291214in}{5.837777in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.341599in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.392831in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.444063in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.495296in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.546528in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.597760in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.648992in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.700224in}{6.105035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.751456in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.802265in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.853074in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.903882in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.954691in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.005500in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.056309in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.107117in}{6.038231in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.157926in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.209582in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.191625in}{3.885658in}}%
    \pgfpathlineto{\pgfqpoint{2.525269in}{3.885658in}}%
    \pgfpathlineto{\pgfqpoint{2.571843in}{3.101009in}}%
    \pgfpathlineto{\pgfqpoint{2.886011in}{3.101009in}}%
    \pgfpathlineto{\pgfqpoint{2.930892in}{3.648199in}}%
    \pgfpathlineto{\pgfqpoint{3.253951in}{3.648199in}}%
    \pgfpathlineto{\pgfqpoint{3.300102in}{3.630054in}}%
    \pgfpathlineto{\pgfqpoint{3.623161in}{3.630054in}}%
    \pgfpathlineto{\pgfqpoint{3.669312in}{3.767548in}}%
    \pgfpathlineto{\pgfqpoint{3.995335in}{3.767548in}}%
    \pgfpathlineto{\pgfqpoint{4.041909in}{3.731409in}}%
    \pgfpathlineto{\pgfqpoint{4.364968in}{3.731409in}}%
    \pgfpathlineto{\pgfqpoint{4.411119in}{3.997324in}}%
    \pgfpathlineto{\pgfqpoint{4.740106in}{3.997324in}}%
    \pgfpathlineto{\pgfqpoint{4.787104in}{3.908131in}}%
    \pgfpathlineto{\pgfqpoint{5.113126in}{3.908131in}}%
    \pgfpathlineto{\pgfqpoint{5.159701in}{4.091055in}}%
    \pgfpathlineto{\pgfqpoint{5.488688in}{4.091055in}}%
    \pgfpathlineto{\pgfqpoint{5.535686in}{4.225845in}}%
    \pgfpathlineto{\pgfqpoint{5.867636in}{4.225845in}}%
    \pgfpathlineto{\pgfqpoint{5.915057in}{4.068548in}}%
    \pgfpathlineto{\pgfqpoint{6.244044in}{4.068548in}}%
    \pgfpathlineto{\pgfqpoint{6.291042in}{4.354224in}}%
    \pgfpathlineto{\pgfqpoint{6.622992in}{4.354224in}}%
    \pgfpathlineto{\pgfqpoint{6.670414in}{4.448926in}}%
    \pgfpathlineto{\pgfqpoint{7.005328in}{4.448926in}}%
    \pgfpathlineto{\pgfqpoint{7.053173in}{4.328776in}}%
    \pgfpathlineto{\pgfqpoint{7.385123in}{4.328776in}}%
    \pgfpathlineto{\pgfqpoint{7.432545in}{4.640462in}}%
    \pgfpathlineto{\pgfqpoint{7.770423in}{4.640462in}}%
    \pgfpathlineto{\pgfqpoint{7.818691in}{4.522772in}}%
    \pgfpathlineto{\pgfqpoint{8.153605in}{4.522772in}}%
    \pgfpathlineto{\pgfqpoint{8.201450in}{4.730564in}}%
    \pgfpathlineto{\pgfqpoint{8.539328in}{4.730564in}}%
    \pgfpathlineto{\pgfqpoint{8.587596in}{4.715946in}}%
    \pgfpathlineto{\pgfqpoint{8.925474in}{4.715946in}}%
    \pgfpathlineto{\pgfqpoint{8.973743in}{4.876437in}}%
    \pgfpathlineto{\pgfqpoint{9.314584in}{4.876437in}}%
    \pgfpathlineto{\pgfqpoint{9.363276in}{4.946385in}}%
    \pgfpathlineto{\pgfqpoint{9.704118in}{4.946385in}}%
    \pgfpathlineto{\pgfqpoint{9.752810in}{5.115388in}}%
    \pgfpathlineto{\pgfqpoint{10.096615in}{5.115388in}}%
    \pgfpathlineto{\pgfqpoint{10.145730in}{5.157362in}}%
    \pgfpathlineto{\pgfqpoint{10.489536in}{5.157362in}}%
    \pgfpathlineto{\pgfqpoint{10.538651in}{5.356282in}}%
    \pgfpathlineto{\pgfqpoint{10.885421in}{5.356282in}}%
    \pgfpathlineto{\pgfqpoint{10.934959in}{5.369433in}}%
    \pgfpathlineto{\pgfqpoint{11.281729in}{5.369433in}}%
    \pgfpathlineto{\pgfqpoint{11.331267in}{5.497678in}}%
    \pgfpathlineto{\pgfqpoint{11.681001in}{5.497678in}}%
    \pgfpathlineto{\pgfqpoint{11.730963in}{5.584378in}}%
    \pgfpathlineto{\pgfqpoint{12.080696in}{5.584378in}}%
    \pgfpathlineto{\pgfqpoint{12.130658in}{5.710502in}}%
    \pgfpathlineto{\pgfqpoint{12.483355in}{5.710502in}}%
    \pgfpathlineto{\pgfqpoint{12.533740in}{5.797274in}}%
    \pgfpathlineto{\pgfqpoint{12.886438in}{5.797274in}}%
    \pgfpathlineto{\pgfqpoint{12.936823in}{5.923415in}}%
    \pgfpathlineto{\pgfqpoint{13.292484in}{5.923415in}}%
    \pgfpathlineto{\pgfqpoint{13.343293in}{6.017019in}}%
    \pgfpathlineto{\pgfqpoint{13.698954in}{6.017019in}}%
    \pgfpathlineto{\pgfqpoint{13.749763in}{6.136136in}}%
    \pgfpathlineto{\pgfqpoint{14.108388in}{6.136136in}}%
    \pgfpathlineto{\pgfqpoint{14.159620in}{6.218353in}}%
    \pgfpathlineto{\pgfqpoint{14.210852in}{6.218353in}}%
    \pgfpathlineto{\pgfqpoint{14.210852in}{6.218353in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.191625in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.199281in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.245821in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.292395in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.338970in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.385545in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.432119in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.478694in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.525269in}{3.885658in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.571843in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.616724in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.661606in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.706487in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.751368in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.796249in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.841130in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.886011in}{3.101009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.930892in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.977043in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.023194in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.069346in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.115497in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.161648in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.207799in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.253951in}{3.648199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.300102in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.346253in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.392404in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.438556in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.484707in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.530858in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.577009in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.623161in}{3.630054in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.669312in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.715887in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.762461in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.809036in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.855611in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.902185in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.948760in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.995335in}{3.767548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.041909in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.088060in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.134212in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.180363in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.226514in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.272665in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.318817in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.364968in}{3.731409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.411119in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.458117in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.505115in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.552113in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.599112in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.646110in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.693108in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.740106in}{3.997324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.787104in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.833678in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.880253in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.926828in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.973402in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.019977in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.066552in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.113126in}{3.908131in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.159701in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.206699in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.253697in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.300695in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347693in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.394691in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.441690in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.488688in}{4.091055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.535686in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.583107in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.630529in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.677950in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.725372in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.772793in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.820214in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.867636in}{4.225845in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.915057in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.962056in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.009054in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.056052in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.103050in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.150048in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.197046in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.244044in}{4.068548in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.291042in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.338463in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.385885in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.433306in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.480728in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.528149in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.575571in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.622992in}{4.354224in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.670414in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.718259in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.766104in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.813948in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.861793in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.909638in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.957483in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.005328in}{4.448926in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.053173in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.100594in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.148016in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.195437in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.242859in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.290280in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.337702in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.385123in}{4.328776in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.432545in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.480813in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.529081in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.577350in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.625618in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.673886in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.722154in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.770423in}{4.640462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.818691in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.866536in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.914381in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.962226in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.010070in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.057915in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.105760in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.153605in}{4.522772in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.201450in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.249718in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.297987in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.346255in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.394523in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.442791in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.491060in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.539328in}{4.730564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.587596in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.635865in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.684133in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.732401in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.780669in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.828938in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.877206in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.925474in}{4.715946in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.973743in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.022434in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.071126in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.119818in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.168509in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.217201in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.265893in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.314584in}{4.876437in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.363276in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.411968in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.460660in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.509351in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.558043in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.606735in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.655426in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.704118in}{4.946385in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.752810in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.801925in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.851040in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.900155in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.949270in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.998385in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.047500in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.096615in}{5.115388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.145730in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.194846in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.243961in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.293076in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.342191in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.391306in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.440421in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.489536in}{5.157362in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538651in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.588190in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.637728in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.687267in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.736805in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.786344in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.835882in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.885421in}{5.356282in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.934959in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.984498in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.034036in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.083575in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.133113in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.182652in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.232190in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.281729in}{5.369433in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.331267in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.381229in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.431191in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.481153in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.531115in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.581077in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.631039in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.681001in}{5.497678in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.730963in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.780925in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.830886in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.880848in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.930810in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980772in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.030734in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.080696in}{5.584378in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.130658in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.181043in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.231429in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.281814in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.332199in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.382585in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.432970in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.483355in}{5.710502in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.533740in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.584126in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.634511in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.684896in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.735282in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.785667in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.836052in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.886438in}{5.797274in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.936823in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.987632in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.038440in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.089249in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.140058in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.190867in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.241675in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.292484in}{5.923415in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.343293in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.394102in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.444910in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.495719in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.546528in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.597336in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.648145in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.698954in}{6.017019in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.749763in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.800995in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.852227in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.903459in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.954691in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.005923in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.057155in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.108388in}{6.136136in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.159620in}{6.218353in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.210852in}{6.218353in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.191625in}{2.964905in}}%
    \pgfpathlineto{\pgfqpoint{2.516801in}{2.964905in}}%
    \pgfpathlineto{\pgfqpoint{2.561682in}{3.627705in}}%
    \pgfpathlineto{\pgfqpoint{2.884740in}{3.627705in}}%
    \pgfpathlineto{\pgfqpoint{2.930892in}{3.643901in}}%
    \pgfpathlineto{\pgfqpoint{3.253951in}{3.643901in}}%
    \pgfpathlineto{\pgfqpoint{3.300102in}{3.576099in}}%
    \pgfpathlineto{\pgfqpoint{3.623161in}{3.576099in}}%
    \pgfpathlineto{\pgfqpoint{3.669312in}{3.767265in}}%
    \pgfpathlineto{\pgfqpoint{3.995335in}{3.767265in}}%
    \pgfpathlineto{\pgfqpoint{4.041909in}{3.750189in}}%
    \pgfpathlineto{\pgfqpoint{4.364968in}{3.750189in}}%
    \pgfpathlineto{\pgfqpoint{4.411119in}{3.984759in}}%
    \pgfpathlineto{\pgfqpoint{4.740106in}{3.984759in}}%
    \pgfpathlineto{\pgfqpoint{4.787104in}{3.907937in}}%
    \pgfpathlineto{\pgfqpoint{5.113126in}{3.907937in}}%
    \pgfpathlineto{\pgfqpoint{5.159701in}{4.076519in}}%
    \pgfpathlineto{\pgfqpoint{5.488688in}{4.076519in}}%
    \pgfpathlineto{\pgfqpoint{5.535686in}{4.177527in}}%
    \pgfpathlineto{\pgfqpoint{5.864672in}{4.177527in}}%
    \pgfpathlineto{\pgfqpoint{5.911670in}{4.305835in}}%
    \pgfpathlineto{\pgfqpoint{6.243621in}{4.305835in}}%
    \pgfpathlineto{\pgfqpoint{6.291042in}{4.330799in}}%
    \pgfpathlineto{\pgfqpoint{6.622992in}{4.330799in}}%
    \pgfpathlineto{\pgfqpoint{6.670414in}{4.399107in}}%
    \pgfpathlineto{\pgfqpoint{7.005328in}{4.399107in}}%
    \pgfpathlineto{\pgfqpoint{7.053173in}{4.379216in}}%
    \pgfpathlineto{\pgfqpoint{7.385123in}{4.379216in}}%
    \pgfpathlineto{\pgfqpoint{7.432545in}{4.631263in}}%
    \pgfpathlineto{\pgfqpoint{7.770423in}{4.631263in}}%
    \pgfpathlineto{\pgfqpoint{7.818691in}{4.531107in}}%
    \pgfpathlineto{\pgfqpoint{8.153605in}{4.531107in}}%
    \pgfpathlineto{\pgfqpoint{8.201450in}{4.736567in}}%
    \pgfpathlineto{\pgfqpoint{8.539328in}{4.736567in}}%
    \pgfpathlineto{\pgfqpoint{8.587596in}{4.724736in}}%
    \pgfpathlineto{\pgfqpoint{8.925474in}{4.724736in}}%
    \pgfpathlineto{\pgfqpoint{8.973743in}{4.889691in}}%
    \pgfpathlineto{\pgfqpoint{9.314584in}{4.889691in}}%
    \pgfpathlineto{\pgfqpoint{9.363276in}{4.920257in}}%
    \pgfpathlineto{\pgfqpoint{9.704118in}{4.920257in}}%
    \pgfpathlineto{\pgfqpoint{9.752810in}{5.099072in}}%
    \pgfpathlineto{\pgfqpoint{10.096615in}{5.099072in}}%
    \pgfpathlineto{\pgfqpoint{10.145730in}{5.132246in}}%
    \pgfpathlineto{\pgfqpoint{10.489536in}{5.132246in}}%
    \pgfpathlineto{\pgfqpoint{10.538651in}{5.312462in}}%
    \pgfpathlineto{\pgfqpoint{10.885421in}{5.312462in}}%
    \pgfpathlineto{\pgfqpoint{10.934959in}{5.345225in}}%
    \pgfpathlineto{\pgfqpoint{11.281729in}{5.345225in}}%
    \pgfpathlineto{\pgfqpoint{11.331267in}{5.526056in}}%
    \pgfpathlineto{\pgfqpoint{11.681001in}{5.526056in}}%
    \pgfpathlineto{\pgfqpoint{11.730963in}{5.556904in}}%
    \pgfpathlineto{\pgfqpoint{12.080696in}{5.556904in}}%
    \pgfpathlineto{\pgfqpoint{12.130658in}{5.737989in}}%
    \pgfpathlineto{\pgfqpoint{12.483355in}{5.737989in}}%
    \pgfpathlineto{\pgfqpoint{12.533740in}{5.769681in}}%
    \pgfpathlineto{\pgfqpoint{12.886438in}{5.769681in}}%
    \pgfpathlineto{\pgfqpoint{12.936823in}{5.951119in}}%
    \pgfpathlineto{\pgfqpoint{13.292484in}{5.951119in}}%
    \pgfpathlineto{\pgfqpoint{13.343293in}{5.982524in}}%
    \pgfpathlineto{\pgfqpoint{13.698954in}{5.982524in}}%
    \pgfpathlineto{\pgfqpoint{13.749763in}{6.164340in}}%
    \pgfpathlineto{\pgfqpoint{14.108388in}{6.164340in}}%
    \pgfpathlineto{\pgfqpoint{14.159620in}{6.194997in}}%
    \pgfpathlineto{\pgfqpoint{14.210852in}{6.194997in}}%
    \pgfpathlineto{\pgfqpoint{14.210852in}{6.194997in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.191625in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.202767in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.247514in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.292395in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.337276in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.382158in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.427039in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.471920in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.516801in}{2.964905in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.561682in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.607833in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.653984in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.700135in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.746287in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.792438in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.838589in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.884740in}{3.627705in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.930892in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.977043in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.023194in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.069346in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.115497in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.161648in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.207799in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.253951in}{3.643901in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.300102in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.346253in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.392404in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.438556in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.484707in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.530858in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.577009in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.623161in}{3.576099in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.669312in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.715887in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.762461in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.809036in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.855611in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.902185in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.948760in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.995335in}{3.767265in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.041909in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.088060in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.134212in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.180363in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.226514in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.272665in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.318817in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.364968in}{3.750189in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.411119in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.458117in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.505115in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.552113in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.599112in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.646110in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.693108in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.740106in}{3.984759in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.787104in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.833678in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.880253in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.926828in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.973402in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.019977in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.066552in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.113126in}{3.907937in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.159701in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.206699in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.253697in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.300695in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347693in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.394691in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.441690in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.488688in}{4.076519in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.535686in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.582684in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.629682in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.676680in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.723678in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.770676in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.817674in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.864672in}{4.177527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.911670in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.959092in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.006513in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.053935in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.101356in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.148778in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.196199in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.243621in}{4.305835in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.291042in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.338463in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.385885in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.433306in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.480728in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.528149in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.575571in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.622992in}{4.330799in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.670414in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.718259in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.766104in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.813948in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.861793in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.909638in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.957483in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.005328in}{4.399107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.053173in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.100594in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.148016in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.195437in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.242859in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.290280in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.337702in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.385123in}{4.379216in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.432545in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.480813in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.529081in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.577350in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.625618in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.673886in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.722154in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.770423in}{4.631263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.818691in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.866536in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.914381in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.962226in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.010070in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.057915in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.105760in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.153605in}{4.531107in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.201450in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.249718in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.297987in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.346255in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.394523in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.442791in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.491060in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.539328in}{4.736567in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.587596in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.635865in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.684133in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.732401in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.780669in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.828938in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.877206in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.925474in}{4.724736in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.973743in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.022434in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.071126in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.119818in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.168509in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.217201in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.265893in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.314584in}{4.889691in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.363276in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.411968in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.460660in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.509351in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.558043in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.606735in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.655426in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.704118in}{4.920257in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.752810in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.801925in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.851040in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.900155in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.949270in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.998385in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.047500in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.096615in}{5.099072in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.145730in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.194846in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.243961in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.293076in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.342191in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.391306in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.440421in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.489536in}{5.132246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538651in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.588190in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.637728in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.687267in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.736805in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.786344in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.835882in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.885421in}{5.312462in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.934959in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.984498in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.034036in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.083575in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.133113in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.182652in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.232190in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.281729in}{5.345225in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.331267in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.381229in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.431191in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.481153in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.531115in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.581077in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.631039in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.681001in}{5.526056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.730963in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.780925in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.830886in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.880848in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.930810in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980772in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.030734in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.080696in}{5.556904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.130658in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.181043in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.231429in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.281814in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.332199in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.382585in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.432970in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.483355in}{5.737989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.533740in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.584126in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.634511in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.684896in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.735282in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.785667in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.836052in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.886438in}{5.769681in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.936823in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.987632in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.038440in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.089249in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.140058in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.190867in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.241675in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.292484in}{5.951119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.343293in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.394102in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.444910in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.495719in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.546528in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.597336in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.648145in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.698954in}{5.982524in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.749763in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.800995in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.852227in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.903459in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.954691in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.005923in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.057155in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.108388in}{6.164340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.159620in}{6.194997in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.210852in}{6.194997in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{4.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.747952in}}{\pgfqpoint{14.411111in}{4.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{6.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{6.411111in}}{\pgfqpoint{14.355556in}{6.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{6.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{6.411111in}}{\pgfqpoint{12.707256in}{6.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{4.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.747952in}}{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{6.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{6.197184in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=6.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{5.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.802227in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=5.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{5.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.407271in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=5.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{5.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.012314in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_no_drift_compensation/content/relative_position_errors.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.881083in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.881083in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.881083in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.881083in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.617324in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.617324in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.617324in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.617324in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.353565in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.353565in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.353565in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.353565in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.089806in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.089806in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.089806in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.089806in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.826047in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.826047in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.826047in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.826047in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.562288in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.562288in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.562288in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.562288in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.298529in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.298529in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.298529in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.298529in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.034770in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.034770in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.034770in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.034770in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.077944in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.556251in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.556251in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{1.556251in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.141855in, y=1.436267in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{3.256634in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{3.256634in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{3.256634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=3.136649in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimPositionEstimationError{p}{t}\ \ [\%]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.074124in}{2.680662in}}%
    \pgfpathlineto{\pgfqpoint{2.136912in}{3.337991in}}%
    \pgfpathlineto{\pgfqpoint{2.152804in}{3.896473in}}%
    \pgfpathlineto{\pgfqpoint{2.166045in}{3.444629in}}%
    \pgfpathlineto{\pgfqpoint{2.166145in}{2.645285in}}%
    \pgfpathlineto{\pgfqpoint{2.223724in}{3.388620in}}%
    \pgfpathlineto{\pgfqpoint{2.252638in}{4.351193in}}%
    \pgfpathlineto{\pgfqpoint{2.258166in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.261538in}{3.052779in}}%
    \pgfpathlineto{\pgfqpoint{2.318349in}{2.639665in}}%
    \pgfpathlineto{\pgfqpoint{2.345961in}{3.342056in}}%
    \pgfpathlineto{\pgfqpoint{2.351489in}{3.082275in}}%
    \pgfpathlineto{\pgfqpoint{2.355296in}{2.980990in}}%
    \pgfpathlineto{\pgfqpoint{2.419919in}{3.600150in}}%
    \pgfpathlineto{\pgfqpoint{2.432773in}{3.528487in}}%
    \pgfpathlineto{\pgfqpoint{2.446114in}{3.381752in}}%
    \pgfpathlineto{\pgfqpoint{2.447316in}{2.677433in}}%
    \pgfpathlineto{\pgfqpoint{2.519585in}{3.189636in}}%
    \pgfpathlineto{\pgfqpoint{2.521489in}{3.576353in}}%
    \pgfpathlineto{\pgfqpoint{2.539337in}{3.371707in}}%
    \pgfpathlineto{\pgfqpoint{2.540739in}{2.546005in}}%
    \pgfpathlineto{\pgfqpoint{2.606397in}{3.262098in}}%
    \pgfpathlineto{\pgfqpoint{2.623059in}{3.540636in}}%
    \pgfpathlineto{\pgfqpoint{2.631358in}{3.344122in}}%
    \pgfpathlineto{\pgfqpoint{2.635364in}{2.485899in}}%
    \pgfpathlineto{\pgfqpoint{2.695814in}{3.384404in}}%
    \pgfpathlineto{\pgfqpoint{2.721591in}{3.356818in}}%
    \pgfpathlineto{\pgfqpoint{2.724681in}{3.249979in}}%
    \pgfpathlineto{\pgfqpoint{2.729989in}{2.404605in}}%
    \pgfpathlineto{\pgfqpoint{2.787835in}{2.748292in}}%
    \pgfpathlineto{\pgfqpoint{2.817084in}{2.612687in}}%
    \pgfpathlineto{\pgfqpoint{2.819306in}{2.445612in}}%
    \pgfpathlineto{\pgfqpoint{2.824614in}{1.962171in}}%
    \pgfpathlineto{\pgfqpoint{2.879855in}{2.190383in}}%
    \pgfpathlineto{\pgfqpoint{2.912577in}{2.125179in}}%
    \pgfpathlineto{\pgfqpoint{2.913931in}{2.133490in}}%
    \pgfpathlineto{\pgfqpoint{2.919239in}{2.009100in}}%
    \pgfpathlineto{\pgfqpoint{2.971876in}{2.180744in}}%
    \pgfpathlineto{\pgfqpoint{3.008071in}{2.082843in}}%
    \pgfpathlineto{\pgfqpoint{3.008556in}{1.966895in}}%
    \pgfpathlineto{\pgfqpoint{3.013865in}{1.963914in}}%
    \pgfpathlineto{\pgfqpoint{3.065633in}{2.111265in}}%
    \pgfpathlineto{\pgfqpoint{3.102696in}{1.989714in}}%
    \pgfpathlineto{\pgfqpoint{3.103181in}{1.977417in}}%
    \pgfpathlineto{\pgfqpoint{3.108490in}{1.800665in}}%
    \pgfpathlineto{\pgfqpoint{3.161126in}{1.772414in}}%
    \pgfpathlineto{\pgfqpoint{3.196453in}{1.802870in}}%
    \pgfpathlineto{\pgfqpoint{3.197807in}{1.786132in}}%
    \pgfpathlineto{\pgfqpoint{3.203115in}{1.805790in}}%
    \pgfpathlineto{\pgfqpoint{3.256620in}{1.810553in}}%
    \pgfpathlineto{\pgfqpoint{3.290210in}{1.899807in}}%
    \pgfpathlineto{\pgfqpoint{3.292432in}{1.811178in}}%
    \pgfpathlineto{\pgfqpoint{3.297740in}{1.834376in}}%
    \pgfpathlineto{\pgfqpoint{3.352113in}{1.835308in}}%
    \pgfpathlineto{\pgfqpoint{3.383967in}{1.900940in}}%
    \pgfpathlineto{\pgfqpoint{3.387057in}{1.812908in}}%
    \pgfpathlineto{\pgfqpoint{3.392365in}{1.805510in}}%
    \pgfpathlineto{\pgfqpoint{3.446738in}{1.810665in}}%
    \pgfpathlineto{\pgfqpoint{3.478592in}{1.844168in}}%
    \pgfpathlineto{\pgfqpoint{3.482116in}{1.764931in}}%
    \pgfpathlineto{\pgfqpoint{3.487424in}{1.910671in}}%
    \pgfpathlineto{\pgfqpoint{3.540495in}{2.011388in}}%
    \pgfpathlineto{\pgfqpoint{3.577609in}{1.965838in}}%
    \pgfpathlineto{\pgfqpoint{3.582918in}{1.877565in}}%
    \pgfpathlineto{\pgfqpoint{3.634252in}{2.012731in}}%
    \pgfpathlineto{\pgfqpoint{3.669578in}{1.960940in}}%
    \pgfpathlineto{\pgfqpoint{3.673103in}{1.966741in}}%
    \pgfpathlineto{\pgfqpoint{3.678411in}{1.878350in}}%
    \pgfpathlineto{\pgfqpoint{3.728009in}{2.014886in}}%
    \pgfpathlineto{\pgfqpoint{3.765072in}{1.962546in}}%
    \pgfpathlineto{\pgfqpoint{3.768596in}{1.967663in}}%
    \pgfpathlineto{\pgfqpoint{3.773904in}{1.879161in}}%
    \pgfpathlineto{\pgfqpoint{3.823068in}{1.971763in}}%
    \pgfpathlineto{\pgfqpoint{3.860565in}{1.912912in}}%
    \pgfpathlineto{\pgfqpoint{3.863655in}{1.917493in}}%
    \pgfpathlineto{\pgfqpoint{3.868963in}{1.799508in}}%
    \pgfpathlineto{\pgfqpoint{3.919430in}{1.815778in}}%
    \pgfpathlineto{\pgfqpoint{3.956058in}{1.809398in}}%
    \pgfpathlineto{\pgfqpoint{3.958280in}{1.814708in}}%
    \pgfpathlineto{\pgfqpoint{3.963589in}{1.756748in}}%
    \pgfpathlineto{\pgfqpoint{4.015791in}{1.796028in}}%
    \pgfpathlineto{\pgfqpoint{4.051552in}{1.769892in}}%
    \pgfpathlineto{\pgfqpoint{4.052905in}{1.780940in}}%
    \pgfpathlineto{\pgfqpoint{4.058214in}{1.759086in}}%
    \pgfpathlineto{\pgfqpoint{4.112153in}{1.795649in}}%
    \pgfpathlineto{\pgfqpoint{4.147045in}{1.773463in}}%
    \pgfpathlineto{\pgfqpoint{4.147530in}{1.784631in}}%
    \pgfpathlineto{\pgfqpoint{4.152839in}{1.769594in}}%
    \pgfpathlineto{\pgfqpoint{4.207646in}{1.804544in}}%
    \pgfpathlineto{\pgfqpoint{4.242538in}{1.867162in}}%
    \pgfpathlineto{\pgfqpoint{4.243024in}{1.840558in}}%
    \pgfpathlineto{\pgfqpoint{4.248332in}{1.854723in}}%
    \pgfpathlineto{\pgfqpoint{4.302271in}{1.943978in}}%
    \pgfpathlineto{\pgfqpoint{4.338031in}{1.855506in}}%
    \pgfpathlineto{\pgfqpoint{4.339385in}{1.846490in}}%
    \pgfpathlineto{\pgfqpoint{4.344693in}{1.755233in}}%
    \pgfpathlineto{\pgfqpoint{4.396896in}{1.880773in}}%
    \pgfpathlineto{\pgfqpoint{4.433525in}{1.823753in}}%
    \pgfpathlineto{\pgfqpoint{4.435746in}{1.811079in}}%
    \pgfpathlineto{\pgfqpoint{4.441055in}{1.696006in}}%
    \pgfpathlineto{\pgfqpoint{4.491521in}{1.841635in}}%
    \pgfpathlineto{\pgfqpoint{4.529018in}{1.809269in}}%
    \pgfpathlineto{\pgfqpoint{4.537416in}{1.772817in}}%
    \pgfpathlineto{\pgfqpoint{4.587014in}{1.873023in}}%
    \pgfpathlineto{\pgfqpoint{4.624945in}{1.881616in}}%
    \pgfpathlineto{\pgfqpoint{4.628035in}{1.837684in}}%
    \pgfpathlineto{\pgfqpoint{4.633344in}{1.780483in}}%
    \pgfpathlineto{\pgfqpoint{4.683376in}{1.774974in}}%
    \pgfpathlineto{\pgfqpoint{4.721307in}{1.755693in}}%
    \pgfpathlineto{\pgfqpoint{4.723528in}{1.764833in}}%
    \pgfpathlineto{\pgfqpoint{4.728837in}{1.720215in}}%
    \pgfpathlineto{\pgfqpoint{4.779737in}{1.720067in}}%
    \pgfpathlineto{\pgfqpoint{4.817668in}{1.711223in}}%
    \pgfpathlineto{\pgfqpoint{4.819022in}{1.717337in}}%
    \pgfpathlineto{\pgfqpoint{4.824330in}{1.699442in}}%
    \pgfpathlineto{\pgfqpoint{4.914029in}{1.712093in}}%
    \pgfpathlineto{\pgfqpoint{4.914515in}{1.723257in}}%
    \pgfpathlineto{\pgfqpoint{4.919823in}{1.730671in}}%
    \pgfpathlineto{\pgfqpoint{4.972460in}{1.716114in}}%
    \pgfpathlineto{\pgfqpoint{5.010391in}{1.766940in}}%
    \pgfpathlineto{\pgfqpoint{5.010442in}{1.763611in}}%
    \pgfpathlineto{\pgfqpoint{5.015751in}{1.773674in}}%
    \pgfpathlineto{\pgfqpoint{5.068821in}{1.773674in}}%
    \pgfpathlineto{\pgfqpoint{5.106804in}{1.965795in}}%
    \pgfpathlineto{\pgfqpoint{5.304835in}{1.965795in}}%
    \pgfpathlineto{\pgfqpoint{5.357906in}{1.942619in}}%
    \pgfpathlineto{\pgfqpoint{5.395836in}{1.937552in}}%
    \pgfpathlineto{\pgfqpoint{5.396322in}{1.924081in}}%
    \pgfpathlineto{\pgfqpoint{5.401196in}{1.923256in}}%
    \pgfpathlineto{\pgfqpoint{5.454267in}{1.969463in}}%
    \pgfpathlineto{\pgfqpoint{5.492198in}{1.768855in}}%
    \pgfpathlineto{\pgfqpoint{5.493551in}{1.738758in}}%
    \pgfpathlineto{\pgfqpoint{5.497558in}{1.730447in}}%
    \pgfpathlineto{\pgfqpoint{5.550628in}{1.748350in}}%
    \pgfpathlineto{\pgfqpoint{5.588559in}{1.769220in}}%
    \pgfpathlineto{\pgfqpoint{5.590781in}{1.738920in}}%
    \pgfpathlineto{\pgfqpoint{5.593919in}{1.730598in}}%
    \pgfpathlineto{\pgfqpoint{5.646990in}{1.748446in}}%
    \pgfpathlineto{\pgfqpoint{5.684920in}{1.769587in}}%
    \pgfpathlineto{\pgfqpoint{5.688010in}{1.739085in}}%
    \pgfpathlineto{\pgfqpoint{5.690280in}{1.730752in}}%
    \pgfpathlineto{\pgfqpoint{5.743785in}{1.744549in}}%
    \pgfpathlineto{\pgfqpoint{5.781716in}{1.796196in}}%
    \pgfpathlineto{\pgfqpoint{5.784806in}{1.916574in}}%
    \pgfpathlineto{\pgfqpoint{5.787076in}{1.944100in}}%
    \pgfpathlineto{\pgfqpoint{5.841015in}{1.905920in}}%
    \pgfpathlineto{\pgfqpoint{5.878945in}{1.950665in}}%
    \pgfpathlineto{\pgfqpoint{5.881167in}{1.774741in}}%
    \pgfpathlineto{\pgfqpoint{5.884305in}{1.736804in}}%
    \pgfpathlineto{\pgfqpoint{5.938244in}{1.752988in}}%
    \pgfpathlineto{\pgfqpoint{5.976175in}{1.723372in}}%
    \pgfpathlineto{\pgfqpoint{5.977529in}{1.775418in}}%
    \pgfpathlineto{\pgfqpoint{5.981535in}{1.737296in}}%
    \pgfpathlineto{\pgfqpoint{6.035474in}{1.753149in}}%
    \pgfpathlineto{\pgfqpoint{6.073404in}{1.723599in}}%
    \pgfpathlineto{\pgfqpoint{6.073890in}{1.776098in}}%
    \pgfpathlineto{\pgfqpoint{6.078764in}{1.737793in}}%
    \pgfpathlineto{\pgfqpoint{6.132703in}{1.754262in}}%
    \pgfpathlineto{\pgfqpoint{6.170634in}{1.985498in}}%
    \pgfpathlineto{\pgfqpoint{6.170685in}{1.939013in}}%
    \pgfpathlineto{\pgfqpoint{6.175994in}{1.901770in}}%
    \pgfpathlineto{\pgfqpoint{6.467682in}{1.901770in}}%
    \pgfpathlineto{\pgfqpoint{6.521621in}{1.887147in}}%
    \pgfpathlineto{\pgfqpoint{6.559552in}{1.884752in}}%
    \pgfpathlineto{\pgfqpoint{6.560037in}{1.874747in}}%
    \pgfpathlineto{\pgfqpoint{6.565346in}{1.874585in}}%
    \pgfpathlineto{\pgfqpoint{6.618851in}{1.904416in}}%
    \pgfpathlineto{\pgfqpoint{6.656781in}{1.918423in}}%
    \pgfpathlineto{\pgfqpoint{6.658135in}{1.965181in}}%
    \pgfpathlineto{\pgfqpoint{6.663443in}{2.008237in}}%
    \pgfpathlineto{\pgfqpoint{6.716080in}{2.027549in}}%
    \pgfpathlineto{\pgfqpoint{6.761541in}{1.640817in}}%
    \pgfpathlineto{\pgfqpoint{6.813310in}{1.697752in}}%
    \pgfpathlineto{\pgfqpoint{6.851240in}{1.698226in}}%
    \pgfpathlineto{\pgfqpoint{6.854330in}{1.667144in}}%
    \pgfpathlineto{\pgfqpoint{6.859639in}{1.636781in}}%
    \pgfpathlineto{\pgfqpoint{6.911407in}{1.748174in}}%
    \pgfpathlineto{\pgfqpoint{6.948904in}{1.784069in}}%
    \pgfpathlineto{\pgfqpoint{6.951994in}{1.888824in}}%
    \pgfpathlineto{\pgfqpoint{6.957302in}{1.883436in}}%
    \pgfpathlineto{\pgfqpoint{7.010373in}{1.866424in}}%
    \pgfpathlineto{\pgfqpoint{7.047002in}{1.951061in}}%
    \pgfpathlineto{\pgfqpoint{7.049223in}{2.030377in}}%
    \pgfpathlineto{\pgfqpoint{7.054532in}{1.973640in}}%
    \pgfpathlineto{\pgfqpoint{7.109339in}{1.962988in}}%
    \pgfpathlineto{\pgfqpoint{7.145099in}{2.038664in}}%
    \pgfpathlineto{\pgfqpoint{7.146453in}{1.776470in}}%
    \pgfpathlineto{\pgfqpoint{7.151761in}{1.710187in}}%
    \pgfpathlineto{\pgfqpoint{7.208304in}{1.778388in}}%
    \pgfpathlineto{\pgfqpoint{7.243197in}{1.760797in}}%
    \pgfpathlineto{\pgfqpoint{7.243682in}{1.776297in}}%
    \pgfpathlineto{\pgfqpoint{7.248991in}{1.706311in}}%
    \pgfpathlineto{\pgfqpoint{7.306402in}{1.743211in}}%
    \pgfpathlineto{\pgfqpoint{7.341294in}{2.033011in}}%
    \pgfpathlineto{\pgfqpoint{7.341780in}{1.976199in}}%
    \pgfpathlineto{\pgfqpoint{7.347088in}{1.905381in}}%
    \pgfpathlineto{\pgfqpoint{7.403632in}{2.007305in}}%
    \pgfpathlineto{\pgfqpoint{7.439392in}{1.975988in}}%
    \pgfpathlineto{\pgfqpoint{7.440746in}{1.979347in}}%
    \pgfpathlineto{\pgfqpoint{7.446054in}{2.013861in}}%
    \pgfpathlineto{\pgfqpoint{7.500861in}{2.098746in}}%
    \pgfpathlineto{\pgfqpoint{7.545020in}{1.685905in}}%
    \pgfpathlineto{\pgfqpoint{7.598091in}{1.832639in}}%
    \pgfpathlineto{\pgfqpoint{7.635587in}{1.752773in}}%
    \pgfpathlineto{\pgfqpoint{7.638677in}{2.044871in}}%
    \pgfpathlineto{\pgfqpoint{7.643986in}{2.059301in}}%
    \pgfpathlineto{\pgfqpoint{7.696188in}{2.092021in}}%
    \pgfpathlineto{\pgfqpoint{7.734119in}{1.954614in}}%
    \pgfpathlineto{\pgfqpoint{7.737209in}{1.866426in}}%
    \pgfpathlineto{\pgfqpoint{7.742517in}{1.863727in}}%
    \pgfpathlineto{\pgfqpoint{7.795154in}{1.859160in}}%
    \pgfpathlineto{\pgfqpoint{7.833085in}{1.900559in}}%
    \pgfpathlineto{\pgfqpoint{7.835307in}{1.945554in}}%
    \pgfpathlineto{\pgfqpoint{7.840615in}{1.944168in}}%
    \pgfpathlineto{\pgfqpoint{7.894120in}{1.942013in}}%
    \pgfpathlineto{\pgfqpoint{7.932050in}{1.992952in}}%
    \pgfpathlineto{\pgfqpoint{7.933404in}{1.718342in}}%
    \pgfpathlineto{\pgfqpoint{7.938713in}{1.709002in}}%
    \pgfpathlineto{\pgfqpoint{7.993085in}{1.718437in}}%
    \pgfpathlineto{\pgfqpoint{8.031016in}{2.037685in}}%
    \pgfpathlineto{\pgfqpoint{8.031502in}{1.988801in}}%
    \pgfpathlineto{\pgfqpoint{8.036810in}{1.988262in}}%
    \pgfpathlineto{\pgfqpoint{8.092051in}{1.991356in}}%
    \pgfpathlineto{\pgfqpoint{8.129548in}{1.963535in}}%
    \pgfpathlineto{\pgfqpoint{8.130033in}{1.885496in}}%
    \pgfpathlineto{\pgfqpoint{8.135342in}{1.844360in}}%
    \pgfpathlineto{\pgfqpoint{8.191017in}{1.807250in}}%
    \pgfpathlineto{\pgfqpoint{8.227645in}{1.879757in}}%
    \pgfpathlineto{\pgfqpoint{8.228999in}{1.928044in}}%
    \pgfpathlineto{\pgfqpoint{8.234308in}{1.915588in}}%
    \pgfpathlineto{\pgfqpoint{8.289983in}{1.883290in}}%
    \pgfpathlineto{\pgfqpoint{8.327965in}{1.681439in}}%
    \pgfpathlineto{\pgfqpoint{8.333273in}{1.632514in}}%
    \pgfpathlineto{\pgfqpoint{8.388948in}{1.619614in}}%
    \pgfpathlineto{\pgfqpoint{8.423841in}{1.693978in}}%
    \pgfpathlineto{\pgfqpoint{8.426931in}{2.009116in}}%
    \pgfpathlineto{\pgfqpoint{8.432239in}{1.961897in}}%
    \pgfpathlineto{\pgfqpoint{8.487914in}{1.931201in}}%
    \pgfpathlineto{\pgfqpoint{8.522806in}{1.872029in}}%
    \pgfpathlineto{\pgfqpoint{8.525896in}{1.874082in}}%
    \pgfpathlineto{\pgfqpoint{8.531205in}{1.834591in}}%
    \pgfpathlineto{\pgfqpoint{8.586880in}{1.880439in}}%
    \pgfpathlineto{\pgfqpoint{8.622640in}{1.912225in}}%
    \pgfpathlineto{\pgfqpoint{8.624862in}{1.912225in}}%
    \pgfpathlineto{\pgfqpoint{8.630171in}{1.932559in}}%
    \pgfpathlineto{\pgfqpoint{8.685846in}{1.974034in}}%
    \pgfpathlineto{\pgfqpoint{8.723828in}{2.006447in}}%
    \pgfpathlineto{\pgfqpoint{8.729136in}{2.030443in}}%
    \pgfpathlineto{\pgfqpoint{8.784811in}{2.068908in}}%
    \pgfpathlineto{\pgfqpoint{8.822308in}{2.433766in}}%
    \pgfpathlineto{\pgfqpoint{8.822794in}{1.956999in}}%
    \pgfpathlineto{\pgfqpoint{8.828102in}{1.979430in}}%
    \pgfpathlineto{\pgfqpoint{8.884211in}{1.999169in}}%
    \pgfpathlineto{\pgfqpoint{8.921708in}{1.935241in}}%
    \pgfpathlineto{\pgfqpoint{8.922193in}{1.820927in}}%
    \pgfpathlineto{\pgfqpoint{8.927502in}{1.840701in}}%
    \pgfpathlineto{\pgfqpoint{8.984045in}{1.807730in}}%
    \pgfpathlineto{\pgfqpoint{9.020674in}{1.891040in}}%
    \pgfpathlineto{\pgfqpoint{9.022027in}{1.937954in}}%
    \pgfpathlineto{\pgfqpoint{9.027336in}{1.889433in}}%
    \pgfpathlineto{\pgfqpoint{9.083879in}{1.857253in}}%
    \pgfpathlineto{\pgfqpoint{9.119639in}{1.938351in}}%
    \pgfpathlineto{\pgfqpoint{9.121861in}{2.033282in}}%
    \pgfpathlineto{\pgfqpoint{9.127170in}{1.986975in}}%
    \pgfpathlineto{\pgfqpoint{9.183713in}{1.956141in}}%
    \pgfpathlineto{\pgfqpoint{9.218605in}{1.682642in}}%
    \pgfpathlineto{\pgfqpoint{9.221695in}{1.984026in}}%
    \pgfpathlineto{\pgfqpoint{9.227003in}{1.936575in}}%
    \pgfpathlineto{\pgfqpoint{9.283547in}{1.901026in}}%
    \pgfpathlineto{\pgfqpoint{9.318439in}{1.840356in}}%
    \pgfpathlineto{\pgfqpoint{9.321529in}{1.830208in}}%
    \pgfpathlineto{\pgfqpoint{9.326837in}{1.786589in}}%
    \pgfpathlineto{\pgfqpoint{9.419141in}{1.866679in}}%
    \pgfpathlineto{\pgfqpoint{9.421363in}{1.866679in}}%
    \pgfpathlineto{\pgfqpoint{9.426671in}{1.884611in}}%
    \pgfpathlineto{\pgfqpoint{9.483214in}{1.928016in}}%
    \pgfpathlineto{\pgfqpoint{9.519843in}{2.340201in}}%
    \pgfpathlineto{\pgfqpoint{9.521197in}{2.340201in}}%
    \pgfpathlineto{\pgfqpoint{9.526505in}{2.369175in}}%
    \pgfpathlineto{\pgfqpoint{9.583048in}{2.401315in}}%
    \pgfpathlineto{\pgfqpoint{9.620545in}{2.340533in}}%
    \pgfpathlineto{\pgfqpoint{9.621030in}{1.911687in}}%
    \pgfpathlineto{\pgfqpoint{9.626339in}{1.932422in}}%
    \pgfpathlineto{\pgfqpoint{9.683316in}{1.954126in}}%
    \pgfpathlineto{\pgfqpoint{9.720813in}{1.887868in}}%
    \pgfpathlineto{\pgfqpoint{9.721298in}{1.773750in}}%
    \pgfpathlineto{\pgfqpoint{9.726607in}{1.790558in}}%
    \pgfpathlineto{\pgfqpoint{9.784018in}{1.756462in}}%
    \pgfpathlineto{\pgfqpoint{9.820647in}{1.843024in}}%
    \pgfpathlineto{\pgfqpoint{9.822000in}{1.889223in}}%
    \pgfpathlineto{\pgfqpoint{9.827309in}{1.838975in}}%
    \pgfpathlineto{\pgfqpoint{9.884720in}{1.805843in}}%
    \pgfpathlineto{\pgfqpoint{9.920481in}{1.889641in}}%
    \pgfpathlineto{\pgfqpoint{9.922702in}{2.365239in}}%
    \pgfpathlineto{\pgfqpoint{9.928011in}{2.323318in}}%
    \pgfpathlineto{\pgfqpoint{9.985422in}{2.295792in}}%
    \pgfpathlineto{\pgfqpoint{10.020314in}{1.934609in}}%
    \pgfpathlineto{\pgfqpoint{10.023404in}{1.934609in}}%
    \pgfpathlineto{\pgfqpoint{10.028713in}{1.885691in}}%
    \pgfpathlineto{\pgfqpoint{10.086124in}{1.849367in}}%
    \pgfpathlineto{\pgfqpoint{10.124106in}{1.777578in}}%
    \pgfpathlineto{\pgfqpoint{10.129415in}{1.735159in}}%
    \pgfpathlineto{\pgfqpoint{10.222586in}{1.819975in}}%
    \pgfpathlineto{\pgfqpoint{10.224808in}{1.819975in}}%
    \pgfpathlineto{\pgfqpoint{10.230117in}{1.832249in}}%
    \pgfpathlineto{\pgfqpoint{10.287528in}{1.877557in}}%
    \pgfpathlineto{\pgfqpoint{10.324157in}{2.241932in}}%
    \pgfpathlineto{\pgfqpoint{10.325510in}{2.241932in}}%
    \pgfpathlineto{\pgfqpoint{10.330819in}{2.269534in}}%
    \pgfpathlineto{\pgfqpoint{10.388230in}{2.302823in}}%
    \pgfpathlineto{\pgfqpoint{10.426212in}{2.242325in}}%
    \pgfpathlineto{\pgfqpoint{10.431521in}{2.269981in}}%
    \pgfpathlineto{\pgfqpoint{10.489366in}{2.278426in}}%
    \pgfpathlineto{\pgfqpoint{10.526863in}{2.223122in}}%
    \pgfpathlineto{\pgfqpoint{10.527348in}{1.726864in}}%
    \pgfpathlineto{\pgfqpoint{10.532657in}{1.739715in}}%
    \pgfpathlineto{\pgfqpoint{10.590936in}{1.704152in}}%
    \pgfpathlineto{\pgfqpoint{10.627565in}{1.794852in}}%
    \pgfpathlineto{\pgfqpoint{10.628918in}{1.839776in}}%
    \pgfpathlineto{\pgfqpoint{10.634227in}{1.787395in}}%
    \pgfpathlineto{\pgfqpoint{10.692506in}{1.753059in}}%
    \pgfpathlineto{\pgfqpoint{10.728267in}{1.840219in}}%
    \pgfpathlineto{\pgfqpoint{10.730489in}{2.266906in}}%
    \pgfpathlineto{\pgfqpoint{10.735797in}{2.223948in}}%
    \pgfpathlineto{\pgfqpoint{10.794076in}{2.195549in}}%
    \pgfpathlineto{\pgfqpoint{10.828969in}{2.267250in}}%
    \pgfpathlineto{\pgfqpoint{10.832059in}{2.267250in}}%
    \pgfpathlineto{\pgfqpoint{10.837367in}{2.224257in}}%
    \pgfpathlineto{\pgfqpoint{10.895647in}{2.190951in}}%
    \pgfpathlineto{\pgfqpoint{10.930539in}{1.727403in}}%
    \pgfpathlineto{\pgfqpoint{10.933629in}{1.725362in}}%
    \pgfpathlineto{\pgfqpoint{10.938937in}{1.685767in}}%
    \pgfpathlineto{\pgfqpoint{10.997217in}{1.742359in}}%
    \pgfpathlineto{\pgfqpoint{11.032977in}{2.143191in}}%
    \pgfpathlineto{\pgfqpoint{11.035199in}{2.143191in}}%
    \pgfpathlineto{\pgfqpoint{11.040507in}{2.168830in}}%
    \pgfpathlineto{\pgfqpoint{11.098787in}{2.203432in}}%
    \pgfpathlineto{\pgfqpoint{11.135415in}{2.143627in}}%
    \pgfpathlineto{\pgfqpoint{11.136769in}{2.143627in}}%
    \pgfpathlineto{\pgfqpoint{11.142077in}{2.169343in}}%
    \pgfpathlineto{\pgfqpoint{11.200357in}{2.204003in}}%
    \pgfpathlineto{\pgfqpoint{11.238339in}{2.144065in}}%
    \pgfpathlineto{\pgfqpoint{11.243647in}{2.169857in}}%
    \pgfpathlineto{\pgfqpoint{11.302361in}{2.179912in}}%
    \pgfpathlineto{\pgfqpoint{11.339858in}{2.127460in}}%
    \pgfpathlineto{\pgfqpoint{11.340343in}{1.697665in}}%
    \pgfpathlineto{\pgfqpoint{11.345652in}{1.704363in}}%
    \pgfpathlineto{\pgfqpoint{11.404799in}{1.668521in}}%
    \pgfpathlineto{\pgfqpoint{11.441428in}{1.760976in}}%
    \pgfpathlineto{\pgfqpoint{11.442781in}{2.179370in}}%
    \pgfpathlineto{\pgfqpoint{11.448090in}{2.135419in}}%
    \pgfpathlineto{\pgfqpoint{11.507237in}{2.106234in}}%
    \pgfpathlineto{\pgfqpoint{11.542998in}{2.179728in}}%
    \pgfpathlineto{\pgfqpoint{11.545220in}{2.179728in}}%
    \pgfpathlineto{\pgfqpoint{11.550528in}{2.135738in}}%
    \pgfpathlineto{\pgfqpoint{11.609676in}{2.106530in}}%
    \pgfpathlineto{\pgfqpoint{11.644568in}{2.180086in}}%
    \pgfpathlineto{\pgfqpoint{11.647658in}{2.180086in}}%
    \pgfpathlineto{\pgfqpoint{11.652966in}{2.136056in}}%
    \pgfpathlineto{\pgfqpoint{11.712114in}{2.102498in}}%
    \pgfpathlineto{\pgfqpoint{11.747006in}{1.707342in}}%
    \pgfpathlineto{\pgfqpoint{11.750096in}{1.693291in}}%
    \pgfpathlineto{\pgfqpoint{11.755405in}{1.648255in}}%
    \pgfpathlineto{\pgfqpoint{11.814552in}{1.714326in}}%
    \pgfpathlineto{\pgfqpoint{11.850313in}{2.054961in}}%
    \pgfpathlineto{\pgfqpoint{11.852534in}{2.054961in}}%
    \pgfpathlineto{\pgfqpoint{11.857843in}{2.080687in}}%
    \pgfpathlineto{\pgfqpoint{11.916990in}{2.117991in}}%
    \pgfpathlineto{\pgfqpoint{11.953619in}{2.055260in}}%
    \pgfpathlineto{\pgfqpoint{11.954973in}{2.055260in}}%
    \pgfpathlineto{\pgfqpoint{11.960281in}{2.081041in}}%
    \pgfpathlineto{\pgfqpoint{12.019429in}{2.118390in}}%
    \pgfpathlineto{\pgfqpoint{12.057411in}{2.055558in}}%
    \pgfpathlineto{\pgfqpoint{12.062719in}{2.081395in}}%
    \pgfpathlineto{\pgfqpoint{12.122301in}{2.096345in}}%
    \pgfpathlineto{\pgfqpoint{12.159798in}{2.031295in}}%
    \pgfpathlineto{\pgfqpoint{12.160283in}{2.014617in}}%
    \pgfpathlineto{\pgfqpoint{12.165592in}{2.037909in}}%
    \pgfpathlineto{\pgfqpoint{12.225607in}{2.007767in}}%
    \pgfpathlineto{\pgfqpoint{12.262236in}{2.083570in}}%
    \pgfpathlineto{\pgfqpoint{12.263589in}{2.083570in}}%
    \pgfpathlineto{\pgfqpoint{12.268898in}{2.038225in}}%
    \pgfpathlineto{\pgfqpoint{12.328914in}{2.008057in}}%
    \pgfpathlineto{\pgfqpoint{12.364674in}{2.083931in}}%
    \pgfpathlineto{\pgfqpoint{12.366896in}{2.083931in}}%
    \pgfpathlineto{\pgfqpoint{12.372204in}{2.038542in}}%
    \pgfpathlineto{\pgfqpoint{12.432220in}{2.008347in}}%
    \pgfpathlineto{\pgfqpoint{12.467112in}{2.084293in}}%
    \pgfpathlineto{\pgfqpoint{12.470202in}{2.084293in}}%
    \pgfpathlineto{\pgfqpoint{12.475511in}{2.038860in}}%
    \pgfpathlineto{\pgfqpoint{12.535526in}{2.004461in}}%
    \pgfpathlineto{\pgfqpoint{12.570419in}{2.035615in}}%
    \pgfpathlineto{\pgfqpoint{12.573509in}{2.003780in}}%
    \pgfpathlineto{\pgfqpoint{12.578817in}{1.961406in}}%
    \pgfpathlineto{\pgfqpoint{12.638833in}{2.002013in}}%
    \pgfpathlineto{\pgfqpoint{12.674593in}{1.939417in}}%
    \pgfpathlineto{\pgfqpoint{12.676815in}{1.959736in}}%
    \pgfpathlineto{\pgfqpoint{12.682123in}{1.982851in}}%
    \pgfpathlineto{\pgfqpoint{12.742139in}{2.022825in}}%
    \pgfpathlineto{\pgfqpoint{12.778767in}{1.960023in}}%
    \pgfpathlineto{\pgfqpoint{12.780121in}{1.960023in}}%
    \pgfpathlineto{\pgfqpoint{12.785430in}{1.983210in}}%
    \pgfpathlineto{\pgfqpoint{12.845445in}{2.023236in}}%
    \pgfpathlineto{\pgfqpoint{12.883428in}{1.960311in}}%
    \pgfpathlineto{\pgfqpoint{12.888736in}{1.983570in}}%
    \pgfpathlineto{\pgfqpoint{12.949186in}{2.003030in}}%
    \pgfpathlineto{\pgfqpoint{12.986682in}{1.923741in}}%
    \pgfpathlineto{\pgfqpoint{12.987168in}{1.906227in}}%
    \pgfpathlineto{\pgfqpoint{12.992476in}{1.927747in}}%
    \pgfpathlineto{\pgfqpoint{13.053360in}{1.896369in}}%
    \pgfpathlineto{\pgfqpoint{13.089989in}{1.986795in}}%
    \pgfpathlineto{\pgfqpoint{13.091342in}{1.986795in}}%
    \pgfpathlineto{\pgfqpoint{13.096651in}{1.939733in}}%
    \pgfpathlineto{\pgfqpoint{13.157535in}{1.908483in}}%
    \pgfpathlineto{\pgfqpoint{13.193295in}{1.987147in}}%
    \pgfpathlineto{\pgfqpoint{13.195517in}{1.987147in}}%
    \pgfpathlineto{\pgfqpoint{13.200825in}{1.940035in}}%
    \pgfpathlineto{\pgfqpoint{13.261709in}{1.908755in}}%
    \pgfpathlineto{\pgfqpoint{13.296601in}{1.987499in}}%
    \pgfpathlineto{\pgfqpoint{13.299691in}{1.987499in}}%
    \pgfpathlineto{\pgfqpoint{13.305000in}{1.940337in}}%
    \pgfpathlineto{\pgfqpoint{13.365884in}{1.905237in}}%
    \pgfpathlineto{\pgfqpoint{13.400776in}{1.938801in}}%
    \pgfpathlineto{\pgfqpoint{13.403866in}{1.955863in}}%
    \pgfpathlineto{\pgfqpoint{13.409174in}{1.913030in}}%
    \pgfpathlineto{\pgfqpoint{13.470058in}{1.955440in}}%
    \pgfpathlineto{\pgfqpoint{13.505818in}{1.893176in}}%
    \pgfpathlineto{\pgfqpoint{13.508040in}{1.847036in}}%
    \pgfpathlineto{\pgfqpoint{13.513349in}{1.864242in}}%
    \pgfpathlineto{\pgfqpoint{13.574232in}{1.908927in}}%
    \pgfpathlineto{\pgfqpoint{13.610861in}{1.847292in}}%
    \pgfpathlineto{\pgfqpoint{13.612215in}{1.865512in}}%
    \pgfpathlineto{\pgfqpoint{13.617523in}{1.884136in}}%
    \pgfpathlineto{\pgfqpoint{13.678407in}{1.927947in}}%
    \pgfpathlineto{\pgfqpoint{13.716389in}{1.821193in}}%
    \pgfpathlineto{\pgfqpoint{13.721698in}{1.836338in}}%
    \pgfpathlineto{\pgfqpoint{13.783015in}{1.867332in}}%
    \pgfpathlineto{\pgfqpoint{13.820512in}{1.874511in}}%
    \pgfpathlineto{\pgfqpoint{13.820998in}{1.857628in}}%
    \pgfpathlineto{\pgfqpoint{13.826306in}{1.878290in}}%
    \pgfpathlineto{\pgfqpoint{13.888058in}{1.845937in}}%
    \pgfpathlineto{\pgfqpoint{13.926040in}{1.880734in}}%
    \pgfpathlineto{\pgfqpoint{13.931349in}{1.830228in}}%
    \pgfpathlineto{\pgfqpoint{13.993101in}{1.796970in}}%
    \pgfpathlineto{\pgfqpoint{14.028861in}{1.895037in}}%
    \pgfpathlineto{\pgfqpoint{14.031083in}{1.895037in}}%
    \pgfpathlineto{\pgfqpoint{14.036391in}{1.844958in}}%
    \pgfpathlineto{\pgfqpoint{14.098143in}{1.811922in}}%
    \pgfpathlineto{\pgfqpoint{14.133036in}{1.895460in}}%
    \pgfpathlineto{\pgfqpoint{14.136126in}{1.856787in}}%
    \pgfpathlineto{\pgfqpoint{14.141434in}{1.805181in}}%
    \pgfpathlineto{\pgfqpoint{14.141434in}{1.805181in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.089599in}{3.017662in}}%
    \pgfpathlineto{\pgfqpoint{2.100283in}{2.707074in}}%
    \pgfpathlineto{\pgfqpoint{2.170528in}{2.733547in}}%
    \pgfpathlineto{\pgfqpoint{2.180709in}{2.311560in}}%
    \pgfpathlineto{\pgfqpoint{2.187095in}{2.462194in}}%
    \pgfpathlineto{\pgfqpoint{2.189433in}{2.852052in}}%
    \pgfpathlineto{\pgfqpoint{2.262549in}{3.859635in}}%
    \pgfpathlineto{\pgfqpoint{2.276202in}{3.032673in}}%
    \pgfpathlineto{\pgfqpoint{2.281720in}{3.651317in}}%
    \pgfpathlineto{\pgfqpoint{2.289267in}{2.940907in}}%
    \pgfpathlineto{\pgfqpoint{2.355872in}{3.254952in}}%
    \pgfpathlineto{\pgfqpoint{2.369959in}{2.787830in}}%
    \pgfpathlineto{\pgfqpoint{2.383290in}{2.406601in}}%
    \pgfpathlineto{\pgfqpoint{2.450497in}{2.686019in}}%
    \pgfpathlineto{\pgfqpoint{2.461980in}{2.622386in}}%
    \pgfpathlineto{\pgfqpoint{2.469402in}{3.202518in}}%
    \pgfpathlineto{\pgfqpoint{2.484861in}{2.997568in}}%
    \pgfpathlineto{\pgfqpoint{2.545122in}{3.127928in}}%
    \pgfpathlineto{\pgfqpoint{2.554001in}{2.556933in}}%
    \pgfpathlineto{\pgfqpoint{2.556214in}{3.013154in}}%
    \pgfpathlineto{\pgfqpoint{2.586431in}{3.178902in}}%
    \pgfpathlineto{\pgfqpoint{2.639747in}{3.156841in}}%
    \pgfpathlineto{\pgfqpoint{2.643026in}{3.288729in}}%
    \pgfpathlineto{\pgfqpoint{2.646021in}{2.389970in}}%
    \pgfpathlineto{\pgfqpoint{2.684962in}{3.059137in}}%
    \pgfpathlineto{\pgfqpoint{2.732442in}{3.416449in}}%
    \pgfpathlineto{\pgfqpoint{2.734372in}{3.071189in}}%
    \pgfpathlineto{\pgfqpoint{2.739344in}{2.450685in}}%
    \pgfpathlineto{\pgfqpoint{2.780456in}{2.363975in}}%
    \pgfpathlineto{\pgfqpoint{2.824463in}{2.651029in}}%
    \pgfpathlineto{\pgfqpoint{2.828997in}{2.623489in}}%
    \pgfpathlineto{\pgfqpoint{2.833969in}{1.904172in}}%
    \pgfpathlineto{\pgfqpoint{2.875949in}{1.934448in}}%
    \pgfpathlineto{\pgfqpoint{2.916484in}{2.165714in}}%
    \pgfpathlineto{\pgfqpoint{2.923622in}{2.115602in}}%
    \pgfpathlineto{\pgfqpoint{2.928595in}{1.857261in}}%
    \pgfpathlineto{\pgfqpoint{2.971442in}{1.832454in}}%
    \pgfpathlineto{\pgfqpoint{3.008505in}{2.053852in}}%
    \pgfpathlineto{\pgfqpoint{3.018248in}{2.053944in}}%
    \pgfpathlineto{\pgfqpoint{3.023220in}{1.875521in}}%
    \pgfpathlineto{\pgfqpoint{3.066067in}{1.909420in}}%
    \pgfpathlineto{\pgfqpoint{3.102262in}{1.967275in}}%
    \pgfpathlineto{\pgfqpoint{3.112873in}{1.966764in}}%
    \pgfpathlineto{\pgfqpoint{3.117845in}{1.851702in}}%
    \pgfpathlineto{\pgfqpoint{3.159824in}{1.880305in}}%
    \pgfpathlineto{\pgfqpoint{3.197755in}{1.854411in}}%
    \pgfpathlineto{\pgfqpoint{3.207498in}{1.864614in}}%
    \pgfpathlineto{\pgfqpoint{3.212470in}{1.821918in}}%
    \pgfpathlineto{\pgfqpoint{3.253581in}{1.928990in}}%
    \pgfpathlineto{\pgfqpoint{3.293248in}{1.924744in}}%
    \pgfpathlineto{\pgfqpoint{3.302123in}{1.948069in}}%
    \pgfpathlineto{\pgfqpoint{3.307095in}{1.854626in}}%
    \pgfpathlineto{\pgfqpoint{3.347338in}{1.930531in}}%
    \pgfpathlineto{\pgfqpoint{3.388741in}{1.924909in}}%
    \pgfpathlineto{\pgfqpoint{3.396748in}{1.912614in}}%
    \pgfpathlineto{\pgfqpoint{3.401720in}{1.808388in}}%
    \pgfpathlineto{\pgfqpoint{3.441963in}{1.890381in}}%
    \pgfpathlineto{\pgfqpoint{3.483367in}{1.858491in}}%
    \pgfpathlineto{\pgfqpoint{3.491807in}{1.993267in}}%
    \pgfpathlineto{\pgfqpoint{3.496779in}{1.899694in}}%
    \pgfpathlineto{\pgfqpoint{3.537457in}{1.886926in}}%
    \pgfpathlineto{\pgfqpoint{3.577124in}{1.990314in}}%
    \pgfpathlineto{\pgfqpoint{3.587301in}{1.905466in}}%
    \pgfpathlineto{\pgfqpoint{3.592273in}{1.842327in}}%
    \pgfpathlineto{\pgfqpoint{3.632950in}{1.832567in}}%
    \pgfpathlineto{\pgfqpoint{3.670881in}{1.972038in}}%
    \pgfpathlineto{\pgfqpoint{3.682794in}{1.906339in}}%
    \pgfpathlineto{\pgfqpoint{3.687766in}{1.844061in}}%
    \pgfpathlineto{\pgfqpoint{3.728443in}{1.833059in}}%
    \pgfpathlineto{\pgfqpoint{3.764638in}{1.974208in}}%
    \pgfpathlineto{\pgfqpoint{3.778287in}{1.909089in}}%
    \pgfpathlineto{\pgfqpoint{3.783259in}{1.846075in}}%
    \pgfpathlineto{\pgfqpoint{3.823936in}{1.833588in}}%
    \pgfpathlineto{\pgfqpoint{3.859697in}{1.882353in}}%
    \pgfpathlineto{\pgfqpoint{3.873346in}{1.826946in}}%
    \pgfpathlineto{\pgfqpoint{3.878318in}{1.790319in}}%
    \pgfpathlineto{\pgfqpoint{3.919430in}{1.817317in}}%
    \pgfpathlineto{\pgfqpoint{3.956058in}{1.836937in}}%
    \pgfpathlineto{\pgfqpoint{3.967971in}{1.780671in}}%
    \pgfpathlineto{\pgfqpoint{3.972944in}{1.724115in}}%
    \pgfpathlineto{\pgfqpoint{4.014923in}{1.757779in}}%
    \pgfpathlineto{\pgfqpoint{4.052420in}{1.791664in}}%
    \pgfpathlineto{\pgfqpoint{4.062597in}{1.781587in}}%
    \pgfpathlineto{\pgfqpoint{4.067569in}{1.726507in}}%
    \pgfpathlineto{\pgfqpoint{4.110416in}{1.767699in}}%
    \pgfpathlineto{\pgfqpoint{4.148781in}{1.796248in}}%
    \pgfpathlineto{\pgfqpoint{4.157222in}{1.791796in}}%
    \pgfpathlineto{\pgfqpoint{4.162194in}{1.744651in}}%
    \pgfpathlineto{\pgfqpoint{4.205910in}{1.835318in}}%
    \pgfpathlineto{\pgfqpoint{4.244274in}{1.827610in}}%
    \pgfpathlineto{\pgfqpoint{4.252715in}{1.845404in}}%
    \pgfpathlineto{\pgfqpoint{4.257687in}{1.838444in}}%
    \pgfpathlineto{\pgfqpoint{4.301403in}{1.748336in}}%
    \pgfpathlineto{\pgfqpoint{4.338899in}{1.875925in}}%
    \pgfpathlineto{\pgfqpoint{4.349076in}{1.806374in}}%
    \pgfpathlineto{\pgfqpoint{4.354048in}{1.727730in}}%
    \pgfpathlineto{\pgfqpoint{4.396896in}{1.707837in}}%
    \pgfpathlineto{\pgfqpoint{4.433525in}{1.850793in}}%
    \pgfpathlineto{\pgfqpoint{4.445438in}{1.778808in}}%
    \pgfpathlineto{\pgfqpoint{4.450410in}{1.675346in}}%
    \pgfpathlineto{\pgfqpoint{4.492389in}{1.687914in}}%
    \pgfpathlineto{\pgfqpoint{4.528150in}{1.840410in}}%
    \pgfpathlineto{\pgfqpoint{4.541799in}{1.840437in}}%
    \pgfpathlineto{\pgfqpoint{4.546771in}{1.754393in}}%
    \pgfpathlineto{\pgfqpoint{4.588317in}{1.779020in}}%
    \pgfpathlineto{\pgfqpoint{4.623643in}{1.836063in}}%
    \pgfpathlineto{\pgfqpoint{4.637726in}{1.817533in}}%
    \pgfpathlineto{\pgfqpoint{4.642699in}{1.766492in}}%
    \pgfpathlineto{\pgfqpoint{4.684678in}{1.754170in}}%
    \pgfpathlineto{\pgfqpoint{4.720004in}{1.764884in}}%
    \pgfpathlineto{\pgfqpoint{4.733220in}{1.702164in}}%
    \pgfpathlineto{\pgfqpoint{4.738192in}{1.684993in}}%
    \pgfpathlineto{\pgfqpoint{4.781039in}{1.685587in}}%
    \pgfpathlineto{\pgfqpoint{4.816366in}{1.710845in}}%
    \pgfpathlineto{\pgfqpoint{4.828713in}{1.672314in}}%
    \pgfpathlineto{\pgfqpoint{4.833685in}{1.633643in}}%
    \pgfpathlineto{\pgfqpoint{4.877401in}{1.699331in}}%
    \pgfpathlineto{\pgfqpoint{4.912727in}{1.718194in}}%
    \pgfpathlineto{\pgfqpoint{4.924206in}{1.712544in}}%
    \pgfpathlineto{\pgfqpoint{4.929178in}{1.700202in}}%
    \pgfpathlineto{\pgfqpoint{4.973762in}{1.768957in}}%
    \pgfpathlineto{\pgfqpoint{5.009088in}{1.776196in}}%
    \pgfpathlineto{\pgfqpoint{5.020134in}{1.771715in}}%
    \pgfpathlineto{\pgfqpoint{5.025106in}{1.775844in}}%
    \pgfpathlineto{\pgfqpoint{5.070124in}{1.977424in}}%
    \pgfpathlineto{\pgfqpoint{5.309218in}{1.977424in}}%
    \pgfpathlineto{\pgfqpoint{5.314190in}{1.966338in}}%
    \pgfpathlineto{\pgfqpoint{5.359208in}{1.962203in}}%
    \pgfpathlineto{\pgfqpoint{5.394534in}{1.952453in}}%
    \pgfpathlineto{\pgfqpoint{5.405579in}{1.952824in}}%
    \pgfpathlineto{\pgfqpoint{5.410985in}{1.941648in}}%
    \pgfpathlineto{\pgfqpoint{5.455569in}{1.776018in}}%
    \pgfpathlineto{\pgfqpoint{5.490895in}{1.764505in}}%
    \pgfpathlineto{\pgfqpoint{5.501940in}{1.775063in}}%
    \pgfpathlineto{\pgfqpoint{5.508215in}{1.740405in}}%
    \pgfpathlineto{\pgfqpoint{5.551930in}{1.776333in}}%
    \pgfpathlineto{\pgfqpoint{5.587257in}{1.764795in}}%
    \pgfpathlineto{\pgfqpoint{5.598302in}{1.775324in}}%
    \pgfpathlineto{\pgfqpoint{5.605444in}{1.740457in}}%
    \pgfpathlineto{\pgfqpoint{5.648292in}{1.776650in}}%
    \pgfpathlineto{\pgfqpoint{5.683618in}{1.765087in}}%
    \pgfpathlineto{\pgfqpoint{5.694663in}{1.775586in}}%
    \pgfpathlineto{\pgfqpoint{5.702674in}{1.732601in}}%
    \pgfpathlineto{\pgfqpoint{5.745087in}{1.803480in}}%
    \pgfpathlineto{\pgfqpoint{5.780414in}{1.783084in}}%
    \pgfpathlineto{\pgfqpoint{5.791459in}{1.788403in}}%
    \pgfpathlineto{\pgfqpoint{5.799469in}{1.953997in}}%
    \pgfpathlineto{\pgfqpoint{5.842317in}{1.999500in}}%
    \pgfpathlineto{\pgfqpoint{5.877643in}{1.964086in}}%
    \pgfpathlineto{\pgfqpoint{5.888688in}{1.939446in}}%
    \pgfpathlineto{\pgfqpoint{5.895831in}{1.731876in}}%
    \pgfpathlineto{\pgfqpoint{5.939546in}{1.734217in}}%
    \pgfpathlineto{\pgfqpoint{5.974873in}{1.730851in}}%
    \pgfpathlineto{\pgfqpoint{5.985918in}{1.720082in}}%
    \pgfpathlineto{\pgfqpoint{5.992192in}{1.732240in}}%
    \pgfpathlineto{\pgfqpoint{6.036776in}{1.734606in}}%
    \pgfpathlineto{\pgfqpoint{6.072102in}{1.730927in}}%
    \pgfpathlineto{\pgfqpoint{6.083147in}{1.719798in}}%
    \pgfpathlineto{\pgfqpoint{6.088553in}{1.734071in}}%
    \pgfpathlineto{\pgfqpoint{6.134005in}{2.033678in}}%
    \pgfpathlineto{\pgfqpoint{6.169332in}{1.994199in}}%
    \pgfpathlineto{\pgfqpoint{6.180377in}{1.967841in}}%
    \pgfpathlineto{\pgfqpoint{6.185349in}{1.910771in}}%
    \pgfpathlineto{\pgfqpoint{6.472065in}{1.910771in}}%
    \pgfpathlineto{\pgfqpoint{6.477037in}{1.906599in}}%
    \pgfpathlineto{\pgfqpoint{6.522923in}{1.904649in}}%
    \pgfpathlineto{\pgfqpoint{6.558250in}{1.898280in}}%
    \pgfpathlineto{\pgfqpoint{6.569729in}{1.899013in}}%
    \pgfpathlineto{\pgfqpoint{6.574701in}{1.890781in}}%
    \pgfpathlineto{\pgfqpoint{6.620153in}{1.904496in}}%
    \pgfpathlineto{\pgfqpoint{6.655479in}{1.922508in}}%
    \pgfpathlineto{\pgfqpoint{6.667826in}{1.969752in}}%
    \pgfpathlineto{\pgfqpoint{6.672798in}{2.018027in}}%
    \pgfpathlineto{\pgfqpoint{6.717382in}{1.638588in}}%
    \pgfpathlineto{\pgfqpoint{6.752709in}{1.661182in}}%
    \pgfpathlineto{\pgfqpoint{6.765924in}{1.649352in}}%
    \pgfpathlineto{\pgfqpoint{6.770896in}{1.626410in}}%
    \pgfpathlineto{\pgfqpoint{6.814612in}{1.612697in}}%
    \pgfpathlineto{\pgfqpoint{6.849938in}{1.649522in}}%
    \pgfpathlineto{\pgfqpoint{6.864022in}{1.731417in}}%
    \pgfpathlineto{\pgfqpoint{6.868994in}{1.676090in}}%
    \pgfpathlineto{\pgfqpoint{6.912275in}{1.710209in}}%
    \pgfpathlineto{\pgfqpoint{6.948036in}{1.731323in}}%
    \pgfpathlineto{\pgfqpoint{6.961685in}{1.743261in}}%
    \pgfpathlineto{\pgfqpoint{6.966657in}{1.886928in}}%
    \pgfpathlineto{\pgfqpoint{7.010373in}{1.982373in}}%
    \pgfpathlineto{\pgfqpoint{7.047002in}{1.968407in}}%
    \pgfpathlineto{\pgfqpoint{7.058915in}{1.912344in}}%
    \pgfpathlineto{\pgfqpoint{7.063887in}{1.972859in}}%
    \pgfpathlineto{\pgfqpoint{7.108471in}{2.075603in}}%
    \pgfpathlineto{\pgfqpoint{7.145967in}{2.055950in}}%
    \pgfpathlineto{\pgfqpoint{7.156144in}{2.004551in}}%
    \pgfpathlineto{\pgfqpoint{7.161116in}{1.651949in}}%
    \pgfpathlineto{\pgfqpoint{7.206568in}{1.740946in}}%
    \pgfpathlineto{\pgfqpoint{7.244933in}{1.768992in}}%
    \pgfpathlineto{\pgfqpoint{7.253374in}{1.712239in}}%
    \pgfpathlineto{\pgfqpoint{7.258346in}{1.645923in}}%
    \pgfpathlineto{\pgfqpoint{7.304666in}{2.022505in}}%
    \pgfpathlineto{\pgfqpoint{7.343031in}{2.005074in}}%
    \pgfpathlineto{\pgfqpoint{7.351471in}{1.938040in}}%
    \pgfpathlineto{\pgfqpoint{7.356443in}{1.879742in}}%
    \pgfpathlineto{\pgfqpoint{7.402763in}{1.863703in}}%
    \pgfpathlineto{\pgfqpoint{7.440260in}{1.975208in}}%
    \pgfpathlineto{\pgfqpoint{7.450437in}{2.017702in}}%
    \pgfpathlineto{\pgfqpoint{7.455409in}{1.994904in}}%
    \pgfpathlineto{\pgfqpoint{7.500861in}{1.632269in}}%
    \pgfpathlineto{\pgfqpoint{7.537490in}{1.788316in}}%
    \pgfpathlineto{\pgfqpoint{7.549403in}{1.768819in}}%
    \pgfpathlineto{\pgfqpoint{7.554375in}{1.669046in}}%
    \pgfpathlineto{\pgfqpoint{7.598959in}{1.633238in}}%
    \pgfpathlineto{\pgfqpoint{7.634719in}{1.790744in}}%
    \pgfpathlineto{\pgfqpoint{7.648369in}{1.826241in}}%
    \pgfpathlineto{\pgfqpoint{7.653341in}{2.033741in}}%
    \pgfpathlineto{\pgfqpoint{7.697490in}{1.881219in}}%
    \pgfpathlineto{\pgfqpoint{7.732817in}{1.937953in}}%
    \pgfpathlineto{\pgfqpoint{7.746900in}{1.963333in}}%
    \pgfpathlineto{\pgfqpoint{7.751872in}{1.863720in}}%
    \pgfpathlineto{\pgfqpoint{7.796456in}{1.908797in}}%
    \pgfpathlineto{\pgfqpoint{7.831782in}{1.912114in}}%
    \pgfpathlineto{\pgfqpoint{7.844998in}{1.903667in}}%
    \pgfpathlineto{\pgfqpoint{7.849970in}{1.942030in}}%
    \pgfpathlineto{\pgfqpoint{7.895422in}{2.004760in}}%
    \pgfpathlineto{\pgfqpoint{7.930748in}{2.005794in}}%
    \pgfpathlineto{\pgfqpoint{7.943095in}{1.999974in}}%
    \pgfpathlineto{\pgfqpoint{7.948068in}{1.649787in}}%
    \pgfpathlineto{\pgfqpoint{7.994388in}{2.050700in}}%
    \pgfpathlineto{\pgfqpoint{8.029714in}{2.050854in}}%
    \pgfpathlineto{\pgfqpoint{8.041193in}{2.046029in}}%
    \pgfpathlineto{\pgfqpoint{8.046165in}{1.992152in}}%
    \pgfpathlineto{\pgfqpoint{8.092919in}{1.968174in}}%
    \pgfpathlineto{\pgfqpoint{8.128680in}{1.976055in}}%
    \pgfpathlineto{\pgfqpoint{8.139725in}{1.936697in}}%
    \pgfpathlineto{\pgfqpoint{8.144697in}{1.856615in}}%
    \pgfpathlineto{\pgfqpoint{8.191017in}{1.930169in}}%
    \pgfpathlineto{\pgfqpoint{8.227645in}{1.886391in}}%
    \pgfpathlineto{\pgfqpoint{8.238690in}{1.875335in}}%
    \pgfpathlineto{\pgfqpoint{8.243663in}{1.924559in}}%
    \pgfpathlineto{\pgfqpoint{8.289115in}{1.684972in}}%
    \pgfpathlineto{\pgfqpoint{8.326611in}{1.652912in}}%
    \pgfpathlineto{\pgfqpoint{8.337656in}{1.659023in}}%
    \pgfpathlineto{\pgfqpoint{8.342628in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{8.387212in}{1.685473in}}%
    \pgfpathlineto{\pgfqpoint{8.425577in}{1.653459in}}%
    \pgfpathlineto{\pgfqpoint{8.436622in}{1.753766in}}%
    \pgfpathlineto{\pgfqpoint{8.441594in}{1.962259in}}%
    \pgfpathlineto{\pgfqpoint{8.486178in}{1.921526in}}%
    \pgfpathlineto{\pgfqpoint{8.524543in}{1.878454in}}%
    \pgfpathlineto{\pgfqpoint{8.535588in}{1.832412in}}%
    \pgfpathlineto{\pgfqpoint{8.540560in}{1.834847in}}%
    \pgfpathlineto{\pgfqpoint{8.586012in}{1.864689in}}%
    \pgfpathlineto{\pgfqpoint{8.623508in}{1.900396in}}%
    \pgfpathlineto{\pgfqpoint{8.634553in}{1.927270in}}%
    \pgfpathlineto{\pgfqpoint{8.639526in}{1.927270in}}%
    \pgfpathlineto{\pgfqpoint{8.685846in}{1.958468in}}%
    \pgfpathlineto{\pgfqpoint{8.722474in}{1.992618in}}%
    \pgfpathlineto{\pgfqpoint{8.733519in}{2.022058in}}%
    \pgfpathlineto{\pgfqpoint{8.738491in}{2.022058in}}%
    \pgfpathlineto{\pgfqpoint{8.785680in}{2.388535in}}%
    \pgfpathlineto{\pgfqpoint{8.821440in}{2.417464in}}%
    \pgfpathlineto{\pgfqpoint{8.832485in}{2.449987in}}%
    \pgfpathlineto{\pgfqpoint{8.837457in}{1.973657in}}%
    \pgfpathlineto{\pgfqpoint{8.885079in}{1.922567in}}%
    \pgfpathlineto{\pgfqpoint{8.920840in}{1.940935in}}%
    \pgfpathlineto{\pgfqpoint{8.931885in}{1.962515in}}%
    \pgfpathlineto{\pgfqpoint{8.936857in}{1.846111in}}%
    \pgfpathlineto{\pgfqpoint{8.984045in}{1.932528in}}%
    \pgfpathlineto{\pgfqpoint{9.020674in}{1.892099in}}%
    \pgfpathlineto{\pgfqpoint{9.031719in}{1.846420in}}%
    \pgfpathlineto{\pgfqpoint{9.036691in}{1.895681in}}%
    \pgfpathlineto{\pgfqpoint{9.083011in}{1.979531in}}%
    \pgfpathlineto{\pgfqpoint{9.120507in}{1.940689in}}%
    \pgfpathlineto{\pgfqpoint{9.131552in}{1.895987in}}%
    \pgfpathlineto{\pgfqpoint{9.136525in}{1.994277in}}%
    \pgfpathlineto{\pgfqpoint{9.181977in}{1.686854in}}%
    \pgfpathlineto{\pgfqpoint{9.220341in}{1.647138in}}%
    \pgfpathlineto{\pgfqpoint{9.231386in}{1.641334in}}%
    \pgfpathlineto{\pgfqpoint{9.236358in}{1.941745in}}%
    \pgfpathlineto{\pgfqpoint{9.281810in}{1.901285in}}%
    \pgfpathlineto{\pgfqpoint{9.320175in}{1.853859in}}%
    \pgfpathlineto{\pgfqpoint{9.331220in}{1.802674in}}%
    \pgfpathlineto{\pgfqpoint{9.336192in}{1.790590in}}%
    \pgfpathlineto{\pgfqpoint{9.382512in}{1.819336in}}%
    \pgfpathlineto{\pgfqpoint{9.420009in}{1.855893in}}%
    \pgfpathlineto{\pgfqpoint{9.431054in}{1.881100in}}%
    \pgfpathlineto{\pgfqpoint{9.436026in}{1.881100in}}%
    \pgfpathlineto{\pgfqpoint{9.483214in}{2.294072in}}%
    \pgfpathlineto{\pgfqpoint{9.519843in}{2.323873in}}%
    \pgfpathlineto{\pgfqpoint{9.530888in}{2.356268in}}%
    \pgfpathlineto{\pgfqpoint{9.535860in}{2.356268in}}%
    \pgfpathlineto{\pgfqpoint{9.583916in}{2.294401in}}%
    \pgfpathlineto{\pgfqpoint{9.619677in}{2.324242in}}%
    \pgfpathlineto{\pgfqpoint{9.630722in}{2.356672in}}%
    \pgfpathlineto{\pgfqpoint{9.635694in}{1.926888in}}%
    \pgfpathlineto{\pgfqpoint{9.684184in}{1.875242in}}%
    \pgfpathlineto{\pgfqpoint{9.719945in}{1.892898in}}%
    \pgfpathlineto{\pgfqpoint{9.730990in}{1.913046in}}%
    \pgfpathlineto{\pgfqpoint{9.735962in}{1.795326in}}%
    \pgfpathlineto{\pgfqpoint{9.784018in}{1.885077in}}%
    \pgfpathlineto{\pgfqpoint{9.820647in}{1.842712in}}%
    \pgfpathlineto{\pgfqpoint{9.831692in}{1.795645in}}%
    \pgfpathlineto{\pgfqpoint{9.836664in}{1.844924in}}%
    \pgfpathlineto{\pgfqpoint{9.883852in}{1.931516in}}%
    \pgfpathlineto{\pgfqpoint{9.921349in}{1.891060in}}%
    \pgfpathlineto{\pgfqpoint{9.932394in}{1.845238in}}%
    \pgfpathlineto{\pgfqpoint{9.937366in}{2.332230in}}%
    \pgfpathlineto{\pgfqpoint{9.983686in}{1.976180in}}%
    \pgfpathlineto{\pgfqpoint{10.022051in}{1.937239in}}%
    \pgfpathlineto{\pgfqpoint{10.033096in}{1.892366in}}%
    \pgfpathlineto{\pgfqpoint{10.038068in}{1.899202in}}%
    \pgfpathlineto{\pgfqpoint{10.084388in}{1.859482in}}%
    \pgfpathlineto{\pgfqpoint{10.122753in}{1.810057in}}%
    \pgfpathlineto{\pgfqpoint{10.133798in}{1.758430in}}%
    \pgfpathlineto{\pgfqpoint{10.138770in}{1.750932in}}%
    \pgfpathlineto{\pgfqpoint{10.185958in}{1.774600in}}%
    \pgfpathlineto{\pgfqpoint{10.223455in}{1.811891in}}%
    \pgfpathlineto{\pgfqpoint{10.234500in}{1.833807in}}%
    \pgfpathlineto{\pgfqpoint{10.239472in}{1.833807in}}%
    \pgfpathlineto{\pgfqpoint{10.287528in}{2.192393in}}%
    \pgfpathlineto{\pgfqpoint{10.324157in}{2.223517in}}%
    \pgfpathlineto{\pgfqpoint{10.335202in}{2.255658in}}%
    \pgfpathlineto{\pgfqpoint{10.340174in}{2.255658in}}%
    \pgfpathlineto{\pgfqpoint{10.389098in}{2.192792in}}%
    \pgfpathlineto{\pgfqpoint{10.424859in}{2.223970in}}%
    \pgfpathlineto{\pgfqpoint{10.435904in}{2.256162in}}%
    \pgfpathlineto{\pgfqpoint{10.440876in}{2.261893in}}%
    \pgfpathlineto{\pgfqpoint{10.490234in}{2.214021in}}%
    \pgfpathlineto{\pgfqpoint{10.525995in}{2.231264in}}%
    \pgfpathlineto{\pgfqpoint{10.537040in}{2.255141in}}%
    \pgfpathlineto{\pgfqpoint{10.542012in}{1.743213in}}%
    \pgfpathlineto{\pgfqpoint{10.590936in}{1.837275in}}%
    \pgfpathlineto{\pgfqpoint{10.627565in}{1.792420in}}%
    \pgfpathlineto{\pgfqpoint{10.638610in}{1.743541in}}%
    \pgfpathlineto{\pgfqpoint{10.643582in}{1.792685in}}%
    \pgfpathlineto{\pgfqpoint{10.691638in}{1.882727in}}%
    \pgfpathlineto{\pgfqpoint{10.729135in}{1.840235in}}%
    \pgfpathlineto{\pgfqpoint{10.740180in}{1.793008in}}%
    \pgfpathlineto{\pgfqpoint{10.745152in}{2.233020in}}%
    \pgfpathlineto{\pgfqpoint{10.792340in}{2.306084in}}%
    \pgfpathlineto{\pgfqpoint{10.830705in}{2.273978in}}%
    \pgfpathlineto{\pgfqpoint{10.846722in}{2.216811in}}%
    \pgfpathlineto{\pgfqpoint{10.893910in}{1.823780in}}%
    \pgfpathlineto{\pgfqpoint{10.932275in}{1.773711in}}%
    \pgfpathlineto{\pgfqpoint{10.943320in}{1.724814in}}%
    \pgfpathlineto{\pgfqpoint{10.948292in}{1.722527in}}%
    \pgfpathlineto{\pgfqpoint{10.996349in}{2.091194in}}%
    \pgfpathlineto{\pgfqpoint{11.033845in}{2.123713in}}%
    \pgfpathlineto{\pgfqpoint{11.044890in}{2.155218in}}%
    \pgfpathlineto{\pgfqpoint{11.049862in}{2.155218in}}%
    \pgfpathlineto{\pgfqpoint{11.098787in}{2.091648in}}%
    \pgfpathlineto{\pgfqpoint{11.135415in}{2.124241in}}%
    \pgfpathlineto{\pgfqpoint{11.146460in}{2.155817in}}%
    \pgfpathlineto{\pgfqpoint{11.151432in}{2.155817in}}%
    \pgfpathlineto{\pgfqpoint{11.201225in}{2.092102in}}%
    \pgfpathlineto{\pgfqpoint{11.236985in}{2.124770in}}%
    \pgfpathlineto{\pgfqpoint{11.248030in}{2.156417in}}%
    \pgfpathlineto{\pgfqpoint{11.253003in}{2.161985in}}%
    \pgfpathlineto{\pgfqpoint{11.303229in}{2.117666in}}%
    \pgfpathlineto{\pgfqpoint{11.338990in}{2.135291in}}%
    \pgfpathlineto{\pgfqpoint{11.350035in}{2.158718in}}%
    \pgfpathlineto{\pgfqpoint{11.355007in}{1.702877in}}%
    \pgfpathlineto{\pgfqpoint{11.404799in}{1.800930in}}%
    \pgfpathlineto{\pgfqpoint{11.441428in}{1.753770in}}%
    \pgfpathlineto{\pgfqpoint{11.452473in}{1.703212in}}%
    \pgfpathlineto{\pgfqpoint{11.457445in}{2.143812in}}%
    \pgfpathlineto{\pgfqpoint{11.506369in}{2.218878in}}%
    \pgfpathlineto{\pgfqpoint{11.543866in}{2.185482in}}%
    \pgfpathlineto{\pgfqpoint{11.554911in}{2.144109in}}%
    \pgfpathlineto{\pgfqpoint{11.559883in}{2.144109in}}%
    \pgfpathlineto{\pgfqpoint{11.607939in}{2.219231in}}%
    \pgfpathlineto{\pgfqpoint{11.646304in}{2.185821in}}%
    \pgfpathlineto{\pgfqpoint{11.657349in}{2.144406in}}%
    \pgfpathlineto{\pgfqpoint{11.662321in}{2.131206in}}%
    \pgfpathlineto{\pgfqpoint{11.710378in}{1.795959in}}%
    \pgfpathlineto{\pgfqpoint{11.748742in}{1.745614in}}%
    \pgfpathlineto{\pgfqpoint{11.759787in}{1.697534in}}%
    \pgfpathlineto{\pgfqpoint{11.764760in}{1.682437in}}%
    \pgfpathlineto{\pgfqpoint{11.813684in}{2.007875in}}%
    \pgfpathlineto{\pgfqpoint{11.851181in}{2.041032in}}%
    \pgfpathlineto{\pgfqpoint{11.862226in}{2.071379in}}%
    \pgfpathlineto{\pgfqpoint{11.867198in}{2.071379in}}%
    \pgfpathlineto{\pgfqpoint{11.916990in}{2.008160in}}%
    \pgfpathlineto{\pgfqpoint{11.953619in}{2.041378in}}%
    \pgfpathlineto{\pgfqpoint{11.964664in}{2.071777in}}%
    \pgfpathlineto{\pgfqpoint{11.969636in}{2.071777in}}%
    \pgfpathlineto{\pgfqpoint{12.020297in}{2.008446in}}%
    \pgfpathlineto{\pgfqpoint{12.056057in}{2.041725in}}%
    \pgfpathlineto{\pgfqpoint{12.067102in}{2.072176in}}%
    \pgfpathlineto{\pgfqpoint{12.072074in}{2.074489in}}%
    \pgfpathlineto{\pgfqpoint{12.123169in}{2.020304in}}%
    \pgfpathlineto{\pgfqpoint{12.158929in}{2.038211in}}%
    \pgfpathlineto{\pgfqpoint{12.169974in}{2.060859in}}%
    \pgfpathlineto{\pgfqpoint{12.174947in}{2.045495in}}%
    \pgfpathlineto{\pgfqpoint{12.225607in}{2.123364in}}%
    \pgfpathlineto{\pgfqpoint{12.262236in}{2.088200in}}%
    \pgfpathlineto{\pgfqpoint{12.273281in}{2.045789in}}%
    \pgfpathlineto{\pgfqpoint{12.278253in}{2.045789in}}%
    \pgfpathlineto{\pgfqpoint{12.328045in}{2.123720in}}%
    \pgfpathlineto{\pgfqpoint{12.365542in}{2.088541in}}%
    \pgfpathlineto{\pgfqpoint{12.376587in}{2.046082in}}%
    \pgfpathlineto{\pgfqpoint{12.381559in}{2.046082in}}%
    \pgfpathlineto{\pgfqpoint{12.430484in}{2.124077in}}%
    \pgfpathlineto{\pgfqpoint{12.468848in}{2.088882in}}%
    \pgfpathlineto{\pgfqpoint{12.479893in}{2.046376in}}%
    \pgfpathlineto{\pgfqpoint{12.484866in}{2.037377in}}%
    \pgfpathlineto{\pgfqpoint{12.533790in}{2.076284in}}%
    \pgfpathlineto{\pgfqpoint{12.572155in}{2.035220in}}%
    \pgfpathlineto{\pgfqpoint{12.583200in}{1.987665in}}%
    \pgfpathlineto{\pgfqpoint{12.588172in}{1.954741in}}%
    \pgfpathlineto{\pgfqpoint{12.637964in}{1.892042in}}%
    \pgfpathlineto{\pgfqpoint{12.675461in}{1.927118in}}%
    \pgfpathlineto{\pgfqpoint{12.686506in}{1.955155in}}%
    \pgfpathlineto{\pgfqpoint{12.691478in}{1.975640in}}%
    \pgfpathlineto{\pgfqpoint{12.742139in}{1.912618in}}%
    \pgfpathlineto{\pgfqpoint{12.778767in}{1.947407in}}%
    \pgfpathlineto{\pgfqpoint{12.789813in}{1.976051in}}%
    \pgfpathlineto{\pgfqpoint{12.794785in}{1.976051in}}%
    \pgfpathlineto{\pgfqpoint{12.846313in}{1.912885in}}%
    \pgfpathlineto{\pgfqpoint{12.882074in}{1.947752in}}%
    \pgfpathlineto{\pgfqpoint{12.893119in}{1.976462in}}%
    \pgfpathlineto{\pgfqpoint{12.898091in}{1.976462in}}%
    \pgfpathlineto{\pgfqpoint{12.950054in}{1.910827in}}%
    \pgfpathlineto{\pgfqpoint{12.985814in}{1.928780in}}%
    \pgfpathlineto{\pgfqpoint{12.996859in}{1.949733in}}%
    \pgfpathlineto{\pgfqpoint{13.001831in}{1.933623in}}%
    \pgfpathlineto{\pgfqpoint{13.053360in}{2.027121in}}%
    \pgfpathlineto{\pgfqpoint{13.089989in}{1.989605in}}%
    \pgfpathlineto{\pgfqpoint{13.101034in}{1.945714in}}%
    \pgfpathlineto{\pgfqpoint{13.106006in}{1.945714in}}%
    \pgfpathlineto{\pgfqpoint{13.156667in}{2.027468in}}%
    \pgfpathlineto{\pgfqpoint{13.194163in}{1.989937in}}%
    \pgfpathlineto{\pgfqpoint{13.205208in}{1.945992in}}%
    \pgfpathlineto{\pgfqpoint{13.210180in}{1.945992in}}%
    \pgfpathlineto{\pgfqpoint{13.259973in}{2.027814in}}%
    \pgfpathlineto{\pgfqpoint{13.298338in}{1.990269in}}%
    \pgfpathlineto{\pgfqpoint{13.309383in}{1.946270in}}%
    \pgfpathlineto{\pgfqpoint{13.314355in}{1.943937in}}%
    \pgfpathlineto{\pgfqpoint{13.364147in}{1.986756in}}%
    \pgfpathlineto{\pgfqpoint{13.402512in}{1.942982in}}%
    \pgfpathlineto{\pgfqpoint{13.413557in}{1.893727in}}%
    \pgfpathlineto{\pgfqpoint{13.418529in}{1.907891in}}%
    \pgfpathlineto{\pgfqpoint{13.469190in}{1.845869in}}%
    \pgfpathlineto{\pgfqpoint{13.506687in}{1.881827in}}%
    \pgfpathlineto{\pgfqpoint{13.517732in}{1.908310in}}%
    \pgfpathlineto{\pgfqpoint{13.522704in}{1.861424in}}%
    \pgfpathlineto{\pgfqpoint{13.574232in}{1.800587in}}%
    \pgfpathlineto{\pgfqpoint{13.610861in}{1.837535in}}%
    \pgfpathlineto{\pgfqpoint{13.621906in}{1.861853in}}%
    \pgfpathlineto{\pgfqpoint{13.626878in}{1.880394in}}%
    \pgfpathlineto{\pgfqpoint{13.679275in}{1.775173in}}%
    \pgfpathlineto{\pgfqpoint{13.715035in}{1.812709in}}%
    \pgfpathlineto{\pgfqpoint{13.726081in}{1.835368in}}%
    \pgfpathlineto{\pgfqpoint{13.731053in}{1.835368in}}%
    \pgfpathlineto{\pgfqpoint{13.819644in}{1.879672in}}%
    \pgfpathlineto{\pgfqpoint{13.830689in}{1.899732in}}%
    \pgfpathlineto{\pgfqpoint{13.835661in}{1.884461in}}%
    \pgfpathlineto{\pgfqpoint{13.888058in}{1.922005in}}%
    \pgfpathlineto{\pgfqpoint{13.924687in}{1.881263in}}%
    \pgfpathlineto{\pgfqpoint{13.935732in}{1.835331in}}%
    \pgfpathlineto{\pgfqpoint{13.940704in}{1.835331in}}%
    \pgfpathlineto{\pgfqpoint{13.992233in}{1.936261in}}%
    \pgfpathlineto{\pgfqpoint{14.029729in}{1.896026in}}%
    \pgfpathlineto{\pgfqpoint{14.040774in}{1.850370in}}%
    \pgfpathlineto{\pgfqpoint{14.045746in}{1.850370in}}%
    \pgfpathlineto{\pgfqpoint{14.096407in}{1.936672in}}%
    \pgfpathlineto{\pgfqpoint{14.134772in}{1.896418in}}%
    \pgfpathlineto{\pgfqpoint{14.145817in}{1.850689in}}%
    \pgfpathlineto{\pgfqpoint{14.150789in}{1.823551in}}%
    \pgfpathlineto{\pgfqpoint{14.201450in}{1.867977in}}%
    \pgfpathlineto{\pgfqpoint{14.201450in}{1.867977in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.091387in}{2.508350in}}%
    \pgfpathlineto{\pgfqpoint{2.127629in}{2.872544in}}%
    \pgfpathlineto{\pgfqpoint{2.153363in}{2.892312in}}%
    \pgfpathlineto{\pgfqpoint{2.159504in}{2.388688in}}%
    \pgfpathlineto{\pgfqpoint{2.191221in}{2.408688in}}%
    \pgfpathlineto{\pgfqpoint{2.223122in}{2.757628in}}%
    \pgfpathlineto{\pgfqpoint{2.240175in}{2.726086in}}%
    \pgfpathlineto{\pgfqpoint{2.251525in}{2.228443in}}%
    \pgfpathlineto{\pgfqpoint{2.291055in}{2.926912in}}%
    \pgfpathlineto{\pgfqpoint{2.316879in}{2.972249in}}%
    \pgfpathlineto{\pgfqpoint{2.334800in}{2.548874in}}%
    \pgfpathlineto{\pgfqpoint{2.344847in}{2.143978in}}%
    \pgfpathlineto{\pgfqpoint{2.384378in}{2.313686in}}%
    \pgfpathlineto{\pgfqpoint{2.408900in}{2.388537in}}%
    \pgfpathlineto{\pgfqpoint{2.436370in}{2.827033in}}%
    \pgfpathlineto{\pgfqpoint{2.439473in}{2.624826in}}%
    \pgfpathlineto{\pgfqpoint{2.471190in}{2.417621in}}%
    \pgfpathlineto{\pgfqpoint{2.500921in}{2.771084in}}%
    \pgfpathlineto{\pgfqpoint{2.537940in}{2.346821in}}%
    \pgfpathlineto{\pgfqpoint{2.558002in}{2.151219in}}%
    \pgfpathlineto{\pgfqpoint{2.592942in}{3.004466in}}%
    \pgfpathlineto{\pgfqpoint{2.628723in}{2.437052in}}%
    \pgfpathlineto{\pgfqpoint{2.639510in}{2.763543in}}%
    \pgfpathlineto{\pgfqpoint{2.644814in}{2.332607in}}%
    \pgfpathlineto{\pgfqpoint{2.686265in}{2.542119in}}%
    \pgfpathlineto{\pgfqpoint{2.723348in}{2.268610in}}%
    \pgfpathlineto{\pgfqpoint{2.734230in}{3.210460in}}%
    \pgfpathlineto{\pgfqpoint{2.738042in}{2.424608in}}%
    \pgfpathlineto{\pgfqpoint{2.780890in}{2.454921in}}%
    \pgfpathlineto{\pgfqpoint{2.817973in}{2.104162in}}%
    \pgfpathlineto{\pgfqpoint{2.826251in}{2.382218in}}%
    \pgfpathlineto{\pgfqpoint{2.833535in}{1.877594in}}%
    \pgfpathlineto{\pgfqpoint{2.875515in}{2.033617in}}%
    \pgfpathlineto{\pgfqpoint{2.912598in}{1.968374in}}%
    \pgfpathlineto{\pgfqpoint{2.918272in}{2.088831in}}%
    \pgfpathlineto{\pgfqpoint{2.929029in}{1.854496in}}%
    \pgfpathlineto{\pgfqpoint{2.970140in}{1.858144in}}%
    \pgfpathlineto{\pgfqpoint{3.007223in}{1.858457in}}%
    \pgfpathlineto{\pgfqpoint{3.010292in}{2.070712in}}%
    \pgfpathlineto{\pgfqpoint{3.024522in}{1.853627in}}%
    \pgfpathlineto{\pgfqpoint{3.064765in}{1.971839in}}%
    \pgfpathlineto{\pgfqpoint{3.101849in}{1.868784in}}%
    \pgfpathlineto{\pgfqpoint{3.104049in}{1.971369in}}%
    \pgfpathlineto{\pgfqpoint{3.119147in}{1.796011in}}%
    \pgfpathlineto{\pgfqpoint{3.159390in}{1.804026in}}%
    \pgfpathlineto{\pgfqpoint{3.196474in}{1.826005in}}%
    \pgfpathlineto{\pgfqpoint{3.199543in}{1.795834in}}%
    \pgfpathlineto{\pgfqpoint{3.212904in}{1.783519in}}%
    \pgfpathlineto{\pgfqpoint{3.254015in}{1.772915in}}%
    \pgfpathlineto{\pgfqpoint{3.291099in}{1.789966in}}%
    \pgfpathlineto{\pgfqpoint{3.295036in}{1.754668in}}%
    \pgfpathlineto{\pgfqpoint{3.306661in}{1.817400in}}%
    \pgfpathlineto{\pgfqpoint{3.348640in}{1.798295in}}%
    \pgfpathlineto{\pgfqpoint{3.385724in}{1.787563in}}%
    \pgfpathlineto{\pgfqpoint{3.390529in}{1.749546in}}%
    \pgfpathlineto{\pgfqpoint{3.400418in}{1.795685in}}%
    \pgfpathlineto{\pgfqpoint{3.443700in}{1.767820in}}%
    \pgfpathlineto{\pgfqpoint{3.480783in}{1.881703in}}%
    \pgfpathlineto{\pgfqpoint{3.485154in}{1.849355in}}%
    \pgfpathlineto{\pgfqpoint{3.495043in}{1.895220in}}%
    \pgfpathlineto{\pgfqpoint{3.539193in}{1.911991in}}%
    \pgfpathlineto{\pgfqpoint{3.576276in}{1.847335in}}%
    \pgfpathlineto{\pgfqpoint{3.578911in}{1.932105in}}%
    \pgfpathlineto{\pgfqpoint{3.590536in}{1.841478in}}%
    \pgfpathlineto{\pgfqpoint{3.634686in}{1.890110in}}%
    \pgfpathlineto{\pgfqpoint{3.671770in}{1.835182in}}%
    \pgfpathlineto{\pgfqpoint{3.672668in}{1.935026in}}%
    \pgfpathlineto{\pgfqpoint{3.686030in}{1.843058in}}%
    \pgfpathlineto{\pgfqpoint{3.730179in}{1.890612in}}%
    \pgfpathlineto{\pgfqpoint{3.766425in}{2.010112in}}%
    \pgfpathlineto{\pgfqpoint{3.767263in}{1.937167in}}%
    \pgfpathlineto{\pgfqpoint{3.781523in}{1.845758in}}%
    \pgfpathlineto{\pgfqpoint{3.861485in}{1.929483in}}%
    \pgfpathlineto{\pgfqpoint{3.862322in}{1.870975in}}%
    \pgfpathlineto{\pgfqpoint{3.877016in}{1.802958in}}%
    \pgfpathlineto{\pgfqpoint{3.919864in}{1.838745in}}%
    \pgfpathlineto{\pgfqpoint{3.956947in}{1.828435in}}%
    \pgfpathlineto{\pgfqpoint{3.957846in}{1.776212in}}%
    \pgfpathlineto{\pgfqpoint{3.972510in}{1.729888in}}%
    \pgfpathlineto{\pgfqpoint{4.014489in}{1.785839in}}%
    \pgfpathlineto{\pgfqpoint{4.051572in}{1.854980in}}%
    \pgfpathlineto{\pgfqpoint{4.054207in}{1.815379in}}%
    \pgfpathlineto{\pgfqpoint{4.068003in}{1.731996in}}%
    \pgfpathlineto{\pgfqpoint{4.109114in}{1.788287in}}%
    \pgfpathlineto{\pgfqpoint{4.146198in}{1.856503in}}%
    \pgfpathlineto{\pgfqpoint{4.150569in}{1.815282in}}%
    \pgfpathlineto{\pgfqpoint{4.163496in}{1.766825in}}%
    \pgfpathlineto{\pgfqpoint{4.204607in}{1.826335in}}%
    \pgfpathlineto{\pgfqpoint{4.241691in}{1.897984in}}%
    \pgfpathlineto{\pgfqpoint{4.246062in}{1.835675in}}%
    \pgfpathlineto{\pgfqpoint{4.258989in}{1.845849in}}%
    \pgfpathlineto{\pgfqpoint{4.300969in}{1.861442in}}%
    \pgfpathlineto{\pgfqpoint{4.338052in}{1.805890in}}%
    \pgfpathlineto{\pgfqpoint{4.340687in}{1.853325in}}%
    \pgfpathlineto{\pgfqpoint{4.354483in}{1.738432in}}%
    \pgfpathlineto{\pgfqpoint{4.397330in}{1.765046in}}%
    \pgfpathlineto{\pgfqpoint{4.434414in}{1.758670in}}%
    \pgfpathlineto{\pgfqpoint{4.435312in}{1.818810in}}%
    \pgfpathlineto{\pgfqpoint{4.449976in}{1.700965in}}%
    \pgfpathlineto{\pgfqpoint{4.493691in}{1.727174in}}%
    \pgfpathlineto{\pgfqpoint{4.529938in}{1.859233in}}%
    \pgfpathlineto{\pgfqpoint{4.530775in}{1.829212in}}%
    \pgfpathlineto{\pgfqpoint{4.545469in}{1.746702in}}%
    \pgfpathlineto{\pgfqpoint{4.589619in}{1.781345in}}%
    \pgfpathlineto{\pgfqpoint{4.625431in}{1.804850in}}%
    \pgfpathlineto{\pgfqpoint{4.626702in}{1.814207in}}%
    \pgfpathlineto{\pgfqpoint{4.641396in}{1.773791in}}%
    \pgfpathlineto{\pgfqpoint{4.685112in}{1.783370in}}%
    \pgfpathlineto{\pgfqpoint{4.721792in}{1.783382in}}%
    \pgfpathlineto{\pgfqpoint{4.722196in}{1.706260in}}%
    \pgfpathlineto{\pgfqpoint{4.737758in}{1.688637in}}%
    \pgfpathlineto{\pgfqpoint{4.780605in}{1.724971in}}%
    \pgfpathlineto{\pgfqpoint{4.817689in}{1.719249in}}%
    \pgfpathlineto{\pgfqpoint{4.818154in}{1.698205in}}%
    \pgfpathlineto{\pgfqpoint{4.834119in}{1.625412in}}%
    \pgfpathlineto{\pgfqpoint{4.876099in}{1.669110in}}%
    \pgfpathlineto{\pgfqpoint{4.913182in}{1.698779in}}%
    \pgfpathlineto{\pgfqpoint{4.914515in}{1.676653in}}%
    \pgfpathlineto{\pgfqpoint{4.930481in}{1.714156in}}%
    \pgfpathlineto{\pgfqpoint{4.972026in}{1.760444in}}%
    \pgfpathlineto{\pgfqpoint{5.009109in}{1.790300in}}%
    \pgfpathlineto{\pgfqpoint{5.010876in}{1.764673in}}%
    \pgfpathlineto{\pgfqpoint{5.026842in}{1.775019in}}%
    \pgfpathlineto{\pgfqpoint{5.107238in}{1.775019in}}%
    \pgfpathlineto{\pgfqpoint{5.123203in}{1.961266in}}%
    \pgfpathlineto{\pgfqpoint{5.299960in}{1.961266in}}%
    \pgfpathlineto{\pgfqpoint{5.315926in}{1.951236in}}%
    \pgfpathlineto{\pgfqpoint{5.357906in}{1.936400in}}%
    \pgfpathlineto{\pgfqpoint{5.394555in}{1.934678in}}%
    \pgfpathlineto{\pgfqpoint{5.396322in}{1.921682in}}%
    \pgfpathlineto{\pgfqpoint{5.412287in}{1.915675in}}%
    \pgfpathlineto{\pgfqpoint{5.455135in}{1.948702in}}%
    \pgfpathlineto{\pgfqpoint{5.490916in}{1.971675in}}%
    \pgfpathlineto{\pgfqpoint{5.492683in}{2.005615in}}%
    \pgfpathlineto{\pgfqpoint{5.508649in}{1.734025in}}%
    \pgfpathlineto{\pgfqpoint{5.552365in}{1.731032in}}%
    \pgfpathlineto{\pgfqpoint{5.589045in}{1.739007in}}%
    \pgfpathlineto{\pgfqpoint{5.605010in}{1.734236in}}%
    \pgfpathlineto{\pgfqpoint{5.649594in}{1.730968in}}%
    \pgfpathlineto{\pgfqpoint{5.685406in}{1.738889in}}%
    \pgfpathlineto{\pgfqpoint{5.701372in}{1.738100in}}%
    \pgfpathlineto{\pgfqpoint{5.746389in}{2.033194in}}%
    \pgfpathlineto{\pgfqpoint{5.780435in}{2.054976in}}%
    \pgfpathlineto{\pgfqpoint{5.782201in}{2.079165in}}%
    \pgfpathlineto{\pgfqpoint{5.798167in}{1.980844in}}%
    \pgfpathlineto{\pgfqpoint{5.842751in}{1.785910in}}%
    \pgfpathlineto{\pgfqpoint{5.877664in}{1.766150in}}%
    \pgfpathlineto{\pgfqpoint{5.879431in}{1.763243in}}%
    \pgfpathlineto{\pgfqpoint{5.895397in}{1.749543in}}%
    \pgfpathlineto{\pgfqpoint{5.939112in}{1.794379in}}%
    \pgfpathlineto{\pgfqpoint{5.974894in}{1.780833in}}%
    \pgfpathlineto{\pgfqpoint{5.976660in}{1.788113in}}%
    \pgfpathlineto{\pgfqpoint{5.992626in}{1.749662in}}%
    \pgfpathlineto{\pgfqpoint{6.035474in}{1.794932in}}%
    \pgfpathlineto{\pgfqpoint{6.072123in}{1.781162in}}%
    \pgfpathlineto{\pgfqpoint{6.073890in}{1.788187in}}%
    \pgfpathlineto{\pgfqpoint{6.089856in}{1.749259in}}%
    \pgfpathlineto{\pgfqpoint{6.132269in}{1.808074in}}%
    \pgfpathlineto{\pgfqpoint{6.169353in}{1.795824in}}%
    \pgfpathlineto{\pgfqpoint{6.187085in}{1.897412in}}%
    \pgfpathlineto{\pgfqpoint{6.462808in}{1.897412in}}%
    \pgfpathlineto{\pgfqpoint{6.478774in}{1.892633in}}%
    \pgfpathlineto{\pgfqpoint{6.521621in}{1.881654in}}%
    \pgfpathlineto{\pgfqpoint{6.558705in}{1.880747in}}%
    \pgfpathlineto{\pgfqpoint{6.560037in}{1.871888in}}%
    \pgfpathlineto{\pgfqpoint{6.576003in}{1.869106in}}%
    \pgfpathlineto{\pgfqpoint{6.619719in}{1.925410in}}%
    \pgfpathlineto{\pgfqpoint{6.656802in}{1.967451in}}%
    \pgfpathlineto{\pgfqpoint{6.657267in}{1.971213in}}%
    \pgfpathlineto{\pgfqpoint{6.673233in}{2.005573in}}%
    \pgfpathlineto{\pgfqpoint{6.717816in}{2.061711in}}%
    \pgfpathlineto{\pgfqpoint{6.754496in}{2.074068in}}%
    \pgfpathlineto{\pgfqpoint{6.754900in}{2.066961in}}%
    \pgfpathlineto{\pgfqpoint{6.770462in}{1.665895in}}%
    \pgfpathlineto{\pgfqpoint{6.815914in}{1.694906in}}%
    \pgfpathlineto{\pgfqpoint{6.851726in}{1.720825in}}%
    \pgfpathlineto{\pgfqpoint{6.852998in}{1.705057in}}%
    \pgfpathlineto{\pgfqpoint{6.867692in}{1.628480in}}%
    \pgfpathlineto{\pgfqpoint{6.913578in}{2.017034in}}%
    \pgfpathlineto{\pgfqpoint{6.949824in}{2.006539in}}%
    \pgfpathlineto{\pgfqpoint{6.950661in}{2.015907in}}%
    \pgfpathlineto{\pgfqpoint{6.965355in}{1.911339in}}%
    \pgfpathlineto{\pgfqpoint{7.010807in}{2.014442in}}%
    \pgfpathlineto{\pgfqpoint{7.047891in}{1.977389in}}%
    \pgfpathlineto{\pgfqpoint{7.048789in}{1.910443in}}%
    \pgfpathlineto{\pgfqpoint{7.063453in}{1.988087in}}%
    \pgfpathlineto{\pgfqpoint{7.108037in}{1.728931in}}%
    \pgfpathlineto{\pgfqpoint{7.145120in}{1.729448in}}%
    \pgfpathlineto{\pgfqpoint{7.147755in}{1.705979in}}%
    \pgfpathlineto{\pgfqpoint{7.161550in}{1.620456in}}%
    \pgfpathlineto{\pgfqpoint{7.205266in}{1.729913in}}%
    \pgfpathlineto{\pgfqpoint{7.242350in}{1.733090in}}%
    \pgfpathlineto{\pgfqpoint{7.246721in}{1.698185in}}%
    \pgfpathlineto{\pgfqpoint{7.259648in}{1.719009in}}%
    \pgfpathlineto{\pgfqpoint{7.303364in}{1.786576in}}%
    \pgfpathlineto{\pgfqpoint{7.340447in}{1.839214in}}%
    \pgfpathlineto{\pgfqpoint{7.344818in}{1.765711in}}%
    \pgfpathlineto{\pgfqpoint{7.357746in}{1.870262in}}%
    \pgfpathlineto{\pgfqpoint{7.402329in}{1.897740in}}%
    \pgfpathlineto{\pgfqpoint{7.439413in}{1.957670in}}%
    \pgfpathlineto{\pgfqpoint{7.442048in}{2.013823in}}%
    \pgfpathlineto{\pgfqpoint{7.455843in}{1.988332in}}%
    \pgfpathlineto{\pgfqpoint{7.501295in}{2.010100in}}%
    \pgfpathlineto{\pgfqpoint{7.538379in}{2.047809in}}%
    \pgfpathlineto{\pgfqpoint{7.539277in}{2.102231in}}%
    \pgfpathlineto{\pgfqpoint{7.553941in}{1.710030in}}%
    \pgfpathlineto{\pgfqpoint{7.600261in}{2.054200in}}%
    \pgfpathlineto{\pgfqpoint{7.636507in}{2.139459in}}%
    \pgfpathlineto{\pgfqpoint{7.637344in}{2.144933in}}%
    \pgfpathlineto{\pgfqpoint{7.652038in}{2.036577in}}%
    \pgfpathlineto{\pgfqpoint{7.698793in}{1.980177in}}%
    \pgfpathlineto{\pgfqpoint{7.734605in}{1.998662in}}%
    \pgfpathlineto{\pgfqpoint{7.735876in}{2.030683in}}%
    \pgfpathlineto{\pgfqpoint{7.750570in}{1.880162in}}%
    \pgfpathlineto{\pgfqpoint{7.796890in}{1.927691in}}%
    \pgfpathlineto{\pgfqpoint{7.833570in}{1.927183in}}%
    \pgfpathlineto{\pgfqpoint{7.833974in}{1.908088in}}%
    \pgfpathlineto{\pgfqpoint{7.849536in}{1.953204in}}%
    \pgfpathlineto{\pgfqpoint{7.894988in}{1.657292in}}%
    \pgfpathlineto{\pgfqpoint{7.932071in}{1.660511in}}%
    \pgfpathlineto{\pgfqpoint{7.932536in}{1.655284in}}%
    \pgfpathlineto{\pgfqpoint{7.948502in}{1.624903in}}%
    \pgfpathlineto{\pgfqpoint{7.993085in}{1.657558in}}%
    \pgfpathlineto{\pgfqpoint{8.030169in}{1.661394in}}%
    \pgfpathlineto{\pgfqpoint{8.031502in}{1.655235in}}%
    \pgfpathlineto{\pgfqpoint{8.047467in}{1.986657in}}%
    \pgfpathlineto{\pgfqpoint{8.091617in}{1.919073in}}%
    \pgfpathlineto{\pgfqpoint{8.128701in}{1.882970in}}%
    \pgfpathlineto{\pgfqpoint{8.130468in}{1.868178in}}%
    \pgfpathlineto{\pgfqpoint{8.145999in}{1.842672in}}%
    \pgfpathlineto{\pgfqpoint{8.190583in}{1.890052in}}%
    \pgfpathlineto{\pgfqpoint{8.227666in}{1.883287in}}%
    \pgfpathlineto{\pgfqpoint{8.229433in}{1.844822in}}%
    \pgfpathlineto{\pgfqpoint{8.244097in}{1.914553in}}%
    \pgfpathlineto{\pgfqpoint{8.289549in}{2.011018in}}%
    \pgfpathlineto{\pgfqpoint{8.326632in}{1.978539in}}%
    \pgfpathlineto{\pgfqpoint{8.342194in}{1.648099in}}%
    \pgfpathlineto{\pgfqpoint{8.388514in}{2.057217in}}%
    \pgfpathlineto{\pgfqpoint{8.425598in}{2.024237in}}%
    \pgfpathlineto{\pgfqpoint{8.427365in}{1.989344in}}%
    \pgfpathlineto{\pgfqpoint{8.440292in}{1.960981in}}%
    \pgfpathlineto{\pgfqpoint{8.487480in}{1.962969in}}%
    \pgfpathlineto{\pgfqpoint{8.524564in}{1.931944in}}%
    \pgfpathlineto{\pgfqpoint{8.526330in}{1.895966in}}%
    \pgfpathlineto{\pgfqpoint{8.539258in}{1.832731in}}%
    \pgfpathlineto{\pgfqpoint{8.586446in}{1.832731in}}%
    \pgfpathlineto{\pgfqpoint{8.623529in}{1.874520in}}%
    \pgfpathlineto{\pgfqpoint{8.625296in}{1.914897in}}%
    \pgfpathlineto{\pgfqpoint{8.639092in}{1.930267in}}%
    \pgfpathlineto{\pgfqpoint{8.685412in}{1.930267in}}%
    \pgfpathlineto{\pgfqpoint{8.722495in}{1.971222in}}%
    \pgfpathlineto{\pgfqpoint{8.724262in}{2.008662in}}%
    \pgfpathlineto{\pgfqpoint{8.738925in}{2.027927in}}%
    \pgfpathlineto{\pgfqpoint{8.784377in}{1.634174in}}%
    \pgfpathlineto{\pgfqpoint{8.821461in}{1.641793in}}%
    \pgfpathlineto{\pgfqpoint{8.823228in}{1.689103in}}%
    \pgfpathlineto{\pgfqpoint{8.838759in}{1.973182in}}%
    \pgfpathlineto{\pgfqpoint{8.883777in}{1.859216in}}%
    \pgfpathlineto{\pgfqpoint{8.920861in}{1.890268in}}%
    \pgfpathlineto{\pgfqpoint{8.922628in}{1.919625in}}%
    \pgfpathlineto{\pgfqpoint{8.938159in}{1.840517in}}%
    \pgfpathlineto{\pgfqpoint{8.983611in}{1.888580in}}%
    \pgfpathlineto{\pgfqpoint{9.020695in}{1.859624in}}%
    \pgfpathlineto{\pgfqpoint{9.022461in}{1.821785in}}%
    \pgfpathlineto{\pgfqpoint{9.037125in}{1.888924in}}%
    \pgfpathlineto{\pgfqpoint{9.083445in}{1.985719in}}%
    \pgfpathlineto{\pgfqpoint{9.120528in}{1.954538in}}%
    \pgfpathlineto{\pgfqpoint{9.122295in}{1.919183in}}%
    \pgfpathlineto{\pgfqpoint{9.136091in}{1.986049in}}%
    \pgfpathlineto{\pgfqpoint{9.183279in}{2.419271in}}%
    \pgfpathlineto{\pgfqpoint{9.220362in}{2.385852in}}%
    \pgfpathlineto{\pgfqpoint{9.222129in}{2.356660in}}%
    \pgfpathlineto{\pgfqpoint{9.235056in}{1.935410in}}%
    \pgfpathlineto{\pgfqpoint{9.283113in}{1.925452in}}%
    \pgfpathlineto{\pgfqpoint{9.320196in}{1.890915in}}%
    \pgfpathlineto{\pgfqpoint{9.321963in}{1.847798in}}%
    \pgfpathlineto{\pgfqpoint{9.334890in}{1.784311in}}%
    \pgfpathlineto{\pgfqpoint{9.382946in}{1.784311in}}%
    \pgfpathlineto{\pgfqpoint{9.420030in}{1.828486in}}%
    \pgfpathlineto{\pgfqpoint{9.421797in}{1.871576in}}%
    \pgfpathlineto{\pgfqpoint{9.435592in}{1.880830in}}%
    \pgfpathlineto{\pgfqpoint{9.482780in}{1.880830in}}%
    \pgfpathlineto{\pgfqpoint{9.519864in}{1.923730in}}%
    \pgfpathlineto{\pgfqpoint{9.521631in}{1.963260in}}%
    \pgfpathlineto{\pgfqpoint{9.536294in}{2.363732in}}%
    \pgfpathlineto{\pgfqpoint{9.582614in}{1.927847in}}%
    \pgfpathlineto{\pgfqpoint{9.619698in}{1.970238in}}%
    \pgfpathlineto{\pgfqpoint{9.621465in}{2.008453in}}%
    \pgfpathlineto{\pgfqpoint{9.636996in}{1.930144in}}%
    \pgfpathlineto{\pgfqpoint{9.682882in}{1.817925in}}%
    \pgfpathlineto{\pgfqpoint{9.719966in}{1.847433in}}%
    \pgfpathlineto{\pgfqpoint{9.721732in}{1.877465in}}%
    \pgfpathlineto{\pgfqpoint{9.737264in}{1.791882in}}%
    \pgfpathlineto{\pgfqpoint{9.783584in}{1.838639in}}%
    \pgfpathlineto{\pgfqpoint{9.820668in}{1.809977in}}%
    \pgfpathlineto{\pgfqpoint{9.822434in}{1.768717in}}%
    \pgfpathlineto{\pgfqpoint{9.837098in}{1.839009in}}%
    \pgfpathlineto{\pgfqpoint{9.884286in}{2.319447in}}%
    \pgfpathlineto{\pgfqpoint{9.921370in}{2.285463in}}%
    \pgfpathlineto{\pgfqpoint{9.923136in}{2.254673in}}%
    \pgfpathlineto{\pgfqpoint{9.936932in}{2.319753in}}%
    \pgfpathlineto{\pgfqpoint{9.984988in}{2.319753in}}%
    \pgfpathlineto{\pgfqpoint{10.022072in}{2.285732in}}%
    \pgfpathlineto{\pgfqpoint{10.023838in}{2.254923in}}%
    \pgfpathlineto{\pgfqpoint{10.036766in}{1.885765in}}%
    \pgfpathlineto{\pgfqpoint{10.085690in}{1.879725in}}%
    \pgfpathlineto{\pgfqpoint{10.122774in}{1.845969in}}%
    \pgfpathlineto{\pgfqpoint{10.124540in}{1.800529in}}%
    \pgfpathlineto{\pgfqpoint{10.137468in}{1.733823in}}%
    \pgfpathlineto{\pgfqpoint{10.186392in}{1.733823in}}%
    \pgfpathlineto{\pgfqpoint{10.223476in}{1.776802in}}%
    \pgfpathlineto{\pgfqpoint{10.225242in}{1.821806in}}%
    \pgfpathlineto{\pgfqpoint{10.239038in}{1.828816in}}%
    \pgfpathlineto{\pgfqpoint{10.287094in}{1.828816in}}%
    \pgfpathlineto{\pgfqpoint{10.324178in}{1.871098in}}%
    \pgfpathlineto{\pgfqpoint{10.340608in}{2.264184in}}%
    \pgfpathlineto{\pgfqpoint{10.387796in}{2.264184in}}%
    \pgfpathlineto{\pgfqpoint{10.424880in}{2.303180in}}%
    \pgfpathlineto{\pgfqpoint{10.426646in}{2.334779in}}%
    \pgfpathlineto{\pgfqpoint{10.442178in}{2.254825in}}%
    \pgfpathlineto{\pgfqpoint{10.488932in}{1.772236in}}%
    \pgfpathlineto{\pgfqpoint{10.526016in}{1.799284in}}%
    \pgfpathlineto{\pgfqpoint{10.527782in}{1.830194in}}%
    \pgfpathlineto{\pgfqpoint{10.543314in}{1.746137in}}%
    \pgfpathlineto{\pgfqpoint{10.590502in}{1.790055in}}%
    \pgfpathlineto{\pgfqpoint{10.627586in}{1.762664in}}%
    \pgfpathlineto{\pgfqpoint{10.629353in}{1.717080in}}%
    \pgfpathlineto{\pgfqpoint{10.644016in}{1.790454in}}%
    \pgfpathlineto{\pgfqpoint{10.692072in}{2.218646in}}%
    \pgfpathlineto{\pgfqpoint{10.729156in}{2.184086in}}%
    \pgfpathlineto{\pgfqpoint{10.730923in}{2.151365in}}%
    \pgfpathlineto{\pgfqpoint{10.744718in}{2.218970in}}%
    \pgfpathlineto{\pgfqpoint{10.793642in}{2.218970in}}%
    \pgfpathlineto{\pgfqpoint{10.830726in}{2.184366in}}%
    \pgfpathlineto{\pgfqpoint{10.832493in}{2.151623in}}%
    \pgfpathlineto{\pgfqpoint{10.845420in}{2.218653in}}%
    \pgfpathlineto{\pgfqpoint{10.895212in}{2.217060in}}%
    \pgfpathlineto{\pgfqpoint{10.932296in}{2.180678in}}%
    \pgfpathlineto{\pgfqpoint{10.934063in}{2.145232in}}%
    \pgfpathlineto{\pgfqpoint{10.946990in}{1.686161in}}%
    \pgfpathlineto{\pgfqpoint{10.996783in}{1.686161in}}%
    \pgfpathlineto{\pgfqpoint{11.033866in}{1.726587in}}%
    \pgfpathlineto{\pgfqpoint{11.049428in}{2.163544in}}%
    \pgfpathlineto{\pgfqpoint{11.098353in}{2.163544in}}%
    \pgfpathlineto{\pgfqpoint{11.135436in}{2.202503in}}%
    \pgfpathlineto{\pgfqpoint{11.137203in}{2.235197in}}%
    \pgfpathlineto{\pgfqpoint{11.151866in}{2.164079in}}%
    \pgfpathlineto{\pgfqpoint{11.199923in}{2.164079in}}%
    \pgfpathlineto{\pgfqpoint{11.237006in}{2.203096in}}%
    \pgfpathlineto{\pgfqpoint{11.238773in}{2.235842in}}%
    \pgfpathlineto{\pgfqpoint{11.254305in}{2.157209in}}%
    \pgfpathlineto{\pgfqpoint{11.301927in}{1.724003in}}%
    \pgfpathlineto{\pgfqpoint{11.339010in}{1.748937in}}%
    \pgfpathlineto{\pgfqpoint{11.340777in}{1.781991in}}%
    \pgfpathlineto{\pgfqpoint{11.356309in}{1.704641in}}%
    \pgfpathlineto{\pgfqpoint{11.404365in}{2.134917in}}%
    \pgfpathlineto{\pgfqpoint{11.441449in}{2.102709in}}%
    \pgfpathlineto{\pgfqpoint{11.443216in}{2.070483in}}%
    \pgfpathlineto{\pgfqpoint{11.457879in}{2.135236in}}%
    \pgfpathlineto{\pgfqpoint{11.506803in}{2.135236in}}%
    \pgfpathlineto{\pgfqpoint{11.543887in}{2.102976in}}%
    \pgfpathlineto{\pgfqpoint{11.545654in}{2.070722in}}%
    \pgfpathlineto{\pgfqpoint{11.559449in}{2.135555in}}%
    \pgfpathlineto{\pgfqpoint{11.609242in}{2.135555in}}%
    \pgfpathlineto{\pgfqpoint{11.646325in}{2.103243in}}%
    \pgfpathlineto{\pgfqpoint{11.648092in}{2.070962in}}%
    \pgfpathlineto{\pgfqpoint{11.661019in}{2.131710in}}%
    \pgfpathlineto{\pgfqpoint{11.711680in}{2.120734in}}%
    \pgfpathlineto{\pgfqpoint{11.748763in}{2.084557in}}%
    \pgfpathlineto{\pgfqpoint{11.750530in}{2.047357in}}%
    \pgfpathlineto{\pgfqpoint{11.763457in}{1.655202in}}%
    \pgfpathlineto{\pgfqpoint{11.814118in}{1.655202in}}%
    \pgfpathlineto{\pgfqpoint{11.851202in}{1.699874in}}%
    \pgfpathlineto{\pgfqpoint{11.852968in}{1.750690in}}%
    \pgfpathlineto{\pgfqpoint{11.866764in}{2.075796in}}%
    \pgfpathlineto{\pgfqpoint{11.916556in}{2.075796in}}%
    \pgfpathlineto{\pgfqpoint{11.953640in}{2.116995in}}%
    \pgfpathlineto{\pgfqpoint{11.955407in}{2.151961in}}%
    \pgfpathlineto{\pgfqpoint{11.970070in}{2.076168in}}%
    \pgfpathlineto{\pgfqpoint{12.018995in}{2.076168in}}%
    \pgfpathlineto{\pgfqpoint{12.056078in}{2.117404in}}%
    \pgfpathlineto{\pgfqpoint{12.057845in}{2.152410in}}%
    \pgfpathlineto{\pgfqpoint{12.073376in}{2.071751in}}%
    \pgfpathlineto{\pgfqpoint{12.121867in}{2.055027in}}%
    \pgfpathlineto{\pgfqpoint{12.158950in}{2.085167in}}%
    \pgfpathlineto{\pgfqpoint{12.160717in}{2.110175in}}%
    \pgfpathlineto{\pgfqpoint{12.176249in}{2.037701in}}%
    \pgfpathlineto{\pgfqpoint{12.225173in}{2.037701in}}%
    \pgfpathlineto{\pgfqpoint{12.262257in}{2.006403in}}%
    \pgfpathlineto{\pgfqpoint{12.264024in}{1.972650in}}%
    \pgfpathlineto{\pgfqpoint{12.278687in}{2.038018in}}%
    \pgfpathlineto{\pgfqpoint{12.328480in}{2.038018in}}%
    \pgfpathlineto{\pgfqpoint{12.365563in}{2.006659in}}%
    \pgfpathlineto{\pgfqpoint{12.367330in}{1.972873in}}%
    \pgfpathlineto{\pgfqpoint{12.381125in}{2.038336in}}%
    \pgfpathlineto{\pgfqpoint{12.431786in}{2.038336in}}%
    \pgfpathlineto{\pgfqpoint{12.468869in}{2.006915in}}%
    \pgfpathlineto{\pgfqpoint{12.470636in}{1.973096in}}%
    \pgfpathlineto{\pgfqpoint{12.483563in}{2.035746in}}%
    \pgfpathlineto{\pgfqpoint{12.535092in}{2.003807in}}%
    \pgfpathlineto{\pgfqpoint{12.572176in}{1.968291in}}%
    \pgfpathlineto{\pgfqpoint{12.573943in}{1.928129in}}%
    \pgfpathlineto{\pgfqpoint{12.586870in}{1.957089in}}%
    \pgfpathlineto{\pgfqpoint{12.638399in}{1.978043in}}%
    \pgfpathlineto{\pgfqpoint{12.675482in}{2.020177in}}%
    \pgfpathlineto{\pgfqpoint{12.677249in}{2.057171in}}%
    \pgfpathlineto{\pgfqpoint{12.691044in}{1.978422in}}%
    \pgfpathlineto{\pgfqpoint{12.741705in}{1.978422in}}%
    \pgfpathlineto{\pgfqpoint{12.778788in}{2.020601in}}%
    \pgfpathlineto{\pgfqpoint{12.780555in}{2.057641in}}%
    \pgfpathlineto{\pgfqpoint{12.795219in}{1.978802in}}%
    \pgfpathlineto{\pgfqpoint{12.845011in}{1.978802in}}%
    \pgfpathlineto{\pgfqpoint{12.882095in}{2.021027in}}%
    \pgfpathlineto{\pgfqpoint{12.883862in}{2.058111in}}%
    \pgfpathlineto{\pgfqpoint{12.899393in}{1.976818in}}%
    \pgfpathlineto{\pgfqpoint{12.948752in}{1.959393in}}%
    \pgfpathlineto{\pgfqpoint{12.985835in}{1.989891in}}%
    \pgfpathlineto{\pgfqpoint{12.987602in}{2.016724in}}%
    \pgfpathlineto{\pgfqpoint{13.003134in}{1.927600in}}%
    \pgfpathlineto{\pgfqpoint{13.052926in}{1.927600in}}%
    \pgfpathlineto{\pgfqpoint{13.090010in}{1.898476in}}%
    \pgfpathlineto{\pgfqpoint{13.091776in}{1.862628in}}%
    \pgfpathlineto{\pgfqpoint{13.106440in}{1.939578in}}%
    \pgfpathlineto{\pgfqpoint{13.157101in}{1.939578in}}%
    \pgfpathlineto{\pgfqpoint{13.194184in}{1.910095in}}%
    \pgfpathlineto{\pgfqpoint{13.195951in}{1.874480in}}%
    \pgfpathlineto{\pgfqpoint{13.209746in}{1.939881in}}%
    \pgfpathlineto{\pgfqpoint{13.261275in}{1.939881in}}%
    \pgfpathlineto{\pgfqpoint{13.298359in}{1.910322in}}%
    \pgfpathlineto{\pgfqpoint{13.300125in}{1.874667in}}%
    \pgfpathlineto{\pgfqpoint{13.313053in}{1.940184in}}%
    \pgfpathlineto{\pgfqpoint{13.365450in}{1.955062in}}%
    \pgfpathlineto{\pgfqpoint{13.402533in}{1.920092in}}%
    \pgfpathlineto{\pgfqpoint{13.404300in}{1.878282in}}%
    \pgfpathlineto{\pgfqpoint{13.417227in}{1.908741in}}%
    \pgfpathlineto{\pgfqpoint{13.469624in}{1.860197in}}%
    \pgfpathlineto{\pgfqpoint{13.506708in}{1.904155in}}%
    \pgfpathlineto{\pgfqpoint{13.508474in}{1.944682in}}%
    \pgfpathlineto{\pgfqpoint{13.522270in}{1.860591in}}%
    \pgfpathlineto{\pgfqpoint{13.573798in}{1.879854in}}%
    \pgfpathlineto{\pgfqpoint{13.610882in}{1.923576in}}%
    \pgfpathlineto{\pgfqpoint{13.612649in}{1.963515in}}%
    \pgfpathlineto{\pgfqpoint{13.627312in}{1.880246in}}%
    \pgfpathlineto{\pgfqpoint{13.677973in}{1.880246in}}%
    \pgfpathlineto{\pgfqpoint{13.715056in}{1.924024in}}%
    \pgfpathlineto{\pgfqpoint{13.716823in}{1.964014in}}%
    \pgfpathlineto{\pgfqpoint{13.732355in}{1.837867in}}%
    \pgfpathlineto{\pgfqpoint{13.782581in}{1.819990in}}%
    \pgfpathlineto{\pgfqpoint{13.819665in}{1.850549in}}%
    \pgfpathlineto{\pgfqpoint{13.821432in}{1.881155in}}%
    \pgfpathlineto{\pgfqpoint{13.836963in}{1.878204in}}%
    \pgfpathlineto{\pgfqpoint{13.887624in}{1.878204in}}%
    \pgfpathlineto{\pgfqpoint{13.924708in}{1.850163in}}%
    \pgfpathlineto{\pgfqpoint{13.926474in}{1.812700in}}%
    \pgfpathlineto{\pgfqpoint{13.941138in}{1.830203in}}%
    \pgfpathlineto{\pgfqpoint{13.992667in}{1.830203in}}%
    \pgfpathlineto{\pgfqpoint{14.029750in}{1.804184in}}%
    \pgfpathlineto{\pgfqpoint{14.031517in}{1.765100in}}%
    \pgfpathlineto{\pgfqpoint{14.045312in}{1.844914in}}%
    \pgfpathlineto{\pgfqpoint{14.097709in}{1.804832in}}%
    \pgfpathlineto{\pgfqpoint{14.134793in}{1.780262in}}%
    \pgfpathlineto{\pgfqpoint{14.136560in}{1.740161in}}%
    \pgfpathlineto{\pgfqpoint{14.149487in}{1.805201in}}%
    \pgfpathlineto{\pgfqpoint{14.202752in}{1.908140in}}%
    \pgfpathlineto{\pgfqpoint{14.202752in}{1.908140in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.096695in}{2.621761in}}%
    \pgfpathlineto{\pgfqpoint{2.122420in}{2.896498in}}%
    \pgfpathlineto{\pgfqpoint{2.148391in}{2.766501in}}%
    \pgfpathlineto{\pgfqpoint{2.164712in}{2.084879in}}%
    \pgfpathlineto{\pgfqpoint{2.196529in}{2.488930in}}%
    \pgfpathlineto{\pgfqpoint{2.214441in}{2.838837in}}%
    \pgfpathlineto{\pgfqpoint{2.235203in}{3.052517in}}%
    \pgfpathlineto{\pgfqpoint{2.260206in}{1.888942in}}%
    \pgfpathlineto{\pgfqpoint{2.296363in}{2.888369in}}%
    \pgfpathlineto{\pgfqpoint{2.307764in}{3.327301in}}%
    \pgfpathlineto{\pgfqpoint{2.329828in}{2.669583in}}%
    \pgfpathlineto{\pgfqpoint{2.353963in}{2.126537in}}%
    \pgfpathlineto{\pgfqpoint{2.389686in}{2.143092in}}%
    \pgfpathlineto{\pgfqpoint{2.402389in}{2.718820in}}%
    \pgfpathlineto{\pgfqpoint{2.431398in}{2.869219in}}%
    \pgfpathlineto{\pgfqpoint{2.445984in}{2.486457in}}%
    \pgfpathlineto{\pgfqpoint{2.476498in}{2.503303in}}%
    \pgfpathlineto{\pgfqpoint{2.497014in}{2.923048in}}%
    \pgfpathlineto{\pgfqpoint{2.532968in}{3.050562in}}%
    \pgfpathlineto{\pgfqpoint{2.538004in}{2.212877in}}%
    \pgfpathlineto{\pgfqpoint{2.563310in}{2.237857in}}%
    \pgfpathlineto{\pgfqpoint{2.591639in}{2.702545in}}%
    \pgfpathlineto{\pgfqpoint{2.630025in}{2.561511in}}%
    \pgfpathlineto{\pgfqpoint{2.634538in}{2.765200in}}%
    \pgfpathlineto{\pgfqpoint{2.650122in}{2.331118in}}%
    \pgfpathlineto{\pgfqpoint{2.686265in}{2.711549in}}%
    \pgfpathlineto{\pgfqpoint{2.723348in}{2.267091in}}%
    \pgfpathlineto{\pgfqpoint{2.733070in}{2.411670in}}%
    \pgfpathlineto{\pgfqpoint{2.739539in}{2.424010in}}%
    \pgfpathlineto{\pgfqpoint{2.780890in}{2.488041in}}%
    \pgfpathlineto{\pgfqpoint{2.817973in}{2.103775in}}%
    \pgfpathlineto{\pgfqpoint{2.831559in}{1.877178in}}%
    \pgfpathlineto{\pgfqpoint{2.875515in}{2.052892in}}%
    \pgfpathlineto{\pgfqpoint{2.912598in}{1.969166in}}%
    \pgfpathlineto{\pgfqpoint{2.923580in}{2.088489in}}%
    \pgfpathlineto{\pgfqpoint{2.924056in}{1.854789in}}%
    \pgfpathlineto{\pgfqpoint{2.970140in}{1.865857in}}%
    \pgfpathlineto{\pgfqpoint{3.007223in}{1.859038in}}%
    \pgfpathlineto{\pgfqpoint{3.015601in}{2.070043in}}%
    \pgfpathlineto{\pgfqpoint{3.019550in}{1.853198in}}%
    \pgfpathlineto{\pgfqpoint{3.064765in}{1.877570in}}%
    \pgfpathlineto{\pgfqpoint{3.101849in}{1.877083in}}%
    \pgfpathlineto{\pgfqpoint{3.109358in}{1.968789in}}%
    \pgfpathlineto{\pgfqpoint{3.114175in}{1.803037in}}%
    \pgfpathlineto{\pgfqpoint{3.159390in}{1.836161in}}%
    \pgfpathlineto{\pgfqpoint{3.196474in}{1.827523in}}%
    \pgfpathlineto{\pgfqpoint{3.204851in}{1.807325in}}%
    \pgfpathlineto{\pgfqpoint{3.207932in}{1.785637in}}%
    \pgfpathlineto{\pgfqpoint{3.254015in}{1.829357in}}%
    \pgfpathlineto{\pgfqpoint{3.291099in}{1.790060in}}%
    \pgfpathlineto{\pgfqpoint{3.300344in}{1.766563in}}%
    \pgfpathlineto{\pgfqpoint{3.301689in}{1.820059in}}%
    \pgfpathlineto{\pgfqpoint{3.348640in}{1.825430in}}%
    \pgfpathlineto{\pgfqpoint{3.385724in}{1.787305in}}%
    \pgfpathlineto{\pgfqpoint{3.395446in}{1.879144in}}%
    \pgfpathlineto{\pgfqpoint{3.395838in}{1.782950in}}%
    \pgfpathlineto{\pgfqpoint{3.443700in}{1.935520in}}%
    \pgfpathlineto{\pgfqpoint{3.480783in}{1.881685in}}%
    \pgfpathlineto{\pgfqpoint{3.490071in}{1.942749in}}%
    \pgfpathlineto{\pgfqpoint{3.490463in}{1.895205in}}%
    \pgfpathlineto{\pgfqpoint{3.539193in}{1.850855in}}%
    \pgfpathlineto{\pgfqpoint{3.576276in}{1.847379in}}%
    \pgfpathlineto{\pgfqpoint{3.584220in}{1.932086in}}%
    \pgfpathlineto{\pgfqpoint{3.585564in}{1.841483in}}%
    \pgfpathlineto{\pgfqpoint{3.634686in}{1.834247in}}%
    \pgfpathlineto{\pgfqpoint{3.671770in}{1.835234in}}%
    \pgfpathlineto{\pgfqpoint{3.677977in}{1.935012in}}%
    \pgfpathlineto{\pgfqpoint{3.681058in}{1.843062in}}%
    \pgfpathlineto{\pgfqpoint{3.730179in}{1.835402in}}%
    \pgfpathlineto{\pgfqpoint{3.767263in}{1.835386in}}%
    \pgfpathlineto{\pgfqpoint{3.771734in}{1.937152in}}%
    \pgfpathlineto{\pgfqpoint{3.776551in}{1.844663in}}%
    \pgfpathlineto{\pgfqpoint{3.825239in}{1.836048in}}%
    \pgfpathlineto{\pgfqpoint{3.862322in}{1.836284in}}%
    \pgfpathlineto{\pgfqpoint{3.866793in}{1.869686in}}%
    \pgfpathlineto{\pgfqpoint{3.872044in}{1.799613in}}%
    \pgfpathlineto{\pgfqpoint{3.919864in}{1.815962in}}%
    \pgfpathlineto{\pgfqpoint{3.956947in}{1.830686in}}%
    \pgfpathlineto{\pgfqpoint{3.967537in}{1.727427in}}%
    \pgfpathlineto{\pgfqpoint{4.014489in}{1.841212in}}%
    \pgfpathlineto{\pgfqpoint{4.051572in}{1.857552in}}%
    \pgfpathlineto{\pgfqpoint{4.059516in}{1.814172in}}%
    \pgfpathlineto{\pgfqpoint{4.063031in}{1.729605in}}%
    \pgfpathlineto{\pgfqpoint{4.109114in}{1.842106in}}%
    \pgfpathlineto{\pgfqpoint{4.146198in}{1.859105in}}%
    \pgfpathlineto{\pgfqpoint{4.155877in}{1.814124in}}%
    \pgfpathlineto{\pgfqpoint{4.158524in}{1.763465in}}%
    \pgfpathlineto{\pgfqpoint{4.204607in}{1.845661in}}%
    \pgfpathlineto{\pgfqpoint{4.241691in}{1.894433in}}%
    \pgfpathlineto{\pgfqpoint{4.251370in}{1.833141in}}%
    \pgfpathlineto{\pgfqpoint{4.254017in}{1.844342in}}%
    \pgfpathlineto{\pgfqpoint{4.300969in}{1.814007in}}%
    \pgfpathlineto{\pgfqpoint{4.338052in}{1.807265in}}%
    \pgfpathlineto{\pgfqpoint{4.345996in}{1.852015in}}%
    \pgfpathlineto{\pgfqpoint{4.349510in}{1.736171in}}%
    \pgfpathlineto{\pgfqpoint{4.397330in}{1.767093in}}%
    \pgfpathlineto{\pgfqpoint{4.434414in}{1.760052in}}%
    \pgfpathlineto{\pgfqpoint{4.440621in}{1.817081in}}%
    \pgfpathlineto{\pgfqpoint{4.445004in}{1.696892in}}%
    \pgfpathlineto{\pgfqpoint{4.493691in}{1.771171in}}%
    \pgfpathlineto{\pgfqpoint{4.530775in}{1.765241in}}%
    \pgfpathlineto{\pgfqpoint{4.535246in}{1.827821in}}%
    \pgfpathlineto{\pgfqpoint{4.540497in}{1.753446in}}%
    \pgfpathlineto{\pgfqpoint{4.589619in}{1.810405in}}%
    \pgfpathlineto{\pgfqpoint{4.626702in}{1.823626in}}%
    \pgfpathlineto{\pgfqpoint{4.630739in}{1.814233in}}%
    \pgfpathlineto{\pgfqpoint{4.636424in}{1.773819in}}%
    \pgfpathlineto{\pgfqpoint{4.685112in}{1.726672in}}%
    \pgfpathlineto{\pgfqpoint{4.722196in}{1.731328in}}%
    \pgfpathlineto{\pgfqpoint{4.727101in}{1.706275in}}%
    \pgfpathlineto{\pgfqpoint{4.732786in}{1.688664in}}%
    \pgfpathlineto{\pgfqpoint{4.780605in}{1.685637in}}%
    \pgfpathlineto{\pgfqpoint{4.817689in}{1.719217in}}%
    \pgfpathlineto{\pgfqpoint{4.823462in}{1.698200in}}%
    \pgfpathlineto{\pgfqpoint{4.829147in}{1.625428in}}%
    \pgfpathlineto{\pgfqpoint{4.876099in}{1.662910in}}%
    \pgfpathlineto{\pgfqpoint{4.913182in}{1.698737in}}%
    \pgfpathlineto{\pgfqpoint{4.919823in}{1.676640in}}%
    \pgfpathlineto{\pgfqpoint{4.925508in}{1.710959in}}%
    \pgfpathlineto{\pgfqpoint{4.972026in}{1.733011in}}%
    \pgfpathlineto{\pgfqpoint{5.009109in}{1.786696in}}%
    \pgfpathlineto{\pgfqpoint{5.016185in}{1.761851in}}%
    \pgfpathlineto{\pgfqpoint{5.021870in}{1.774238in}}%
    \pgfpathlineto{\pgfqpoint{5.112546in}{1.774238in}}%
    \pgfpathlineto{\pgfqpoint{5.118231in}{1.963148in}}%
    \pgfpathlineto{\pgfqpoint{5.305269in}{1.963148in}}%
    \pgfpathlineto{\pgfqpoint{5.310954in}{1.953255in}}%
    \pgfpathlineto{\pgfqpoint{5.357471in}{1.952097in}}%
    \pgfpathlineto{\pgfqpoint{5.394989in}{1.938175in}}%
    \pgfpathlineto{\pgfqpoint{5.401630in}{1.926195in}}%
    \pgfpathlineto{\pgfqpoint{5.407315in}{1.920693in}}%
    \pgfpathlineto{\pgfqpoint{5.453833in}{1.956512in}}%
    \pgfpathlineto{\pgfqpoint{5.492219in}{1.978804in}}%
    \pgfpathlineto{\pgfqpoint{5.497992in}{2.011003in}}%
    \pgfpathlineto{\pgfqpoint{5.503677in}{1.730652in}}%
    \pgfpathlineto{\pgfqpoint{5.550194in}{1.760584in}}%
    \pgfpathlineto{\pgfqpoint{5.594353in}{1.739656in}}%
    \pgfpathlineto{\pgfqpoint{5.600038in}{1.730822in}}%
    \pgfpathlineto{\pgfqpoint{5.646556in}{1.760714in}}%
    \pgfpathlineto{\pgfqpoint{5.690714in}{1.739496in}}%
    \pgfpathlineto{\pgfqpoint{5.696399in}{1.748441in}}%
    \pgfpathlineto{\pgfqpoint{5.743351in}{1.766345in}}%
    \pgfpathlineto{\pgfqpoint{5.787510in}{2.046673in}}%
    \pgfpathlineto{\pgfqpoint{5.793195in}{1.942856in}}%
    \pgfpathlineto{\pgfqpoint{5.840581in}{1.916207in}}%
    \pgfpathlineto{\pgfqpoint{5.890424in}{1.738969in}}%
    \pgfpathlineto{\pgfqpoint{5.937810in}{1.734504in}}%
    \pgfpathlineto{\pgfqpoint{5.976196in}{1.799275in}}%
    \pgfpathlineto{\pgfqpoint{5.981969in}{1.795492in}}%
    \pgfpathlineto{\pgfqpoint{5.987654in}{1.739481in}}%
    \pgfpathlineto{\pgfqpoint{6.035040in}{1.734695in}}%
    \pgfpathlineto{\pgfqpoint{6.072557in}{1.799872in}}%
    \pgfpathlineto{\pgfqpoint{6.079198in}{1.795859in}}%
    \pgfpathlineto{\pgfqpoint{6.084883in}{1.744356in}}%
    \pgfpathlineto{\pgfqpoint{6.132269in}{1.736671in}}%
    \pgfpathlineto{\pgfqpoint{6.176428in}{1.802300in}}%
    \pgfpathlineto{\pgfqpoint{6.182113in}{1.899796in}}%
    \pgfpathlineto{\pgfqpoint{6.468116in}{1.899796in}}%
    \pgfpathlineto{\pgfqpoint{6.473801in}{1.894163in}}%
    \pgfpathlineto{\pgfqpoint{6.521621in}{1.893707in}}%
    \pgfpathlineto{\pgfqpoint{6.558705in}{1.883457in}}%
    \pgfpathlineto{\pgfqpoint{6.565346in}{1.875383in}}%
    \pgfpathlineto{\pgfqpoint{6.571031in}{1.872830in}}%
    \pgfpathlineto{\pgfqpoint{6.619719in}{1.919714in}}%
    \pgfpathlineto{\pgfqpoint{6.656802in}{1.973769in}}%
    \pgfpathlineto{\pgfqpoint{6.662575in}{1.974757in}}%
    \pgfpathlineto{\pgfqpoint{6.668260in}{2.007296in}}%
    \pgfpathlineto{\pgfqpoint{6.717816in}{2.014028in}}%
    \pgfpathlineto{\pgfqpoint{6.754900in}{2.069095in}}%
    \pgfpathlineto{\pgfqpoint{6.759805in}{2.071032in}}%
    \pgfpathlineto{\pgfqpoint{6.765490in}{1.646351in}}%
    \pgfpathlineto{\pgfqpoint{6.815914in}{1.685529in}}%
    \pgfpathlineto{\pgfqpoint{6.852998in}{1.710252in}}%
    \pgfpathlineto{\pgfqpoint{6.857034in}{1.701210in}}%
    \pgfpathlineto{\pgfqpoint{6.862719in}{1.641304in}}%
    \pgfpathlineto{\pgfqpoint{6.913578in}{1.697703in}}%
    \pgfpathlineto{\pgfqpoint{6.950661in}{2.023352in}}%
    \pgfpathlineto{\pgfqpoint{6.955132in}{2.007877in}}%
    \pgfpathlineto{\pgfqpoint{6.960383in}{1.901502in}}%
    \pgfpathlineto{\pgfqpoint{7.010807in}{1.884895in}}%
    \pgfpathlineto{\pgfqpoint{7.047891in}{1.976470in}}%
    \pgfpathlineto{\pgfqpoint{7.054098in}{1.901127in}}%
    \pgfpathlineto{\pgfqpoint{7.058481in}{1.981433in}}%
    \pgfpathlineto{\pgfqpoint{7.108037in}{1.968772in}}%
    \pgfpathlineto{\pgfqpoint{7.145120in}{1.749571in}}%
    \pgfpathlineto{\pgfqpoint{7.153063in}{1.711646in}}%
    \pgfpathlineto{\pgfqpoint{7.156578in}{1.619408in}}%
    \pgfpathlineto{\pgfqpoint{7.205266in}{1.703469in}}%
    \pgfpathlineto{\pgfqpoint{7.242350in}{1.751296in}}%
    \pgfpathlineto{\pgfqpoint{7.252029in}{1.702062in}}%
    \pgfpathlineto{\pgfqpoint{7.254676in}{1.714534in}}%
    \pgfpathlineto{\pgfqpoint{7.303364in}{1.773904in}}%
    \pgfpathlineto{\pgfqpoint{7.340447in}{1.835475in}}%
    \pgfpathlineto{\pgfqpoint{7.350127in}{1.762438in}}%
    \pgfpathlineto{\pgfqpoint{7.352773in}{1.870060in}}%
    \pgfpathlineto{\pgfqpoint{7.402329in}{1.951615in}}%
    \pgfpathlineto{\pgfqpoint{7.439413in}{1.958859in}}%
    \pgfpathlineto{\pgfqpoint{7.447356in}{2.013716in}}%
    \pgfpathlineto{\pgfqpoint{7.450871in}{1.988165in}}%
    \pgfpathlineto{\pgfqpoint{7.501295in}{2.039639in}}%
    \pgfpathlineto{\pgfqpoint{7.538379in}{2.049001in}}%
    \pgfpathlineto{\pgfqpoint{7.544586in}{2.102337in}}%
    \pgfpathlineto{\pgfqpoint{7.548969in}{1.706630in}}%
    \pgfpathlineto{\pgfqpoint{7.600261in}{1.774569in}}%
    \pgfpathlineto{\pgfqpoint{7.637344in}{2.092031in}}%
    \pgfpathlineto{\pgfqpoint{7.641815in}{2.145107in}}%
    \pgfpathlineto{\pgfqpoint{7.647066in}{2.033442in}}%
    \pgfpathlineto{\pgfqpoint{7.698793in}{2.091989in}}%
    \pgfpathlineto{\pgfqpoint{7.735876in}{2.029018in}}%
    \pgfpathlineto{\pgfqpoint{7.739913in}{2.029797in}}%
    \pgfpathlineto{\pgfqpoint{7.745598in}{1.878682in}}%
    \pgfpathlineto{\pgfqpoint{7.796890in}{1.873591in}}%
    \pgfpathlineto{\pgfqpoint{7.833974in}{1.919524in}}%
    \pgfpathlineto{\pgfqpoint{7.838879in}{1.907057in}}%
    \pgfpathlineto{\pgfqpoint{7.844564in}{1.952126in}}%
    \pgfpathlineto{\pgfqpoint{7.894988in}{1.959500in}}%
    \pgfpathlineto{\pgfqpoint{7.932071in}{1.664221in}}%
    \pgfpathlineto{\pgfqpoint{7.937844in}{1.657336in}}%
    \pgfpathlineto{\pgfqpoint{7.943530in}{1.624486in}}%
    \pgfpathlineto{\pgfqpoint{7.993085in}{1.649341in}}%
    \pgfpathlineto{\pgfqpoint{8.030169in}{1.665104in}}%
    \pgfpathlineto{\pgfqpoint{8.036810in}{1.657321in}}%
    \pgfpathlineto{\pgfqpoint{8.042495in}{1.986717in}}%
    \pgfpathlineto{\pgfqpoint{8.091617in}{1.949250in}}%
    \pgfpathlineto{\pgfqpoint{8.128701in}{1.883330in}}%
    \pgfpathlineto{\pgfqpoint{8.135776in}{1.868227in}}%
    \pgfpathlineto{\pgfqpoint{8.141027in}{1.842503in}}%
    \pgfpathlineto{\pgfqpoint{8.190583in}{1.836457in}}%
    \pgfpathlineto{\pgfqpoint{8.227666in}{1.882947in}}%
    \pgfpathlineto{\pgfqpoint{8.234742in}{1.844215in}}%
    \pgfpathlineto{\pgfqpoint{8.239125in}{1.914474in}}%
    \pgfpathlineto{\pgfqpoint{8.289549in}{1.883273in}}%
    \pgfpathlineto{\pgfqpoint{8.326632in}{1.978096in}}%
    \pgfpathlineto{\pgfqpoint{8.333707in}{1.942034in}}%
    \pgfpathlineto{\pgfqpoint{8.337222in}{1.650922in}}%
    \pgfpathlineto{\pgfqpoint{8.388514in}{1.678682in}}%
    \pgfpathlineto{\pgfqpoint{8.425598in}{2.023764in}}%
    \pgfpathlineto{\pgfqpoint{8.432673in}{1.988684in}}%
    \pgfpathlineto{\pgfqpoint{8.435320in}{1.960339in}}%
    \pgfpathlineto{\pgfqpoint{8.487480in}{1.929322in}}%
    \pgfpathlineto{\pgfqpoint{8.524564in}{1.931322in}}%
    \pgfpathlineto{\pgfqpoint{8.531639in}{1.895013in}}%
    \pgfpathlineto{\pgfqpoint{8.534286in}{1.832292in}}%
    \pgfpathlineto{\pgfqpoint{8.586446in}{1.874519in}}%
    \pgfpathlineto{\pgfqpoint{8.623529in}{1.874519in}}%
    \pgfpathlineto{\pgfqpoint{8.634119in}{1.929643in}}%
    \pgfpathlineto{\pgfqpoint{8.685412in}{1.970955in}}%
    \pgfpathlineto{\pgfqpoint{8.722495in}{1.970955in}}%
    \pgfpathlineto{\pgfqpoint{8.733953in}{2.027205in}}%
    \pgfpathlineto{\pgfqpoint{8.784377in}{2.067732in}}%
    \pgfpathlineto{\pgfqpoint{8.821461in}{1.645995in}}%
    \pgfpathlineto{\pgfqpoint{8.828536in}{1.692519in}}%
    \pgfpathlineto{\pgfqpoint{8.833787in}{1.976361in}}%
    \pgfpathlineto{\pgfqpoint{8.883777in}{2.003974in}}%
    \pgfpathlineto{\pgfqpoint{8.920861in}{1.891161in}}%
    \pgfpathlineto{\pgfqpoint{8.927936in}{1.920448in}}%
    \pgfpathlineto{\pgfqpoint{8.933187in}{1.840597in}}%
    \pgfpathlineto{\pgfqpoint{8.983611in}{1.812833in}}%
    \pgfpathlineto{\pgfqpoint{9.020695in}{1.858825in}}%
    \pgfpathlineto{\pgfqpoint{9.027770in}{1.820347in}}%
    \pgfpathlineto{\pgfqpoint{9.032153in}{1.888738in}}%
    \pgfpathlineto{\pgfqpoint{9.083445in}{1.859078in}}%
    \pgfpathlineto{\pgfqpoint{9.120528in}{1.953508in}}%
    \pgfpathlineto{\pgfqpoint{9.127604in}{1.917663in}}%
    \pgfpathlineto{\pgfqpoint{9.131118in}{1.985519in}}%
    \pgfpathlineto{\pgfqpoint{9.183279in}{1.953770in}}%
    \pgfpathlineto{\pgfqpoint{9.220362in}{2.384540in}}%
    \pgfpathlineto{\pgfqpoint{9.227437in}{2.355118in}}%
    \pgfpathlineto{\pgfqpoint{9.230084in}{1.935477in}}%
    \pgfpathlineto{\pgfqpoint{9.283113in}{1.901773in}}%
    \pgfpathlineto{\pgfqpoint{9.320196in}{1.892054in}}%
    \pgfpathlineto{\pgfqpoint{9.327271in}{1.850226in}}%
    \pgfpathlineto{\pgfqpoint{9.329918in}{1.784906in}}%
    \pgfpathlineto{\pgfqpoint{9.382946in}{1.827679in}}%
    \pgfpathlineto{\pgfqpoint{9.420030in}{1.827679in}}%
    \pgfpathlineto{\pgfqpoint{9.427105in}{1.869997in}}%
    \pgfpathlineto{\pgfqpoint{9.430620in}{1.882281in}}%
    \pgfpathlineto{\pgfqpoint{9.482780in}{1.924037in}}%
    \pgfpathlineto{\pgfqpoint{9.519864in}{1.924037in}}%
    \pgfpathlineto{\pgfqpoint{9.526939in}{1.962848in}}%
    \pgfpathlineto{\pgfqpoint{9.531322in}{2.366170in}}%
    \pgfpathlineto{\pgfqpoint{9.582614in}{2.404580in}}%
    \pgfpathlineto{\pgfqpoint{9.619698in}{1.970879in}}%
    \pgfpathlineto{\pgfqpoint{9.626773in}{2.008417in}}%
    \pgfpathlineto{\pgfqpoint{9.632024in}{1.929939in}}%
    \pgfpathlineto{\pgfqpoint{9.682882in}{1.958301in}}%
    \pgfpathlineto{\pgfqpoint{9.719966in}{1.845616in}}%
    \pgfpathlineto{\pgfqpoint{9.727041in}{1.875841in}}%
    \pgfpathlineto{\pgfqpoint{9.732292in}{1.791119in}}%
    \pgfpathlineto{\pgfqpoint{9.783584in}{1.766102in}}%
    \pgfpathlineto{\pgfqpoint{9.820668in}{1.810547in}}%
    \pgfpathlineto{\pgfqpoint{9.827743in}{1.770189in}}%
    \pgfpathlineto{\pgfqpoint{9.832126in}{1.838747in}}%
    \pgfpathlineto{\pgfqpoint{9.884286in}{1.810796in}}%
    \pgfpathlineto{\pgfqpoint{9.921370in}{2.286990in}}%
    \pgfpathlineto{\pgfqpoint{9.928445in}{2.256520in}}%
    \pgfpathlineto{\pgfqpoint{9.931960in}{2.320911in}}%
    \pgfpathlineto{\pgfqpoint{9.984988in}{2.287256in}}%
    \pgfpathlineto{\pgfqpoint{10.022072in}{2.287256in}}%
    \pgfpathlineto{\pgfqpoint{10.029147in}{2.256768in}}%
    \pgfpathlineto{\pgfqpoint{10.031794in}{1.884951in}}%
    \pgfpathlineto{\pgfqpoint{10.085690in}{1.852531in}}%
    \pgfpathlineto{\pgfqpoint{10.122774in}{1.846669in}}%
    \pgfpathlineto{\pgfqpoint{10.129849in}{1.802636in}}%
    \pgfpathlineto{\pgfqpoint{10.132495in}{1.733859in}}%
    \pgfpathlineto{\pgfqpoint{10.186392in}{1.775303in}}%
    \pgfpathlineto{\pgfqpoint{10.223476in}{1.775303in}}%
    \pgfpathlineto{\pgfqpoint{10.230551in}{1.819568in}}%
    \pgfpathlineto{\pgfqpoint{10.234066in}{1.830033in}}%
    \pgfpathlineto{\pgfqpoint{10.287094in}{1.871076in}}%
    \pgfpathlineto{\pgfqpoint{10.324178in}{1.871076in}}%
    \pgfpathlineto{\pgfqpoint{10.331253in}{1.911123in}}%
    \pgfpathlineto{\pgfqpoint{10.335636in}{2.266524in}}%
    \pgfpathlineto{\pgfqpoint{10.387796in}{2.304922in}}%
    \pgfpathlineto{\pgfqpoint{10.424880in}{2.304922in}}%
    \pgfpathlineto{\pgfqpoint{10.431955in}{2.336097in}}%
    \pgfpathlineto{\pgfqpoint{10.437206in}{2.266979in}}%
    \pgfpathlineto{\pgfqpoint{10.488932in}{2.284256in}}%
    \pgfpathlineto{\pgfqpoint{10.526016in}{1.791979in}}%
    \pgfpathlineto{\pgfqpoint{10.533091in}{1.823806in}}%
    \pgfpathlineto{\pgfqpoint{10.538342in}{1.741367in}}%
    \pgfpathlineto{\pgfqpoint{10.590502in}{1.721272in}}%
    \pgfpathlineto{\pgfqpoint{10.627586in}{1.762531in}}%
    \pgfpathlineto{\pgfqpoint{10.634661in}{1.719670in}}%
    \pgfpathlineto{\pgfqpoint{10.639044in}{1.787846in}}%
    \pgfpathlineto{\pgfqpoint{10.692072in}{1.762766in}}%
    \pgfpathlineto{\pgfqpoint{10.729156in}{2.187853in}}%
    \pgfpathlineto{\pgfqpoint{10.736231in}{2.156118in}}%
    \pgfpathlineto{\pgfqpoint{10.739746in}{2.221625in}}%
    \pgfpathlineto{\pgfqpoint{10.793642in}{2.188124in}}%
    \pgfpathlineto{\pgfqpoint{10.830726in}{2.188124in}}%
    \pgfpathlineto{\pgfqpoint{10.837801in}{2.156367in}}%
    \pgfpathlineto{\pgfqpoint{10.840448in}{2.221940in}}%
    \pgfpathlineto{\pgfqpoint{10.895212in}{2.184206in}}%
    \pgfpathlineto{\pgfqpoint{10.932296in}{2.182630in}}%
    \pgfpathlineto{\pgfqpoint{10.939371in}{2.147822in}}%
    \pgfpathlineto{\pgfqpoint{10.942018in}{1.685216in}}%
    \pgfpathlineto{\pgfqpoint{10.996783in}{1.723980in}}%
    \pgfpathlineto{\pgfqpoint{11.033866in}{1.723980in}}%
    \pgfpathlineto{\pgfqpoint{11.040941in}{1.770808in}}%
    \pgfpathlineto{\pgfqpoint{11.044456in}{2.165781in}}%
    \pgfpathlineto{\pgfqpoint{11.098353in}{2.204087in}}%
    \pgfpathlineto{\pgfqpoint{11.135436in}{2.204087in}}%
    \pgfpathlineto{\pgfqpoint{11.142511in}{2.236321in}}%
    \pgfpathlineto{\pgfqpoint{11.146894in}{2.166306in}}%
    \pgfpathlineto{\pgfqpoint{11.199923in}{2.204671in}}%
    \pgfpathlineto{\pgfqpoint{11.237006in}{2.204671in}}%
    \pgfpathlineto{\pgfqpoint{11.244082in}{2.236957in}}%
    \pgfpathlineto{\pgfqpoint{11.249333in}{2.166832in}}%
    \pgfpathlineto{\pgfqpoint{11.301927in}{2.184996in}}%
    \pgfpathlineto{\pgfqpoint{11.339010in}{1.754403in}}%
    \pgfpathlineto{\pgfqpoint{11.346086in}{1.786623in}}%
    \pgfpathlineto{\pgfqpoint{11.351337in}{1.708389in}}%
    \pgfpathlineto{\pgfqpoint{11.404365in}{1.695547in}}%
    \pgfpathlineto{\pgfqpoint{11.441449in}{2.100132in}}%
    \pgfpathlineto{\pgfqpoint{11.448524in}{2.067162in}}%
    \pgfpathlineto{\pgfqpoint{11.452907in}{2.133474in}}%
    \pgfpathlineto{\pgfqpoint{11.506803in}{2.100406in}}%
    \pgfpathlineto{\pgfqpoint{11.543887in}{2.100406in}}%
    \pgfpathlineto{\pgfqpoint{11.550962in}{2.067409in}}%
    \pgfpathlineto{\pgfqpoint{11.554477in}{2.133799in}}%
    \pgfpathlineto{\pgfqpoint{11.609242in}{2.100679in}}%
    \pgfpathlineto{\pgfqpoint{11.646325in}{2.100679in}}%
    \pgfpathlineto{\pgfqpoint{11.653400in}{2.067656in}}%
    \pgfpathlineto{\pgfqpoint{11.656047in}{2.134124in}}%
    \pgfpathlineto{\pgfqpoint{11.711680in}{2.097391in}}%
    \pgfpathlineto{\pgfqpoint{11.748763in}{2.086565in}}%
    \pgfpathlineto{\pgfqpoint{11.755839in}{2.050207in}}%
    \pgfpathlineto{\pgfqpoint{11.758485in}{1.650742in}}%
    \pgfpathlineto{\pgfqpoint{11.814118in}{1.694269in}}%
    \pgfpathlineto{\pgfqpoint{11.851202in}{1.694269in}}%
    \pgfpathlineto{\pgfqpoint{11.858277in}{1.745111in}}%
    \pgfpathlineto{\pgfqpoint{11.861792in}{2.077945in}}%
    \pgfpathlineto{\pgfqpoint{11.916556in}{2.118317in}}%
    \pgfpathlineto{\pgfqpoint{11.953640in}{2.118317in}}%
    \pgfpathlineto{\pgfqpoint{11.960715in}{2.152715in}}%
    \pgfpathlineto{\pgfqpoint{11.965098in}{2.078308in}}%
    \pgfpathlineto{\pgfqpoint{12.018995in}{2.118719in}}%
    \pgfpathlineto{\pgfqpoint{12.056078in}{2.118719in}}%
    \pgfpathlineto{\pgfqpoint{12.063153in}{2.153158in}}%
    \pgfpathlineto{\pgfqpoint{12.068404in}{2.078672in}}%
    \pgfpathlineto{\pgfqpoint{12.121867in}{2.101559in}}%
    \pgfpathlineto{\pgfqpoint{12.158950in}{2.085019in}}%
    \pgfpathlineto{\pgfqpoint{12.166026in}{2.110029in}}%
    \pgfpathlineto{\pgfqpoint{12.171277in}{2.036305in}}%
    \pgfpathlineto{\pgfqpoint{12.225173in}{2.004099in}}%
    \pgfpathlineto{\pgfqpoint{12.262257in}{2.004099in}}%
    \pgfpathlineto{\pgfqpoint{12.269332in}{1.969474in}}%
    \pgfpathlineto{\pgfqpoint{12.273715in}{2.036630in}}%
    \pgfpathlineto{\pgfqpoint{12.328480in}{2.004361in}}%
    \pgfpathlineto{\pgfqpoint{12.365563in}{2.004361in}}%
    \pgfpathlineto{\pgfqpoint{12.372638in}{1.969705in}}%
    \pgfpathlineto{\pgfqpoint{12.376153in}{2.036954in}}%
    \pgfpathlineto{\pgfqpoint{12.431786in}{2.004625in}}%
    \pgfpathlineto{\pgfqpoint{12.468869in}{2.004625in}}%
    \pgfpathlineto{\pgfqpoint{12.475945in}{1.969936in}}%
    \pgfpathlineto{\pgfqpoint{12.478591in}{2.037279in}}%
    \pgfpathlineto{\pgfqpoint{12.535092in}{2.001579in}}%
    \pgfpathlineto{\pgfqpoint{12.572176in}{1.969915in}}%
    \pgfpathlineto{\pgfqpoint{12.579251in}{1.930826in}}%
    \pgfpathlineto{\pgfqpoint{12.581898in}{1.958893in}}%
    \pgfpathlineto{\pgfqpoint{12.638399in}{2.000258in}}%
    \pgfpathlineto{\pgfqpoint{12.675482in}{2.021091in}}%
    \pgfpathlineto{\pgfqpoint{12.682557in}{2.057442in}}%
    \pgfpathlineto{\pgfqpoint{12.686072in}{1.980294in}}%
    \pgfpathlineto{\pgfqpoint{12.741705in}{2.021507in}}%
    \pgfpathlineto{\pgfqpoint{12.778788in}{2.021507in}}%
    \pgfpathlineto{\pgfqpoint{12.785864in}{2.057905in}}%
    \pgfpathlineto{\pgfqpoint{12.790247in}{1.980664in}}%
    \pgfpathlineto{\pgfqpoint{12.845011in}{2.021924in}}%
    \pgfpathlineto{\pgfqpoint{12.882095in}{2.021924in}}%
    \pgfpathlineto{\pgfqpoint{12.889170in}{2.058367in}}%
    \pgfpathlineto{\pgfqpoint{12.894421in}{1.981035in}}%
    \pgfpathlineto{\pgfqpoint{12.948752in}{2.007615in}}%
    \pgfpathlineto{\pgfqpoint{12.985835in}{1.990450in}}%
    \pgfpathlineto{\pgfqpoint{12.992910in}{2.017246in}}%
    \pgfpathlineto{\pgfqpoint{12.998161in}{1.926757in}}%
    \pgfpathlineto{\pgfqpoint{13.052926in}{1.896507in}}%
    \pgfpathlineto{\pgfqpoint{13.090010in}{1.896507in}}%
    \pgfpathlineto{\pgfqpoint{13.097085in}{1.859508in}}%
    \pgfpathlineto{\pgfqpoint{13.101468in}{1.938663in}}%
    \pgfpathlineto{\pgfqpoint{13.157101in}{1.908082in}}%
    \pgfpathlineto{\pgfqpoint{13.194184in}{1.908082in}}%
    \pgfpathlineto{\pgfqpoint{13.201259in}{1.871355in}}%
    \pgfpathlineto{\pgfqpoint{13.204774in}{1.938973in}}%
    \pgfpathlineto{\pgfqpoint{13.261275in}{1.908318in}}%
    \pgfpathlineto{\pgfqpoint{13.298359in}{1.908318in}}%
    \pgfpathlineto{\pgfqpoint{13.305434in}{1.871552in}}%
    \pgfpathlineto{\pgfqpoint{13.308080in}{1.939284in}}%
    \pgfpathlineto{\pgfqpoint{13.365450in}{1.905838in}}%
    \pgfpathlineto{\pgfqpoint{13.402533in}{1.921801in}}%
    \pgfpathlineto{\pgfqpoint{13.409608in}{1.881487in}}%
    \pgfpathlineto{\pgfqpoint{13.412255in}{1.910649in}}%
    \pgfpathlineto{\pgfqpoint{13.469624in}{1.952543in}}%
    \pgfpathlineto{\pgfqpoint{13.506708in}{1.904181in}}%
    \pgfpathlineto{\pgfqpoint{13.513783in}{1.943793in}}%
    \pgfpathlineto{\pgfqpoint{13.517298in}{1.862095in}}%
    \pgfpathlineto{\pgfqpoint{13.573798in}{1.904621in}}%
    \pgfpathlineto{\pgfqpoint{13.610882in}{1.923816in}}%
    \pgfpathlineto{\pgfqpoint{13.617957in}{1.962860in}}%
    \pgfpathlineto{\pgfqpoint{13.622340in}{1.881906in}}%
    \pgfpathlineto{\pgfqpoint{13.677973in}{1.924252in}}%
    \pgfpathlineto{\pgfqpoint{13.715056in}{1.924252in}}%
    \pgfpathlineto{\pgfqpoint{13.722132in}{1.963349in}}%
    \pgfpathlineto{\pgfqpoint{13.727383in}{1.834395in}}%
    \pgfpathlineto{\pgfqpoint{13.782581in}{1.870484in}}%
    \pgfpathlineto{\pgfqpoint{13.819665in}{1.853104in}}%
    \pgfpathlineto{\pgfqpoint{13.826740in}{1.883461in}}%
    \pgfpathlineto{\pgfqpoint{13.831991in}{1.877829in}}%
    \pgfpathlineto{\pgfqpoint{13.887624in}{1.848520in}}%
    \pgfpathlineto{\pgfqpoint{13.924708in}{1.848520in}}%
    \pgfpathlineto{\pgfqpoint{13.931783in}{1.809711in}}%
    \pgfpathlineto{\pgfqpoint{13.936166in}{1.830415in}}%
    \pgfpathlineto{\pgfqpoint{13.992667in}{1.802968in}}%
    \pgfpathlineto{\pgfqpoint{14.029750in}{1.802968in}}%
    \pgfpathlineto{\pgfqpoint{14.036825in}{1.762305in}}%
    \pgfpathlineto{\pgfqpoint{14.040340in}{1.844943in}}%
    \pgfpathlineto{\pgfqpoint{14.097709in}{1.816705in}}%
    \pgfpathlineto{\pgfqpoint{14.134793in}{1.779362in}}%
    \pgfpathlineto{\pgfqpoint{14.141868in}{1.737536in}}%
    \pgfpathlineto{\pgfqpoint{14.144515in}{1.805841in}}%
    \pgfpathlineto{\pgfqpoint{14.202752in}{1.778789in}}%
    \pgfpathlineto{\pgfqpoint{14.202752in}{1.778789in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{2.747952in}}{\pgfqpoint{14.411111in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.411111in}}{\pgfqpoint{14.355556in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.411111in}}{\pgfqpoint{12.707256in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{2.747952in}}{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_no_drift_compensation/content/transmit_deviations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.196933in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.196933in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.196933in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.196933in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.889829in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.889829in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.889829in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.889829in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.582726in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.582726in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.582726in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.582726in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.275623in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.275623in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.275623in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.275623in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.968520in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.968520in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.968520in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.968520in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.661416in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.661416in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.661416in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.661416in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.354313in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.354313in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.354313in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.354313in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.047210in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.047210in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.047210in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.047210in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.204177in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{1.603556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.824899in, y=1.483572in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{2.860035in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{2.860035in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{2.860035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.824899in, y=2.740051in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{4.116515in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.116515in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{4.116515in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.824899in, y=3.996530in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.658232in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimStartTimeError{p}{t}\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.196933in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.218698in}{3.800044in}}%
    \pgfpathlineto{\pgfqpoint{2.267188in}{3.928043in}}%
    \pgfpathlineto{\pgfqpoint{2.364529in}{3.886160in}}%
    \pgfpathlineto{\pgfqpoint{2.413200in}{3.781454in}}%
    \pgfpathlineto{\pgfqpoint{2.461871in}{3.886160in}}%
    \pgfpathlineto{\pgfqpoint{2.510542in}{3.907101in}}%
    \pgfpathlineto{\pgfqpoint{2.559213in}{3.907101in}}%
    \pgfpathlineto{\pgfqpoint{2.607883in}{3.551099in}}%
    \pgfpathlineto{\pgfqpoint{2.692528in}{3.467334in}}%
    \pgfpathlineto{\pgfqpoint{2.734851in}{3.551099in}}%
    \pgfpathlineto{\pgfqpoint{2.777173in}{4.053691in}}%
    \pgfpathlineto{\pgfqpoint{2.819495in}{4.367811in}}%
    \pgfpathlineto{\pgfqpoint{2.861818in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.904140in}{3.928043in}}%
    \pgfpathlineto{\pgfqpoint{2.946463in}{3.257921in}}%
    \pgfpathlineto{\pgfqpoint{3.260495in}{1.792028in}}%
    \pgfpathlineto{\pgfqpoint{3.305357in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.351911in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.398466in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{3.677794in}{2.252737in}}%
    \pgfpathlineto{\pgfqpoint{3.860627in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{3.906335in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.952043in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{3.997752in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.043460in}{1.959559in}}%
    \pgfpathlineto{\pgfqpoint{4.184393in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.231371in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{4.419283in}{2.085207in}}%
    \pgfpathlineto{\pgfqpoint{4.603809in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{4.649940in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.788334in}{1.959559in}}%
    \pgfpathlineto{\pgfqpoint{5.117180in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.164157in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.539980in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.586958in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{5.915804in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{6.247611in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{6.295012in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.674221in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.721622in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.053430in}{1.959559in}}%
    \pgfpathlineto{\pgfqpoint{7.198173in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.246420in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.439411in}{2.085207in}}%
    \pgfpathlineto{\pgfqpoint{7.629015in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.676416in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.818619in}{1.959559in}}%
    \pgfpathlineto{\pgfqpoint{8.156352in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.204600in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{8.349343in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{8.590580in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{8.831818in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{8.976561in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.122573in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{9.365927in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{9.609281in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{9.755293in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.902575in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{10.148045in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{10.393515in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{10.540797in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{10.689349in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{10.936935in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{11.184521in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{11.333073in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.482894in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{11.732597in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{11.982299in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.132120in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{12.283211in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.535030in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{12.786848in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.937939in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.090300in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{13.344234in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{13.598169in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{13.750530in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.904160in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{14.160211in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{14.211421in}{1.729204in}}%
    \pgfpathlineto{\pgfqpoint{14.211421in}{1.729204in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.196933in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.199049in}{1.917676in}}%
    \pgfpathlineto{\pgfqpoint{2.241371in}{3.772479in}}%
    \pgfpathlineto{\pgfqpoint{2.283694in}{3.802395in}}%
    \pgfpathlineto{\pgfqpoint{2.368338in}{3.844277in}}%
    \pgfpathlineto{\pgfqpoint{2.410661in}{3.781454in}}%
    \pgfpathlineto{\pgfqpoint{2.452983in}{3.844277in}}%
    \pgfpathlineto{\pgfqpoint{2.495306in}{3.823336in}}%
    \pgfpathlineto{\pgfqpoint{2.538051in}{3.823336in}}%
    \pgfpathlineto{\pgfqpoint{2.587569in}{4.158397in}}%
    \pgfpathlineto{\pgfqpoint{2.637086in}{4.095573in}}%
    \pgfpathlineto{\pgfqpoint{2.686603in}{3.802395in}}%
    \pgfpathlineto{\pgfqpoint{2.736120in}{3.425451in}}%
    \pgfpathlineto{\pgfqpoint{2.835155in}{3.341686in}}%
    \pgfpathlineto{\pgfqpoint{2.884672in}{3.132273in}}%
    \pgfpathlineto{\pgfqpoint{2.934189in}{2.378385in}}%
    \pgfpathlineto{\pgfqpoint{3.120408in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{3.260072in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{3.306626in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{3.352335in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{3.398043in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.489459in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.672292in}{2.043324in}}%
    \pgfpathlineto{\pgfqpoint{3.951620in}{1.792028in}}%
    \pgfpathlineto{\pgfqpoint{3.998175in}{1.792028in}}%
    \pgfpathlineto{\pgfqpoint{4.044729in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.184393in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.230948in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.417167in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{4.603385in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.649940in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.789604in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.977516in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.165427in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{5.541250in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{5.729162in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{5.917073in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{6.106678in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{6.296282in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{6.675491in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{6.865095in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.054700in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{7.198173in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.245997in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.437294in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{7.628592in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.676416in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.819889in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{8.012879in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.205870in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{8.349343in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{8.397167in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.588464in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{8.783147in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.831818in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{8.977830in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{9.122573in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{9.170821in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.363811in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{9.560187in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.609281in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{9.756563in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{9.902575in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{9.951246in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.145929in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{10.343998in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.393515in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{10.542067in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{10.689349in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{10.738443in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.934819in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{11.134581in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.184521in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{11.334343in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{11.482894in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{11.532412in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.730481in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{11.931935in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.982299in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.133390in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{12.283211in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.333152in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.532914in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{12.736061in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.786848in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{12.939209in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{13.090300in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{13.140663in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.342118in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{13.546959in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.598169in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{13.751799in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{13.904160in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{13.954947in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{14.158094in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{14.209728in}{1.812969in}}%
    \pgfpathlineto{\pgfqpoint{14.209728in}{1.812969in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.196933in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.204585in}{2.428602in}}%
    \pgfpathlineto{\pgfqpoint{2.251105in}{2.964742in}}%
    \pgfpathlineto{\pgfqpoint{2.297660in}{3.195097in}}%
    \pgfpathlineto{\pgfqpoint{2.344215in}{3.592982in}}%
    \pgfpathlineto{\pgfqpoint{2.390769in}{3.865219in}}%
    \pgfpathlineto{\pgfqpoint{2.437324in}{3.823336in}}%
    \pgfpathlineto{\pgfqpoint{2.483879in}{3.592982in}}%
    \pgfpathlineto{\pgfqpoint{2.530433in}{3.383568in}}%
    \pgfpathlineto{\pgfqpoint{2.576988in}{3.509216in}}%
    \pgfpathlineto{\pgfqpoint{2.621850in}{3.488275in}}%
    \pgfpathlineto{\pgfqpoint{2.711573in}{4.074632in}}%
    \pgfpathlineto{\pgfqpoint{2.756435in}{3.886160in}}%
    \pgfpathlineto{\pgfqpoint{2.935882in}{2.210854in}}%
    \pgfpathlineto{\pgfqpoint{3.120408in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{3.304934in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.489459in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.673985in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{3.860204in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.906758in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{4.046422in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.184817in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.230948in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.415474in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{4.603385in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.650363in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.791297in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.977516in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.117180in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.163734in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.539557in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.586958in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{5.729162in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{5.918766in}{2.001441in}}%
    \pgfpathlineto{\pgfqpoint{6.106678in}{1.750145in}}%
    \pgfpathlineto{\pgfqpoint{6.247611in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{6.294589in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.673798in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.721622in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{6.865095in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.056393in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{7.198596in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.245997in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.435602in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{7.628592in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.676839in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.821582in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{8.012879in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.156352in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.204177in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{8.397167in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.590157in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{8.783147in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.976138in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.170821in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.365504in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.560187in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.754870in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.951246in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.147622in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{10.343998in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.540374in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{10.738443in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.936512in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.134581in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.332650in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.532412in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.732173in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.931935in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.131697in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{12.333152in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.534606in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{12.736061in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.937516in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.140663in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.343811in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.546959in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.750106in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.954947in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{14.159787in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{14.210997in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{14.210997in}{1.687321in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.196933in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.208070in}{2.748254in}}%
    \pgfpathlineto{\pgfqpoint{2.252798in}{2.964742in}}%
    \pgfpathlineto{\pgfqpoint{2.297660in}{3.195097in}}%
    \pgfpathlineto{\pgfqpoint{2.342522in}{3.592982in}}%
    \pgfpathlineto{\pgfqpoint{2.387384in}{3.844277in}}%
    \pgfpathlineto{\pgfqpoint{2.432245in}{3.823336in}}%
    \pgfpathlineto{\pgfqpoint{2.477107in}{3.592982in}}%
    \pgfpathlineto{\pgfqpoint{2.521969in}{3.383568in}}%
    \pgfpathlineto{\pgfqpoint{2.566831in}{3.509216in}}%
    \pgfpathlineto{\pgfqpoint{2.612962in}{3.488275in}}%
    \pgfpathlineto{\pgfqpoint{2.659093in}{3.509216in}}%
    \pgfpathlineto{\pgfqpoint{2.797488in}{3.383568in}}%
    \pgfpathlineto{\pgfqpoint{2.843619in}{3.048507in}}%
    \pgfpathlineto{\pgfqpoint{2.935882in}{2.210854in}}%
    \pgfpathlineto{\pgfqpoint{3.120408in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{3.304934in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.489459in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.673985in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{3.860204in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{3.906758in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{4.046422in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.184817in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.230948in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.415474in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{4.603385in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{4.650363in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{4.791297in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{4.977516in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.117180in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{5.163734in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.539557in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{5.915380in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{6.294589in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.673798in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{6.721622in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{6.865095in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{7.056393in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{7.198596in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.245997in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.435602in}{1.875793in}}%
    \pgfpathlineto{\pgfqpoint{7.628592in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{7.676839in}{1.645439in}}%
    \pgfpathlineto{\pgfqpoint{7.821582in}{1.833911in}}%
    \pgfpathlineto{\pgfqpoint{8.012879in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.156352in}{1.666380in}}%
    \pgfpathlineto{\pgfqpoint{8.204177in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{8.397167in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.590157in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{8.783147in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{8.976138in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.170821in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.365504in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.560187in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{9.754870in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{9.951246in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.147622in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{10.343998in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.540374in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{10.738443in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{10.936512in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.134581in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.332650in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.532412in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{11.732173in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{11.931935in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.131697in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{12.333152in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.534606in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{12.736061in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{12.937516in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.140663in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.343811in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.546959in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{13.750106in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{13.954947in}{1.624497in}}%
    \pgfpathlineto{\pgfqpoint{14.159787in}{1.708263in}}%
    \pgfpathlineto{\pgfqpoint{14.210997in}{1.687321in}}%
    \pgfpathlineto{\pgfqpoint{14.210997in}{1.687321in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{2.747952in}}{\pgfqpoint{14.411111in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.411111in}}{\pgfqpoint{14.355556in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.411111in}}{\pgfqpoint{12.707256in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{2.747952in}}{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_with_continous_drift_compensation/content/instantaneous_frequencies.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.016944in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.016944in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.016944in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.016944in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.602289in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.602289in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.602289in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.602289in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.187633in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.187633in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.187633in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.187633in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{6.772977in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{6.772977in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.772977in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=6.772977in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.358322in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.358322in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.358322in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.358322in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.943666in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.943666in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.943666in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.943666in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.529010in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.529010in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.529010in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.529010in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{13.114355in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.114355in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.114355in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.114355in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.467754in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.852181in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{1.852181in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{1.852181in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=1.732197in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{3.087584in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{3.087584in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{3.087584in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=2.967599in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.322987in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.322987in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{4.322987in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=4.203002in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t}\ \ [MHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.016944in}{1.852181in}}%
    \pgfpathlineto{\pgfqpoint{2.356208in}{1.852181in}}%
    \pgfpathlineto{\pgfqpoint{2.401787in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.679222in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.718855in}{3.162091in}}%
    \pgfpathlineto{\pgfqpoint{3.015711in}{3.162091in}}%
    \pgfpathlineto{\pgfqpoint{3.058119in}{2.790175in}}%
    \pgfpathlineto{\pgfqpoint{3.360524in}{2.790175in}}%
    \pgfpathlineto{\pgfqpoint{3.403724in}{2.886671in}}%
    \pgfpathlineto{\pgfqpoint{3.703354in}{2.886671in}}%
    \pgfpathlineto{\pgfqpoint{3.746159in}{2.661742in}}%
    \pgfpathlineto{\pgfqpoint{4.051337in}{2.661742in}}%
    \pgfpathlineto{\pgfqpoint{4.094934in}{2.794207in}}%
    \pgfpathlineto{\pgfqpoint{4.397339in}{2.794207in}}%
    \pgfpathlineto{\pgfqpoint{4.440539in}{2.568281in}}%
    \pgfpathlineto{\pgfqpoint{4.745718in}{2.568281in}}%
    \pgfpathlineto{\pgfqpoint{4.789315in}{2.533372in}}%
    \pgfpathlineto{\pgfqpoint{5.094494in}{2.533372in}}%
    \pgfpathlineto{\pgfqpoint{5.138091in}{2.526351in}}%
    \pgfpathlineto{\pgfqpoint{5.443270in}{2.526351in}}%
    \pgfpathlineto{\pgfqpoint{5.486867in}{2.524611in}}%
    \pgfpathlineto{\pgfqpoint{5.794820in}{2.524611in}}%
    \pgfpathlineto{\pgfqpoint{5.838813in}{2.644597in}}%
    \pgfpathlineto{\pgfqpoint{6.143992in}{2.644597in}}%
    \pgfpathlineto{\pgfqpoint{6.187589in}{2.417242in}}%
    \pgfpathlineto{\pgfqpoint{6.495542in}{2.417242in}}%
    \pgfpathlineto{\pgfqpoint{6.539535in}{2.381915in}}%
    \pgfpathlineto{\pgfqpoint{6.847488in}{2.381915in}}%
    \pgfpathlineto{\pgfqpoint{6.891482in}{2.374796in}}%
    \pgfpathlineto{\pgfqpoint{7.199435in}{2.374796in}}%
    \pgfpathlineto{\pgfqpoint{7.243428in}{2.373033in}}%
    \pgfpathlineto{\pgfqpoint{12.918565in}{2.372489in}}%
    \pgfpathlineto{\pgfqpoint{12.918565in}{2.372489in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.016944in}{4.322987in}}%
    \pgfpathlineto{\pgfqpoint{2.296361in}{4.322987in}}%
    \pgfpathlineto{\pgfqpoint{2.336391in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.658216in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.704191in}{2.600675in}}%
    \pgfpathlineto{\pgfqpoint{3.009370in}{2.600675in}}%
    \pgfpathlineto{\pgfqpoint{3.052967in}{2.885551in}}%
    \pgfpathlineto{\pgfqpoint{3.352597in}{2.885551in}}%
    \pgfpathlineto{\pgfqpoint{3.395401in}{2.606153in}}%
    \pgfpathlineto{\pgfqpoint{3.700580in}{2.606153in}}%
    \pgfpathlineto{\pgfqpoint{3.744177in}{2.747657in}}%
    \pgfpathlineto{\pgfqpoint{4.046581in}{2.747657in}}%
    \pgfpathlineto{\pgfqpoint{4.089782in}{2.672839in}}%
    \pgfpathlineto{\pgfqpoint{4.394961in}{2.672839in}}%
    \pgfpathlineto{\pgfqpoint{4.438558in}{2.650601in}}%
    \pgfpathlineto{\pgfqpoint{4.743737in}{2.650601in}}%
    \pgfpathlineto{\pgfqpoint{4.787334in}{2.600712in}}%
    \pgfpathlineto{\pgfqpoint{5.092512in}{2.600712in}}%
    \pgfpathlineto{\pgfqpoint{5.136109in}{2.587635in}}%
    \pgfpathlineto{\pgfqpoint{5.441288in}{2.587635in}}%
    \pgfpathlineto{\pgfqpoint{5.484885in}{2.584573in}}%
    \pgfpathlineto{\pgfqpoint{5.790064in}{2.584573in}}%
    \pgfpathlineto{\pgfqpoint{5.833661in}{2.505269in}}%
    \pgfpathlineto{\pgfqpoint{6.141614in}{2.505269in}}%
    \pgfpathlineto{\pgfqpoint{6.185607in}{2.470463in}}%
    \pgfpathlineto{\pgfqpoint{6.493560in}{2.470463in}}%
    \pgfpathlineto{\pgfqpoint{6.537554in}{2.423980in}}%
    \pgfpathlineto{\pgfqpoint{6.845507in}{2.423980in}}%
    \pgfpathlineto{\pgfqpoint{6.889500in}{2.411687in}}%
    \pgfpathlineto{\pgfqpoint{7.197453in}{2.411687in}}%
    \pgfpathlineto{\pgfqpoint{7.241447in}{2.408811in}}%
    \pgfpathlineto{\pgfqpoint{12.916583in}{2.407913in}}%
    \pgfpathlineto{\pgfqpoint{12.916583in}{2.407913in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.016944in}{2.593423in}}%
    \pgfpathlineto{\pgfqpoint{2.329257in}{2.593423in}}%
    \pgfpathlineto{\pgfqpoint{2.372854in}{3.202636in}}%
    \pgfpathlineto{\pgfqpoint{2.669710in}{3.202636in}}%
    \pgfpathlineto{\pgfqpoint{2.712118in}{2.890965in}}%
    \pgfpathlineto{\pgfqpoint{3.011748in}{2.890965in}}%
    \pgfpathlineto{\pgfqpoint{3.054552in}{2.798044in}}%
    \pgfpathlineto{\pgfqpoint{3.356957in}{2.798044in}}%
    \pgfpathlineto{\pgfqpoint{3.400157in}{2.756945in}}%
    \pgfpathlineto{\pgfqpoint{3.702562in}{2.756945in}}%
    \pgfpathlineto{\pgfqpoint{3.745762in}{2.753919in}}%
    \pgfpathlineto{\pgfqpoint{4.048167in}{2.753919in}}%
    \pgfpathlineto{\pgfqpoint{4.091367in}{2.624364in}}%
    \pgfpathlineto{\pgfqpoint{4.396546in}{2.624364in}}%
    \pgfpathlineto{\pgfqpoint{4.440143in}{2.612166in}}%
    \pgfpathlineto{\pgfqpoint{4.745322in}{2.612166in}}%
    \pgfpathlineto{\pgfqpoint{4.788919in}{2.563630in}}%
    \pgfpathlineto{\pgfqpoint{5.094098in}{2.563630in}}%
    \pgfpathlineto{\pgfqpoint{5.137695in}{2.551582in}}%
    \pgfpathlineto{\pgfqpoint{5.442873in}{2.551582in}}%
    \pgfpathlineto{\pgfqpoint{5.486470in}{2.548756in}}%
    \pgfpathlineto{\pgfqpoint{5.791649in}{2.548756in}}%
    \pgfpathlineto{\pgfqpoint{5.835246in}{2.469498in}}%
    \pgfpathlineto{\pgfqpoint{6.143199in}{2.469498in}}%
    \pgfpathlineto{\pgfqpoint{6.187193in}{2.481676in}}%
    \pgfpathlineto{\pgfqpoint{6.495146in}{2.481676in}}%
    \pgfpathlineto{\pgfqpoint{6.539139in}{2.433917in}}%
    \pgfpathlineto{\pgfqpoint{6.847092in}{2.433917in}}%
    \pgfpathlineto{\pgfqpoint{6.891085in}{2.422174in}}%
    \pgfpathlineto{\pgfqpoint{7.199039in}{2.422174in}}%
    \pgfpathlineto{\pgfqpoint{7.243032in}{2.419415in}}%
    \pgfpathlineto{\pgfqpoint{12.918168in}{2.418554in}}%
    \pgfpathlineto{\pgfqpoint{12.918168in}{2.418554in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.016944in}{3.334665in}}%
    \pgfpathlineto{\pgfqpoint{2.321330in}{3.334665in}}%
    \pgfpathlineto{\pgfqpoint{2.363342in}{2.812746in}}%
    \pgfpathlineto{\pgfqpoint{2.665746in}{2.812746in}}%
    \pgfpathlineto{\pgfqpoint{2.708947in}{2.794297in}}%
    \pgfpathlineto{\pgfqpoint{3.011352in}{2.794297in}}%
    \pgfpathlineto{\pgfqpoint{3.054552in}{2.812391in}}%
    \pgfpathlineto{\pgfqpoint{3.356957in}{2.812391in}}%
    \pgfpathlineto{\pgfqpoint{3.400157in}{2.821743in}}%
    \pgfpathlineto{\pgfqpoint{3.702562in}{2.821743in}}%
    \pgfpathlineto{\pgfqpoint{3.745762in}{2.743549in}}%
    \pgfpathlineto{\pgfqpoint{4.048167in}{2.743549in}}%
    \pgfpathlineto{\pgfqpoint{4.091367in}{2.655737in}}%
    \pgfpathlineto{\pgfqpoint{4.396546in}{2.655737in}}%
    \pgfpathlineto{\pgfqpoint{4.440143in}{2.643113in}}%
    \pgfpathlineto{\pgfqpoint{4.745322in}{2.643113in}}%
    \pgfpathlineto{\pgfqpoint{4.788919in}{2.594301in}}%
    \pgfpathlineto{\pgfqpoint{5.094098in}{2.594301in}}%
    \pgfpathlineto{\pgfqpoint{5.137695in}{2.583155in}}%
    \pgfpathlineto{\pgfqpoint{5.442873in}{2.583155in}}%
    \pgfpathlineto{\pgfqpoint{5.486470in}{2.580500in}}%
    \pgfpathlineto{\pgfqpoint{5.791649in}{2.580500in}}%
    \pgfpathlineto{\pgfqpoint{5.835246in}{2.501245in}}%
    \pgfpathlineto{\pgfqpoint{6.143199in}{2.501245in}}%
    \pgfpathlineto{\pgfqpoint{6.187193in}{2.492463in}}%
    \pgfpathlineto{\pgfqpoint{6.495146in}{2.492463in}}%
    \pgfpathlineto{\pgfqpoint{6.539139in}{2.445400in}}%
    \pgfpathlineto{\pgfqpoint{6.847092in}{2.445400in}}%
    \pgfpathlineto{\pgfqpoint{6.891085in}{2.434572in}}%
    \pgfpathlineto{\pgfqpoint{7.199039in}{2.434572in}}%
    \pgfpathlineto{\pgfqpoint{7.243032in}{2.431998in}}%
    \pgfpathlineto{\pgfqpoint{12.918168in}{2.431196in}}%
    \pgfpathlineto{\pgfqpoint{12.918168in}{2.431196in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{13.235633in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.448445in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{13.041189in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{13.096745in}{2.747952in}}{\pgfqpoint{13.096745in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{13.096745in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{13.096745in}{4.411111in}}{\pgfqpoint{13.041189in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{11.448445in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.392889in}{4.411111in}}{\pgfqpoint{11.392889in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{11.392889in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.392889in}{2.747952in}}{\pgfqpoint{11.448445in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{11.448445in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.504000in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{11.781778in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{12.059556in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.281778in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.504000in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{11.781778in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{12.059556in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.281778in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.504000in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{11.781778in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{12.059556in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.281778in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.504000in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{11.781778in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{12.059556in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.281778in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{2.407538in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{2.407538in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.235633in}{2.407538in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.541189in, y=2.287553in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.535758in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{3.642941in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{3.642941in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.235633in}{3.642941in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.541189in, y=3.522956in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.183290in,y=3.006625in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t} - \SimReferenceFrequency\ \ [kHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{13.235633in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{13.235633in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_with_continous_drift_compensation/content/pulse_durations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{7.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.200893in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.200893in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.200893in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.200893in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.940855in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.940855in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.940855in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.940855in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.680818in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.680818in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.680818in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.680818in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.420781in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.420781in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.420781in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.420781in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.160744in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.160744in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.160744in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.160744in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.900706in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.900706in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.900706in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.900706in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.640669in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.640669in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.640669in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.640669in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.380632in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.380632in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.380632in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.380632in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.183320in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{2.588083in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{2.588083in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{2.588083in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=2.468098in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{3.716704in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{3.716704in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{3.716704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.120100in, y=3.596719in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{4.845324in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{4.845324in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{4.845324in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.388866in, y=4.725340in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{5.973945in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{5.973945in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{5.973945in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.388866in, y=5.853961in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.794955in,y=4.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}duration difference to reference\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.200893in}{5.848482in}}%
    \pgfpathlineto{\pgfqpoint{2.573245in}{5.848482in}}%
    \pgfpathlineto{\pgfqpoint{2.623269in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.927762in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.971261in}{3.578205in}}%
    \pgfpathlineto{\pgfqpoint{3.297069in}{3.578205in}}%
    \pgfpathlineto{\pgfqpoint{3.343613in}{4.189634in}}%
    \pgfpathlineto{\pgfqpoint{3.675511in}{4.189634in}}%
    \pgfpathlineto{\pgfqpoint{3.722925in}{4.028611in}}%
    \pgfpathlineto{\pgfqpoint{4.051778in}{4.028611in}}%
    \pgfpathlineto{\pgfqpoint{4.098757in}{4.406612in}}%
    \pgfpathlineto{\pgfqpoint{4.433700in}{4.406612in}}%
    \pgfpathlineto{\pgfqpoint{4.481549in}{4.182872in}}%
    \pgfpathlineto{\pgfqpoint{4.813447in}{4.182872in}}%
    \pgfpathlineto{\pgfqpoint{4.860861in}{4.566454in}}%
    \pgfpathlineto{\pgfqpoint{5.195803in}{4.566454in}}%
    \pgfpathlineto{\pgfqpoint{5.243652in}{4.626583in}}%
    \pgfpathlineto{\pgfqpoint{5.578595in}{4.626583in}}%
    \pgfpathlineto{\pgfqpoint{5.626444in}{4.638704in}}%
    \pgfpathlineto{\pgfqpoint{5.961387in}{4.638704in}}%
    \pgfpathlineto{\pgfqpoint{6.009236in}{4.641708in}}%
    \pgfpathlineto{\pgfqpoint{6.347224in}{4.641708in}}%
    \pgfpathlineto{\pgfqpoint{6.395508in}{4.435810in}}%
    \pgfpathlineto{\pgfqpoint{6.730451in}{4.435810in}}%
    \pgfpathlineto{\pgfqpoint{6.778300in}{4.828302in}}%
    \pgfpathlineto{\pgfqpoint{7.116287in}{4.828302in}}%
    \pgfpathlineto{\pgfqpoint{7.164571in}{4.890187in}}%
    \pgfpathlineto{\pgfqpoint{7.502559in}{4.890187in}}%
    \pgfpathlineto{\pgfqpoint{7.550843in}{4.902688in}}%
    \pgfpathlineto{\pgfqpoint{7.888831in}{4.902688in}}%
    \pgfpathlineto{\pgfqpoint{7.937115in}{4.905786in}}%
    \pgfpathlineto{\pgfqpoint{14.165747in}{4.906742in}}%
    \pgfpathlineto{\pgfqpoint{14.165747in}{4.906742in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.200893in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.223264in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.273101in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.323125in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.373149in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.423173in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.473197in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.523221in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.573245in}{5.848482in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.623269in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.666768in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.710267in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.753766in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.797265in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.840764in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.884263in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.927762in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.971261in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.017805in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.064349in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.110893in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.157437in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.203981in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.250525in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.297069in}{3.578205in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.343613in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.391027in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.438441in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.485855in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.533269in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.580683in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.628097in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.675511in}{4.189634in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.722925in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.769904in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.816883in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.863862in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.910841in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.957820in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.004799in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.051778in}{4.028611in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.098757in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.146606in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.194455in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.242304in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.290153in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.338002in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.385851in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.433700in}{4.406612in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.481549in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.528963in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.576377in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.623791in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.671205in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.718619in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.766033in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.813447in}{4.182872in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.860861in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.908710in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.956559in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.004408in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.052257in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.100106in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.147954in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.195803in}{4.566454in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.243652in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.291501in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.339350in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.387199in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.435048in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.482897in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.530746in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.578595in}{4.626583in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.626444in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.674293in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.722142in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.769991in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.817840in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.865689in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.913538in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.961387in}{4.638704in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.009236in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.057520in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.105804in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.154088in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.202372in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.250656in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.298940in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.347224in}{4.641708in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.395508in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.443357in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.491206in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.539055in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.586904in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.634753in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.682602in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.730451in}{4.435810in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.778300in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.826584in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.874868in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.923152in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.971435in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.019719in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.068003in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.116287in}{4.828302in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.164571in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.212855in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.261139in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.309423in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.357707in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.405991in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.454275in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.502559in}{4.890187in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.550843in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.599127in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.647411in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.695695in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.743979in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.792263in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.840547in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.888831in}{4.902688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.937115in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.985399in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.033683in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.081967in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.130251in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.178535in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.226819in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.275103in}{4.905786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.323387in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.371671in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.419954in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.468238in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.516522in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.564806in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.613090in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.661374in}{4.906514in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.709658in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.757942in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.806226in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.854510in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.902794in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.951078in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.999362in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.047646in}{4.906688in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.095930in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.144214in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192498in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240782in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.289066in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.337350in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.385634in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.433918in}{4.906729in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.482202in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.530486in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.578770in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.627054in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.675338in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.723622in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.771906in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.820190in}{4.906739in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.868473in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.916757in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.965041in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.013325in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.061609in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.109893in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.158177in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.206461in}{4.906741in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.254745in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.303029in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.351313in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.399597in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.447881in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.496165in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.544449in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.592733in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.641017in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.689301in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.737585in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.785869in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.834153in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.882437in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.930721in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.979005in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.027289in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.075573in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.123857in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.172141in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.220425in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.268709in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.316992in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.365276in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.413560in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.461844in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.510128in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.558412in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.606696in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.654980in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.703264in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.751548in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.799832in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.848116in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.896400in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.944684in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.992968in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.041252in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.089536in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.137820in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.186104in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.234388in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.282672in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.330956in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.379240in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.427524in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.475808in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.524092in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.572376in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.620660in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.668944in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.717228in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.765511in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.813795in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.862079in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.910363in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.958647in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.006931in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.055215in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.103499in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.151783in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.200067in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.248351in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.296635in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.344919in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.393203in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.441487in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.489771in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.538055in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.586339in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.634623in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.682907in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.731191in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.779475in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.827759in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.876043in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.924327in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.972611in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.020895in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.069179in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.117463in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.165747in}{4.906742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.200893in}{1.817693in}}%
    \pgfpathlineto{\pgfqpoint{2.507561in}{1.817693in}}%
    \pgfpathlineto{\pgfqpoint{2.551495in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{2.904707in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{2.955166in}{4.510864in}}%
    \pgfpathlineto{\pgfqpoint{3.290109in}{4.510864in}}%
    \pgfpathlineto{\pgfqpoint{3.337958in}{4.030470in}}%
    \pgfpathlineto{\pgfqpoint{3.666811in}{4.030470in}}%
    \pgfpathlineto{\pgfqpoint{3.713790in}{4.501483in}}%
    \pgfpathlineto{\pgfqpoint{4.048733in}{4.501483in}}%
    \pgfpathlineto{\pgfqpoint{4.096582in}{4.261126in}}%
    \pgfpathlineto{\pgfqpoint{4.428480in}{4.261126in}}%
    \pgfpathlineto{\pgfqpoint{4.475894in}{4.387743in}}%
    \pgfpathlineto{\pgfqpoint{4.810837in}{4.387743in}}%
    \pgfpathlineto{\pgfqpoint{4.858686in}{4.425580in}}%
    \pgfpathlineto{\pgfqpoint{5.193629in}{4.425580in}}%
    \pgfpathlineto{\pgfqpoint{5.241477in}{4.510800in}}%
    \pgfpathlineto{\pgfqpoint{5.576420in}{4.510800in}}%
    \pgfpathlineto{\pgfqpoint{5.624269in}{4.533217in}}%
    \pgfpathlineto{\pgfqpoint{5.959212in}{4.533217in}}%
    \pgfpathlineto{\pgfqpoint{6.007061in}{4.538470in}}%
    \pgfpathlineto{\pgfqpoint{6.342004in}{4.538470in}}%
    \pgfpathlineto{\pgfqpoint{6.389853in}{4.675158in}}%
    \pgfpathlineto{\pgfqpoint{6.727841in}{4.675158in}}%
    \pgfpathlineto{\pgfqpoint{6.776125in}{4.735532in}}%
    \pgfpathlineto{\pgfqpoint{7.114112in}{4.735532in}}%
    \pgfpathlineto{\pgfqpoint{7.162396in}{4.816526in}}%
    \pgfpathlineto{\pgfqpoint{7.500384in}{4.816526in}}%
    \pgfpathlineto{\pgfqpoint{7.548668in}{4.838017in}}%
    \pgfpathlineto{\pgfqpoint{7.886656in}{4.838017in}}%
    \pgfpathlineto{\pgfqpoint{7.934940in}{4.843050in}}%
    \pgfpathlineto{\pgfqpoint{8.272928in}{4.843050in}}%
    \pgfpathlineto{\pgfqpoint{8.321212in}{4.844248in}}%
    \pgfpathlineto{\pgfqpoint{14.163572in}{4.844622in}}%
    \pgfpathlineto{\pgfqpoint{14.163572in}{4.844622in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.200893in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.203068in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.246567in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.290066in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.333565in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.377064in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.420563in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.464062in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.507561in}{1.817693in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.551495in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.601954in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.652413in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.702872in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.753331in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.803790in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.854249in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.904707in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.955166in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.003015in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.050864in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.098713in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.146562in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.194411in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.242260in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.290109in}{4.510864in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.337958in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.384937in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.431916in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.478895in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.525874in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.572853in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.619832in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.666811in}{4.030470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.713790in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.761639in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.809488in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.857337in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.905186in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.953035in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.000884in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.048733in}{4.501483in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.096582in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.143996in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.191410in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.238824in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.286238in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.333652in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.381066in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.428480in}{4.261126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.475894in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.523743in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.571592in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.619441in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.667290in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.715139in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.762988in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.810837in}{4.387743in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.858686in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.906535in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.954384in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.002233in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.050082in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.097931in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.145780in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.193629in}{4.425580in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.241477in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.289326in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.337175in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.385024in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.432873in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.480722in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.528571in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.576420in}{4.510800in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.624269in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.672118in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.719967in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.767816in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.815665in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.863514in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.911363in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.959212in}{4.533217in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.007061in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.054910in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.102759in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.150608in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.198457in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.246306in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.294155in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.342004in}{4.538470in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.389853in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.438137in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.486421in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.534705in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.582989in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.631273in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.679557in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.727841in}{4.675158in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.776125in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.824409in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.872693in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.920977in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.969261in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.017544in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.065828in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.114112in}{4.735532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.162396in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.210680in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.258964in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.307248in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.355532in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.403816in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.452100in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.500384in}{4.816526in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.548668in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.596952in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.645236in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.693520in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.741804in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.790088in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.838372in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.886656in}{4.838017in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.934940in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.983224in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.031508in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.079792in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.128076in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.176360in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.224644in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.272928in}{4.843050in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.321212in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.369496in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.417780in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.466063in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.514347in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.562631in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.610915in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.659199in}{4.844248in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.707483in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.755767in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.804051in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.852335in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.900619in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.948903in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.997187in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.045471in}{4.844533in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.093755in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.142039in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.190323in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.238607in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.286891in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.335175in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.383459in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.431743in}{4.844601in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.480027in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.528311in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.576595in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.624879in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.673163in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.721447in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.769731in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.818015in}{4.844617in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.866299in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.914582in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.962866in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.011150in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.059434in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.107718in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.156002in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.204286in}{4.844620in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.252570in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.300854in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.349138in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.397422in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.445706in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.493990in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.542274in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.590558in}{4.844621in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.638842in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.687126in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.735410in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.783694in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.831978in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.880262in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.928546in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.976830in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.025114in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.073398in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.121682in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.169966in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.218250in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.266534in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.314818in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.363102in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.411385in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.459669in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.507953in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.556237in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.604521in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.652805in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.701089in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.749373in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.797657in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.845941in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.894225in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.942509in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.990793in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.039077in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.087361in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.135645in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.183929in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.232213in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.280497in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.328781in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.377065in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.425349in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.473633in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.521917in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.570201in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.618485in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.666769in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.715053in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.763337in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.811621in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.859904in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.908188in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.956472in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.004756in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.053040in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.101324in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.149608in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.197892in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.246176in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.294460in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.342744in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.391028in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.439312in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.487596in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.535880in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.584164in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.632448in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.680732in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.729016in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.777300in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.825584in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.873868in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.922152in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.970436in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.018720in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.067004in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.115288in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.163572in}{4.844622in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.200893in}{4.523291in}}%
    \pgfpathlineto{\pgfqpoint{2.543665in}{4.523291in}}%
    \pgfpathlineto{\pgfqpoint{2.591514in}{3.513023in}}%
    \pgfpathlineto{\pgfqpoint{2.917322in}{3.513023in}}%
    \pgfpathlineto{\pgfqpoint{2.963866in}{4.021485in}}%
    \pgfpathlineto{\pgfqpoint{3.292719in}{4.021485in}}%
    \pgfpathlineto{\pgfqpoint{3.339698in}{4.176438in}}%
    \pgfpathlineto{\pgfqpoint{3.671596in}{4.176438in}}%
    \pgfpathlineto{\pgfqpoint{3.719010in}{4.245479in}}%
    \pgfpathlineto{\pgfqpoint{4.050908in}{4.245479in}}%
    \pgfpathlineto{\pgfqpoint{4.098322in}{4.250575in}}%
    \pgfpathlineto{\pgfqpoint{4.430220in}{4.250575in}}%
    \pgfpathlineto{\pgfqpoint{4.477634in}{4.470338in}}%
    \pgfpathlineto{\pgfqpoint{4.812577in}{4.470338in}}%
    \pgfpathlineto{\pgfqpoint{4.860426in}{4.491192in}}%
    \pgfpathlineto{\pgfqpoint{5.195368in}{4.491192in}}%
    \pgfpathlineto{\pgfqpoint{5.243217in}{4.574450in}}%
    \pgfpathlineto{\pgfqpoint{5.578160in}{4.574450in}}%
    \pgfpathlineto{\pgfqpoint{5.626009in}{4.595188in}}%
    \pgfpathlineto{\pgfqpoint{5.960952in}{4.595188in}}%
    \pgfpathlineto{\pgfqpoint{6.008801in}{4.600055in}}%
    \pgfpathlineto{\pgfqpoint{6.343744in}{4.600055in}}%
    \pgfpathlineto{\pgfqpoint{6.391593in}{4.737209in}}%
    \pgfpathlineto{\pgfqpoint{6.729581in}{4.737209in}}%
    \pgfpathlineto{\pgfqpoint{6.777865in}{4.716056in}}%
    \pgfpathlineto{\pgfqpoint{7.115852in}{4.716056in}}%
    \pgfpathlineto{\pgfqpoint{7.164136in}{4.799176in}}%
    \pgfpathlineto{\pgfqpoint{7.502124in}{4.799176in}}%
    \pgfpathlineto{\pgfqpoint{7.550408in}{4.819683in}}%
    \pgfpathlineto{\pgfqpoint{7.888396in}{4.819683in}}%
    \pgfpathlineto{\pgfqpoint{7.936680in}{4.824503in}}%
    \pgfpathlineto{\pgfqpoint{8.274668in}{4.824503in}}%
    \pgfpathlineto{\pgfqpoint{8.322952in}{4.825651in}}%
    \pgfpathlineto{\pgfqpoint{14.165312in}{4.826009in}}%
    \pgfpathlineto{\pgfqpoint{14.165312in}{4.826009in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.200893in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.208758in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.256571in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.304420in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.352269in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.400118in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.447967in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.495816in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.543665in}{4.523291in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.591514in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.638058in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.684602in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.731146in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.777690in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.824234in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.870778in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.917322in}{3.513023in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.963866in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.010845in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.057824in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.104803in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.151782in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.198761in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.245740in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.292719in}{4.021485in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.339698in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.387112in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.434526in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.481940in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.529354in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.576768in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.624182in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.671596in}{4.176438in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.719010in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.766424in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.813838in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.861252in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.908666in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.956080in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.003494in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.050908in}{4.245479in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.098322in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.145736in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.193150in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.240564in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.287978in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.335392in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.382806in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.430220in}{4.250575in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.477634in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.525483in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.573332in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.621181in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.669030in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.716879in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.764728in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.812577in}{4.470338in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.860426in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.908275in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.956124in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.003973in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.051822in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.099671in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.147520in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.195368in}{4.491192in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.243217in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.291066in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.338915in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.386764in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.434613in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.482462in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.530311in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.578160in}{4.574450in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.626009in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.673858in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.721707in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.769556in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.817405in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.865254in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.913103in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.960952in}{4.595188in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.008801in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.056650in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.104499in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.152348in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.200197in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.248046in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.295895in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.343744in}{4.600055in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.391593in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.439877in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.488161in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.536445in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.584729in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.633013in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.681297in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.729581in}{4.737209in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.777865in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.826149in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.874433in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.922717in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.971000in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.019284in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.067568in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.115852in}{4.716056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.164136in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.212420in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.260704in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.308988in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.357272in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.405556in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.453840in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.502124in}{4.799176in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.550408in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.598692in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.646976in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.695260in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.743544in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.791828in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.840112in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.888396in}{4.819683in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.936680in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.984964in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.033248in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.081532in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.129816in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.178100in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.226384in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.274668in}{4.824503in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.322952in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.371236in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.419519in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.467803in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.516087in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.564371in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.612655in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.660939in}{4.825651in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.709223in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.757507in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.805791in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.854075in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.902359in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.950643in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.998927in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.047211in}{4.825924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.095495in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.143779in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192063in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240347in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288631in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336915in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.385199in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.433483in}{4.825989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481767in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.530051in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.578335in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.626619in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.674903in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.723187in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.771471in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.819755in}{4.826004in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.868038in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.916322in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.964606in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.012890in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.061174in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.109458in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.157742in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.206026in}{4.826008in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.254310in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.302594in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.350878in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.399162in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.447446in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.495730in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.544014in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.592298in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.640582in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.688866in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.737150in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.785434in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.833718in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.882002in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.930286in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.978570in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.026854in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.075138in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.123422in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.171706in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.219990in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.268274in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.316557in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.364841in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.413125in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.461409in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.509693in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.557977in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.606261in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.654545in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.702829in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.751113in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.799397in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.847681in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.895965in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.944249in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.992533in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.040817in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.089101in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.137385in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.185669in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.233953in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.282237in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.330521in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.378805in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.427089in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.475373in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.523657in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.571941in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.620225in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.668509in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.716793in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.765077in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.813360in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.861644in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.909928in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.958212in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.006496in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.054780in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.103064in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.151348in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.199632in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.247916in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.296200in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.344484in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.392768in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.441052in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.489336in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.537620in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.585904in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.634188in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.682472in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.730756in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.779040in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.827324in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.875608in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.923892in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.972176in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.020460in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.068744in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.117028in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.165312in}{4.826009in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.200893in}{3.302721in}}%
    \pgfpathlineto{\pgfqpoint{2.534965in}{3.302721in}}%
    \pgfpathlineto{\pgfqpoint{2.581074in}{4.151817in}}%
    \pgfpathlineto{\pgfqpoint{2.912972in}{4.151817in}}%
    \pgfpathlineto{\pgfqpoint{2.960386in}{4.182721in}}%
    \pgfpathlineto{\pgfqpoint{3.292284in}{4.182721in}}%
    \pgfpathlineto{\pgfqpoint{3.339698in}{4.152412in}}%
    \pgfpathlineto{\pgfqpoint{3.671596in}{4.152412in}}%
    \pgfpathlineto{\pgfqpoint{3.719010in}{4.136769in}}%
    \pgfpathlineto{\pgfqpoint{4.050908in}{4.136769in}}%
    \pgfpathlineto{\pgfqpoint{4.098322in}{4.268051in}}%
    \pgfpathlineto{\pgfqpoint{4.430220in}{4.268051in}}%
    \pgfpathlineto{\pgfqpoint{4.477634in}{4.416832in}}%
    \pgfpathlineto{\pgfqpoint{4.812577in}{4.416832in}}%
    \pgfpathlineto{\pgfqpoint{4.860426in}{4.438340in}}%
    \pgfpathlineto{\pgfqpoint{5.195368in}{4.438340in}}%
    \pgfpathlineto{\pgfqpoint{5.243217in}{4.521786in}}%
    \pgfpathlineto{\pgfqpoint{5.578160in}{4.521786in}}%
    \pgfpathlineto{\pgfqpoint{5.626009in}{4.540904in}}%
    \pgfpathlineto{\pgfqpoint{5.960952in}{4.540904in}}%
    \pgfpathlineto{\pgfqpoint{6.008801in}{4.545461in}}%
    \pgfpathlineto{\pgfqpoint{6.343744in}{4.545461in}}%
    \pgfpathlineto{\pgfqpoint{6.391593in}{4.682126in}}%
    \pgfpathlineto{\pgfqpoint{6.729581in}{4.682126in}}%
    \pgfpathlineto{\pgfqpoint{6.777865in}{4.697344in}}%
    \pgfpathlineto{\pgfqpoint{7.115852in}{4.697344in}}%
    \pgfpathlineto{\pgfqpoint{7.164136in}{4.779150in}}%
    \pgfpathlineto{\pgfqpoint{7.502124in}{4.779150in}}%
    \pgfpathlineto{\pgfqpoint{7.550408in}{4.798034in}}%
    \pgfpathlineto{\pgfqpoint{7.888396in}{4.798034in}}%
    \pgfpathlineto{\pgfqpoint{7.936680in}{4.802525in}}%
    \pgfpathlineto{\pgfqpoint{8.660939in}{4.803593in}}%
    \pgfpathlineto{\pgfqpoint{8.902359in}{4.803846in}}%
    \pgfpathlineto{\pgfqpoint{14.165312in}{4.803925in}}%
    \pgfpathlineto{\pgfqpoint{14.165312in}{4.803925in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.660839in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.200893in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.212340in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.258311in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.304420in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.350529in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.396638in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.442747in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.488856in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.534965in}{3.302721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.581074in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.628488in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.675902in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.723316in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.770730in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.818144in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.865558in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.912972in}{4.151817in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.960386in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.007800in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.055214in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.102628in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.150042in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.197456in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.244870in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.292284in}{4.182721in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.339698in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.387112in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.434526in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.481940in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.529354in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.576768in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.624182in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.671596in}{4.152412in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.719010in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.766424in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.813838in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.861252in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.908666in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.956080in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.003494in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.050908in}{4.136769in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.098322in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.145736in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.193150in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.240564in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.287978in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.335392in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.382806in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.430220in}{4.268051in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.477634in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.525483in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.573332in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.621181in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.669030in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.716879in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.764728in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.812577in}{4.416832in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.860426in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.908275in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.956124in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.003973in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.051822in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.099671in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.147520in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.195368in}{4.438340in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.243217in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.291066in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.338915in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.386764in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.434613in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.482462in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.530311in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.578160in}{4.521786in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.626009in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.673858in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.721707in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.769556in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.817405in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.865254in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.913103in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.960952in}{4.540904in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.008801in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.056650in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.104499in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.152348in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.200197in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.248046in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.295895in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.343744in}{4.545461in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.391593in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.439877in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.488161in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.536445in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.584729in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.633013in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.681297in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.729581in}{4.682126in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.777865in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.826149in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.874433in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.922717in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.971000in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.019284in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.067568in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.115852in}{4.697344in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.164136in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.212420in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.260704in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.308988in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.357272in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.405556in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.453840in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.502124in}{4.779150in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.550408in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.598692in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.646976in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.695260in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.743544in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.791828in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.840112in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.888396in}{4.798034in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.936680in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.984964in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.033248in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.081532in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.129816in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.178100in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.226384in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.274668in}{4.802525in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.322952in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.371236in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.419519in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.467803in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.516087in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.564371in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.612655in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.660939in}{4.803593in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.709223in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.757507in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.805791in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.854075in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.902359in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.950643in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.998927in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.047211in}{4.803846in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.095495in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.143779in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192063in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240347in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288631in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336915in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.385199in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.433483in}{4.803907in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481767in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.530051in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.578335in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.626619in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.674903in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.723187in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.771471in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.819755in}{4.803921in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.868038in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.916322in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.964606in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.012890in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.061174in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.109458in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.157742in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.206026in}{4.803924in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.254310in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.302594in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.350878in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.399162in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.447446in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.495730in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.544014in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.592298in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.640582in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.688866in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.737150in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.785434in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.833718in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.882002in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.930286in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.978570in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.026854in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.075138in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.123422in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.171706in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.219990in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.268274in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.316557in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.364841in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.413125in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.461409in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.509693in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.557977in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.606261in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.654545in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.702829in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.751113in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.799397in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.847681in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.895965in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.944249in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.992533in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.040817in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.089101in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.137385in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.185669in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.233953in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.282237in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.330521in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.378805in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.427089in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.475373in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.523657in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.571941in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.620225in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.668509in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.716793in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.765077in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.813360in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.861644in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.909928in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.958212in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.006496in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.054780in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.103064in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.151348in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.199632in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.247916in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.296200in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.344484in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.392768in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.441052in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.489336in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.537620in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.585904in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.634188in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.682472in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.730756in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.779040in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.827324in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.875608in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.923892in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.972176in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.020460in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.068744in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.117028in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.165312in}{4.803925in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.726550in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.319295in}{4.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.374850in}{4.747952in}}{\pgfqpoint{14.374850in}{4.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.374850in}{6.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.374850in}{6.411111in}}{\pgfqpoint{14.319295in}{6.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.726550in}{6.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.670995in}{6.411111in}}{\pgfqpoint{12.670995in}{6.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.670995in}{4.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.670995in}{4.747952in}}{\pgfqpoint{12.726550in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.726550in}{4.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{6.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.059884in}{6.197184in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=6.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{5.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.059884in}{5.802227in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=5.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{5.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.059884in}{5.407271in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=5.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{5.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.059884in}{5.012314in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=4.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_with_continous_drift_compensation/content/relative_position_errors.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.888682in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.888682in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.888682in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.888682in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.672870in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.672870in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.672870in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.672870in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.457058in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.457058in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.457058in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.457058in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.241246in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.241246in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.241246in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.241246in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.025434in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.025434in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.025434in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.025434in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.809622in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.809622in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.809622in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.809622in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.593810in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.593810in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.593810in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.593810in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.377998in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.377998in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.377998in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.377998in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.059966in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.479667in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{1.479667in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{1.479667in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.141855in, y=1.359682in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{3.225686in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{3.225686in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{3.225686in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=3.105702in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimPositionEstimationError{p}{t}\ \ [\%]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.087055in}{2.634255in}}%
    \pgfpathlineto{\pgfqpoint{2.151576in}{3.309228in}}%
    \pgfpathlineto{\pgfqpoint{2.167908in}{3.882698in}}%
    \pgfpathlineto{\pgfqpoint{2.181514in}{3.418728in}}%
    \pgfpathlineto{\pgfqpoint{2.181617in}{2.597929in}}%
    \pgfpathlineto{\pgfqpoint{2.240785in}{3.361215in}}%
    \pgfpathlineto{\pgfqpoint{2.270499in}{4.349623in}}%
    \pgfpathlineto{\pgfqpoint{2.276179in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.279645in}{3.016360in}}%
    \pgfpathlineto{\pgfqpoint{2.337578in}{2.564315in}}%
    \pgfpathlineto{\pgfqpoint{2.366399in}{3.309889in}}%
    \pgfpathlineto{\pgfqpoint{2.372079in}{3.043613in}}%
    \pgfpathlineto{\pgfqpoint{2.376437in}{2.905672in}}%
    \pgfpathlineto{\pgfqpoint{2.441061in}{3.370585in}}%
    \pgfpathlineto{\pgfqpoint{2.455608in}{3.631396in}}%
    \pgfpathlineto{\pgfqpoint{2.469317in}{3.501892in}}%
    \pgfpathlineto{\pgfqpoint{2.471891in}{2.937786in}}%
    \pgfpathlineto{\pgfqpoint{2.544543in}{3.275969in}}%
    \pgfpathlineto{\pgfqpoint{2.544817in}{3.559144in}}%
    \pgfpathlineto{\pgfqpoint{2.566555in}{3.503394in}}%
    \pgfpathlineto{\pgfqpoint{2.567345in}{2.639343in}}%
    \pgfpathlineto{\pgfqpoint{2.634027in}{3.221536in}}%
    \pgfpathlineto{\pgfqpoint{2.648026in}{3.447402in}}%
    \pgfpathlineto{\pgfqpoint{2.662799in}{3.243462in}}%
    \pgfpathlineto{\pgfqpoint{2.663793in}{2.449164in}}%
    \pgfpathlineto{\pgfqpoint{2.726359in}{3.343984in}}%
    \pgfpathlineto{\pgfqpoint{2.748833in}{3.143900in}}%
    \pgfpathlineto{\pgfqpoint{2.758699in}{3.190958in}}%
    \pgfpathlineto{\pgfqpoint{2.761032in}{1.987054in}}%
    \pgfpathlineto{\pgfqpoint{2.821813in}{2.233362in}}%
    \pgfpathlineto{\pgfqpoint{2.846963in}{2.101247in}}%
    \pgfpathlineto{\pgfqpoint{2.855045in}{2.142009in}}%
    \pgfpathlineto{\pgfqpoint{2.858270in}{1.691818in}}%
    \pgfpathlineto{\pgfqpoint{2.917267in}{1.895003in}}%
    \pgfpathlineto{\pgfqpoint{2.945094in}{1.872469in}}%
    \pgfpathlineto{\pgfqpoint{2.951391in}{1.856630in}}%
    \pgfpathlineto{\pgfqpoint{2.955508in}{1.740769in}}%
    \pgfpathlineto{\pgfqpoint{3.012721in}{1.891792in}}%
    \pgfpathlineto{\pgfqpoint{3.043224in}{2.163563in}}%
    \pgfpathlineto{\pgfqpoint{3.047737in}{2.165849in}}%
    \pgfpathlineto{\pgfqpoint{3.052746in}{2.087541in}}%
    \pgfpathlineto{\pgfqpoint{3.109067in}{2.053579in}}%
    \pgfpathlineto{\pgfqpoint{3.140462in}{2.056731in}}%
    \pgfpathlineto{\pgfqpoint{3.144530in}{1.878320in}}%
    \pgfpathlineto{\pgfqpoint{3.149985in}{1.770211in}}%
    \pgfpathlineto{\pgfqpoint{3.206305in}{1.752682in}}%
    \pgfpathlineto{\pgfqpoint{3.236808in}{1.785137in}}%
    \pgfpathlineto{\pgfqpoint{3.241768in}{1.785137in}}%
    \pgfpathlineto{\pgfqpoint{3.247223in}{1.873320in}}%
    \pgfpathlineto{\pgfqpoint{3.303543in}{1.865658in}}%
    \pgfpathlineto{\pgfqpoint{3.333155in}{1.635447in}}%
    \pgfpathlineto{\pgfqpoint{3.339006in}{1.919255in}}%
    \pgfpathlineto{\pgfqpoint{3.344461in}{1.873954in}}%
    \pgfpathlineto{\pgfqpoint{3.400782in}{1.837925in}}%
    \pgfpathlineto{\pgfqpoint{3.429501in}{1.825059in}}%
    \pgfpathlineto{\pgfqpoint{3.436244in}{1.825059in}}%
    \pgfpathlineto{\pgfqpoint{3.441699in}{1.778316in}}%
    \pgfpathlineto{\pgfqpoint{3.497574in}{1.759723in}}%
    \pgfpathlineto{\pgfqpoint{3.533483in}{1.715949in}}%
    \pgfpathlineto{\pgfqpoint{3.538938in}{1.676909in}}%
    \pgfpathlineto{\pgfqpoint{3.593920in}{1.790183in}}%
    \pgfpathlineto{\pgfqpoint{3.624869in}{1.777781in}}%
    \pgfpathlineto{\pgfqpoint{3.630721in}{1.731873in}}%
    \pgfpathlineto{\pgfqpoint{3.636176in}{1.736556in}}%
    \pgfpathlineto{\pgfqpoint{3.690266in}{1.855375in}}%
    \pgfpathlineto{\pgfqpoint{3.723000in}{1.853725in}}%
    \pgfpathlineto{\pgfqpoint{3.727959in}{1.814909in}}%
    \pgfpathlineto{\pgfqpoint{3.733414in}{1.837745in}}%
    \pgfpathlineto{\pgfqpoint{3.786612in}{1.944935in}}%
    \pgfpathlineto{\pgfqpoint{3.821130in}{2.050171in}}%
    \pgfpathlineto{\pgfqpoint{3.825197in}{2.035587in}}%
    \pgfpathlineto{\pgfqpoint{3.830652in}{1.972231in}}%
    \pgfpathlineto{\pgfqpoint{3.883851in}{2.012015in}}%
    \pgfpathlineto{\pgfqpoint{3.918814in}{1.996225in}}%
    \pgfpathlineto{\pgfqpoint{3.922436in}{1.885722in}}%
    \pgfpathlineto{\pgfqpoint{3.927891in}{1.755347in}}%
    \pgfpathlineto{\pgfqpoint{3.981981in}{1.738716in}}%
    \pgfpathlineto{\pgfqpoint{4.016053in}{1.748654in}}%
    \pgfpathlineto{\pgfqpoint{4.019674in}{1.752041in}}%
    \pgfpathlineto{\pgfqpoint{4.025129in}{1.776809in}}%
    \pgfpathlineto{\pgfqpoint{4.080111in}{1.768734in}}%
    \pgfpathlineto{\pgfqpoint{4.113291in}{1.771360in}}%
    \pgfpathlineto{\pgfqpoint{4.116912in}{1.752171in}}%
    \pgfpathlineto{\pgfqpoint{4.122367in}{1.776973in}}%
    \pgfpathlineto{\pgfqpoint{4.178242in}{1.768607in}}%
    \pgfpathlineto{\pgfqpoint{4.210529in}{1.771360in}}%
    \pgfpathlineto{\pgfqpoint{4.214150in}{1.752302in}}%
    \pgfpathlineto{\pgfqpoint{4.219605in}{1.777139in}}%
    \pgfpathlineto{\pgfqpoint{4.275926in}{1.786973in}}%
    \pgfpathlineto{\pgfqpoint{4.308213in}{1.785527in}}%
    \pgfpathlineto{\pgfqpoint{4.311835in}{1.766857in}}%
    \pgfpathlineto{\pgfqpoint{4.317290in}{1.811060in}}%
    \pgfpathlineto{\pgfqpoint{4.373164in}{1.854433in}}%
    \pgfpathlineto{\pgfqpoint{4.406344in}{1.823821in}}%
    \pgfpathlineto{\pgfqpoint{4.409965in}{1.824448in}}%
    \pgfpathlineto{\pgfqpoint{4.415420in}{1.784127in}}%
    \pgfpathlineto{\pgfqpoint{4.470402in}{1.842451in}}%
    \pgfpathlineto{\pgfqpoint{4.504474in}{1.816544in}}%
    \pgfpathlineto{\pgfqpoint{4.508095in}{1.824722in}}%
    \pgfpathlineto{\pgfqpoint{4.513550in}{1.784366in}}%
    \pgfpathlineto{\pgfqpoint{4.567641in}{1.843017in}}%
    \pgfpathlineto{\pgfqpoint{4.602604in}{1.817012in}}%
    \pgfpathlineto{\pgfqpoint{4.606226in}{1.824998in}}%
    \pgfpathlineto{\pgfqpoint{4.611681in}{1.784609in}}%
    \pgfpathlineto{\pgfqpoint{4.665325in}{1.806214in}}%
    \pgfpathlineto{\pgfqpoint{4.700735in}{1.775275in}}%
    \pgfpathlineto{\pgfqpoint{4.704356in}{1.784231in}}%
    \pgfpathlineto{\pgfqpoint{4.709811in}{1.733062in}}%
    \pgfpathlineto{\pgfqpoint{5.004202in}{1.733062in}}%
    \pgfpathlineto{\pgfqpoint{5.057846in}{1.731490in}}%
    \pgfpathlineto{\pgfqpoint{5.096877in}{1.727758in}}%
    \pgfpathlineto{\pgfqpoint{5.102332in}{1.733494in}}%
    \pgfpathlineto{\pgfqpoint{5.450368in}{1.733178in}}%
    \pgfpathlineto{\pgfqpoint{5.489399in}{1.732453in}}%
    \pgfpathlineto{\pgfqpoint{5.494854in}{1.733858in}}%
    \pgfpathlineto{\pgfqpoint{5.887375in}{1.733963in}}%
    \pgfpathlineto{\pgfqpoint{5.942357in}{1.729758in}}%
    \pgfpathlineto{\pgfqpoint{5.976429in}{1.732132in}}%
    \pgfpathlineto{\pgfqpoint{5.980050in}{1.711396in}}%
    \pgfpathlineto{\pgfqpoint{5.985505in}{1.734119in}}%
    \pgfpathlineto{\pgfqpoint{6.041380in}{1.729738in}}%
    \pgfpathlineto{\pgfqpoint{6.074559in}{1.732198in}}%
    \pgfpathlineto{\pgfqpoint{6.078181in}{1.711492in}}%
    \pgfpathlineto{\pgfqpoint{6.083636in}{1.734276in}}%
    \pgfpathlineto{\pgfqpoint{6.140402in}{1.729718in}}%
    \pgfpathlineto{\pgfqpoint{6.172690in}{1.732264in}}%
    \pgfpathlineto{\pgfqpoint{6.176311in}{1.711588in}}%
    \pgfpathlineto{\pgfqpoint{6.181766in}{1.734433in}}%
    \pgfpathlineto{\pgfqpoint{6.238979in}{1.749375in}}%
    \pgfpathlineto{\pgfqpoint{6.271266in}{1.747359in}}%
    \pgfpathlineto{\pgfqpoint{6.274887in}{1.726476in}}%
    \pgfpathlineto{\pgfqpoint{6.280342in}{1.765722in}}%
    \pgfpathlineto{\pgfqpoint{6.337109in}{1.813248in}}%
    \pgfpathlineto{\pgfqpoint{6.370289in}{1.783087in}}%
    \pgfpathlineto{\pgfqpoint{6.373910in}{1.960710in}}%
    \pgfpathlineto{\pgfqpoint{6.379365in}{1.970530in}}%
    \pgfpathlineto{\pgfqpoint{6.435239in}{2.033355in}}%
    \pgfpathlineto{\pgfqpoint{6.469311in}{1.994051in}}%
    \pgfpathlineto{\pgfqpoint{6.472932in}{1.961218in}}%
    \pgfpathlineto{\pgfqpoint{6.478387in}{1.970979in}}%
    \pgfpathlineto{\pgfqpoint{6.533370in}{2.033998in}}%
    \pgfpathlineto{\pgfqpoint{6.568333in}{1.994645in}}%
    \pgfpathlineto{\pgfqpoint{6.571955in}{1.961729in}}%
    \pgfpathlineto{\pgfqpoint{6.577410in}{1.971430in}}%
    \pgfpathlineto{\pgfqpoint{6.631946in}{1.967919in}}%
    \pgfpathlineto{\pgfqpoint{6.667356in}{1.919396in}}%
    \pgfpathlineto{\pgfqpoint{6.670977in}{1.880309in}}%
    \pgfpathlineto{\pgfqpoint{6.676432in}{1.889709in}}%
    \pgfpathlineto{\pgfqpoint{6.973500in}{1.889709in}}%
    \pgfpathlineto{\pgfqpoint{7.028036in}{1.880097in}}%
    \pgfpathlineto{\pgfqpoint{7.063446in}{1.876769in}}%
    \pgfpathlineto{\pgfqpoint{7.067067in}{1.867654in}}%
    \pgfpathlineto{\pgfqpoint{7.072522in}{1.866668in}}%
    \pgfpathlineto{\pgfqpoint{7.369589in}{1.866668in}}%
    \pgfpathlineto{\pgfqpoint{7.459535in}{1.863743in}}%
    \pgfpathlineto{\pgfqpoint{7.463157in}{1.861557in}}%
    \pgfpathlineto{\pgfqpoint{7.468612in}{1.861390in}}%
    \pgfpathlineto{\pgfqpoint{7.855625in}{1.860670in}}%
    \pgfpathlineto{\pgfqpoint{7.864701in}{1.860124in}}%
    \pgfpathlineto{\pgfqpoint{14.103115in}{1.859731in}}%
    \pgfpathlineto{\pgfqpoint{14.103115in}{1.859731in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.102957in}{2.980301in}}%
    \pgfpathlineto{\pgfqpoint{2.113936in}{2.661376in}}%
    \pgfpathlineto{\pgfqpoint{2.186121in}{2.688560in}}%
    \pgfpathlineto{\pgfqpoint{2.196583in}{2.255247in}}%
    \pgfpathlineto{\pgfqpoint{2.203145in}{2.409924in}}%
    \pgfpathlineto{\pgfqpoint{2.205548in}{2.810246in}}%
    \pgfpathlineto{\pgfqpoint{2.280682in}{3.797572in}}%
    \pgfpathlineto{\pgfqpoint{2.294713in}{2.937146in}}%
    \pgfpathlineto{\pgfqpoint{2.299938in}{3.583445in}}%
    \pgfpathlineto{\pgfqpoint{2.308139in}{2.864521in}}%
    \pgfpathlineto{\pgfqpoint{2.376583in}{3.192630in}}%
    \pgfpathlineto{\pgfqpoint{2.391505in}{2.695375in}}%
    \pgfpathlineto{\pgfqpoint{2.403421in}{2.840656in}}%
    \pgfpathlineto{\pgfqpoint{2.404039in}{2.383036in}}%
    \pgfpathlineto{\pgfqpoint{2.473821in}{2.595773in}}%
    \pgfpathlineto{\pgfqpoint{2.486959in}{2.353099in}}%
    \pgfpathlineto{\pgfqpoint{2.493248in}{3.547159in}}%
    \pgfpathlineto{\pgfqpoint{2.506903in}{2.880786in}}%
    \pgfpathlineto{\pgfqpoint{2.571059in}{2.999946in}}%
    \pgfpathlineto{\pgfqpoint{2.582413in}{2.400248in}}%
    \pgfpathlineto{\pgfqpoint{2.582457in}{3.257827in}}%
    \pgfpathlineto{\pgfqpoint{2.610386in}{2.909779in}}%
    \pgfpathlineto{\pgfqpoint{2.668297in}{2.818551in}}%
    \pgfpathlineto{\pgfqpoint{2.671667in}{3.270244in}}%
    \pgfpathlineto{\pgfqpoint{2.677867in}{2.358599in}}%
    \pgfpathlineto{\pgfqpoint{2.711193in}{2.806361in}}%
    \pgfpathlineto{\pgfqpoint{2.763999in}{3.248018in}}%
    \pgfpathlineto{\pgfqpoint{2.773767in}{2.162220in}}%
    \pgfpathlineto{\pgfqpoint{2.809323in}{2.036341in}}%
    \pgfpathlineto{\pgfqpoint{2.859453in}{2.203810in}}%
    \pgfpathlineto{\pgfqpoint{2.862774in}{1.873638in}}%
    \pgfpathlineto{\pgfqpoint{2.870114in}{1.816931in}}%
    \pgfpathlineto{\pgfqpoint{2.907454in}{1.790885in}}%
    \pgfpathlineto{\pgfqpoint{2.954907in}{1.925602in}}%
    \pgfpathlineto{\pgfqpoint{2.960012in}{1.826627in}}%
    \pgfpathlineto{\pgfqpoint{2.966460in}{1.769891in}}%
    \pgfpathlineto{\pgfqpoint{3.005584in}{1.973182in}}%
    \pgfpathlineto{\pgfqpoint{3.050361in}{2.119688in}}%
    \pgfpathlineto{\pgfqpoint{3.057250in}{2.007100in}}%
    \pgfpathlineto{\pgfqpoint{3.062806in}{1.978962in}}%
    \pgfpathlineto{\pgfqpoint{3.102822in}{2.046163in}}%
    \pgfpathlineto{\pgfqpoint{3.146707in}{2.078664in}}%
    \pgfpathlineto{\pgfqpoint{3.154489in}{2.041958in}}%
    \pgfpathlineto{\pgfqpoint{3.159598in}{1.787793in}}%
    \pgfpathlineto{\pgfqpoint{3.199168in}{1.827181in}}%
    \pgfpathlineto{\pgfqpoint{3.243945in}{1.798789in}}%
    \pgfpathlineto{\pgfqpoint{3.251727in}{1.887766in}}%
    \pgfpathlineto{\pgfqpoint{3.256836in}{1.887766in}}%
    \pgfpathlineto{\pgfqpoint{3.295515in}{1.642882in}}%
    \pgfpathlineto{\pgfqpoint{3.341183in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{3.348965in}{1.612587in}}%
    \pgfpathlineto{\pgfqpoint{3.354075in}{1.887819in}}%
    \pgfpathlineto{\pgfqpoint{3.391861in}{1.874073in}}%
    \pgfpathlineto{\pgfqpoint{3.438422in}{1.830791in}}%
    \pgfpathlineto{\pgfqpoint{3.446203in}{1.799870in}}%
    \pgfpathlineto{\pgfqpoint{3.489099in}{1.800051in}}%
    \pgfpathlineto{\pgfqpoint{3.535214in}{1.767153in}}%
    \pgfpathlineto{\pgfqpoint{3.543442in}{1.713671in}}%
    \pgfpathlineto{\pgfqpoint{3.548551in}{1.701899in}}%
    \pgfpathlineto{\pgfqpoint{3.587229in}{1.690586in}}%
    \pgfpathlineto{\pgfqpoint{3.631560in}{1.790892in}}%
    \pgfpathlineto{\pgfqpoint{3.640680in}{1.818357in}}%
    \pgfpathlineto{\pgfqpoint{3.645789in}{1.752718in}}%
    \pgfpathlineto{\pgfqpoint{3.685360in}{1.755121in}}%
    \pgfpathlineto{\pgfqpoint{3.727906in}{1.862474in}}%
    \pgfpathlineto{\pgfqpoint{3.737918in}{1.899098in}}%
    \pgfpathlineto{\pgfqpoint{3.743028in}{1.835998in}}%
    \pgfpathlineto{\pgfqpoint{3.783490in}{1.912276in}}%
    \pgfpathlineto{\pgfqpoint{3.824252in}{2.012417in}}%
    \pgfpathlineto{\pgfqpoint{3.835156in}{1.969626in}}%
    \pgfpathlineto{\pgfqpoint{3.840266in}{1.934624in}}%
    \pgfpathlineto{\pgfqpoint{3.881174in}{1.953371in}}%
    \pgfpathlineto{\pgfqpoint{3.921491in}{2.008327in}}%
    \pgfpathlineto{\pgfqpoint{3.932395in}{2.003602in}}%
    \pgfpathlineto{\pgfqpoint{3.937504in}{1.759386in}}%
    \pgfpathlineto{\pgfqpoint{3.978412in}{1.788677in}}%
    \pgfpathlineto{\pgfqpoint{4.019621in}{1.762530in}}%
    \pgfpathlineto{\pgfqpoint{4.029633in}{1.787472in}}%
    \pgfpathlineto{\pgfqpoint{4.034742in}{1.777454in}}%
    \pgfpathlineto{\pgfqpoint{4.075651in}{1.799634in}}%
    \pgfpathlineto{\pgfqpoint{4.117751in}{1.781131in}}%
    \pgfpathlineto{\pgfqpoint{4.126871in}{1.811484in}}%
    \pgfpathlineto{\pgfqpoint{4.131980in}{1.777554in}}%
    \pgfpathlineto{\pgfqpoint{4.172889in}{1.799837in}}%
    \pgfpathlineto{\pgfqpoint{4.215882in}{1.781069in}}%
    \pgfpathlineto{\pgfqpoint{4.224109in}{1.807125in}}%
    \pgfpathlineto{\pgfqpoint{4.229219in}{1.776436in}}%
    \pgfpathlineto{\pgfqpoint{4.270573in}{1.793953in}}%
    \pgfpathlineto{\pgfqpoint{4.313566in}{1.769692in}}%
    \pgfpathlineto{\pgfqpoint{4.321794in}{1.819920in}}%
    \pgfpathlineto{\pgfqpoint{4.326903in}{1.800201in}}%
    \pgfpathlineto{\pgfqpoint{4.368704in}{1.770871in}}%
    \pgfpathlineto{\pgfqpoint{4.410804in}{1.821350in}}%
    \pgfpathlineto{\pgfqpoint{4.419924in}{1.779679in}}%
    \pgfpathlineto{\pgfqpoint{4.425033in}{1.763642in}}%
    \pgfpathlineto{\pgfqpoint{4.466834in}{1.749904in}}%
    \pgfpathlineto{\pgfqpoint{4.508042in}{1.810396in}}%
    \pgfpathlineto{\pgfqpoint{4.518054in}{1.774495in}}%
    \pgfpathlineto{\pgfqpoint{4.523164in}{1.764055in}}%
    \pgfpathlineto{\pgfqpoint{4.564964in}{1.750153in}}%
    \pgfpathlineto{\pgfqpoint{4.605281in}{1.811010in}}%
    \pgfpathlineto{\pgfqpoint{4.616185in}{1.775498in}}%
    \pgfpathlineto{\pgfqpoint{4.621294in}{1.763689in}}%
    \pgfpathlineto{\pgfqpoint{4.663095in}{1.747979in}}%
    \pgfpathlineto{\pgfqpoint{4.702965in}{1.768357in}}%
    \pgfpathlineto{\pgfqpoint{4.714315in}{1.737569in}}%
    \pgfpathlineto{\pgfqpoint{4.719424in}{1.736560in}}%
    \pgfpathlineto{\pgfqpoint{4.997356in}{1.736560in}}%
    \pgfpathlineto{\pgfqpoint{5.008706in}{1.732682in}}%
    \pgfpathlineto{\pgfqpoint{5.013815in}{1.732682in}}%
    \pgfpathlineto{\pgfqpoint{5.095486in}{1.726259in}}%
    \pgfpathlineto{\pgfqpoint{5.106836in}{1.733572in}}%
    \pgfpathlineto{\pgfqpoint{5.111946in}{1.734561in}}%
    \pgfpathlineto{\pgfqpoint{5.406337in}{1.733578in}}%
    \pgfpathlineto{\pgfqpoint{5.488008in}{1.732291in}}%
    \pgfpathlineto{\pgfqpoint{5.504467in}{1.734411in}}%
    \pgfpathlineto{\pgfqpoint{5.896988in}{1.734405in}}%
    \pgfpathlineto{\pgfqpoint{5.938789in}{1.760737in}}%
    \pgfpathlineto{\pgfqpoint{5.979997in}{1.739994in}}%
    \pgfpathlineto{\pgfqpoint{5.990009in}{1.770787in}}%
    \pgfpathlineto{\pgfqpoint{5.995119in}{1.734532in}}%
    \pgfpathlineto{\pgfqpoint{6.036919in}{1.760927in}}%
    \pgfpathlineto{\pgfqpoint{6.079020in}{1.740030in}}%
    \pgfpathlineto{\pgfqpoint{6.088140in}{1.770880in}}%
    \pgfpathlineto{\pgfqpoint{6.093249in}{1.734660in}}%
    \pgfpathlineto{\pgfqpoint{6.135050in}{1.761117in}}%
    \pgfpathlineto{\pgfqpoint{6.178042in}{1.740067in}}%
    \pgfpathlineto{\pgfqpoint{6.186270in}{1.768102in}}%
    \pgfpathlineto{\pgfqpoint{6.191379in}{1.736004in}}%
    \pgfpathlineto{\pgfqpoint{6.233626in}{1.756574in}}%
    \pgfpathlineto{\pgfqpoint{6.276619in}{1.728078in}}%
    \pgfpathlineto{\pgfqpoint{6.284846in}{1.778347in}}%
    \pgfpathlineto{\pgfqpoint{6.289956in}{1.755298in}}%
    \pgfpathlineto{\pgfqpoint{6.332649in}{1.724433in}}%
    \pgfpathlineto{\pgfqpoint{6.374749in}{1.783765in}}%
    \pgfpathlineto{\pgfqpoint{6.383869in}{1.742948in}}%
    \pgfpathlineto{\pgfqpoint{6.388978in}{1.936039in}}%
    \pgfpathlineto{\pgfqpoint{6.431671in}{1.898015in}}%
    \pgfpathlineto{\pgfqpoint{6.472879in}{1.970753in}}%
    \pgfpathlineto{\pgfqpoint{6.482891in}{1.982704in}}%
    \pgfpathlineto{\pgfqpoint{6.488001in}{1.936646in}}%
    \pgfpathlineto{\pgfqpoint{6.530693in}{1.898551in}}%
    \pgfpathlineto{\pgfqpoint{6.571010in}{1.971492in}}%
    \pgfpathlineto{\pgfqpoint{6.581914in}{1.979688in}}%
    \pgfpathlineto{\pgfqpoint{6.587023in}{1.931926in}}%
    \pgfpathlineto{\pgfqpoint{6.629716in}{1.890520in}}%
    \pgfpathlineto{\pgfqpoint{6.669586in}{1.924330in}}%
    \pgfpathlineto{\pgfqpoint{6.680936in}{1.942352in}}%
    \pgfpathlineto{\pgfqpoint{6.686046in}{1.899267in}}%
    \pgfpathlineto{\pgfqpoint{6.966653in}{1.899267in}}%
    \pgfpathlineto{\pgfqpoint{6.978003in}{1.890722in}}%
    \pgfpathlineto{\pgfqpoint{6.983113in}{1.890722in}}%
    \pgfpathlineto{\pgfqpoint{7.025806in}{1.887574in}}%
    \pgfpathlineto{\pgfqpoint{7.077026in}{1.882526in}}%
    \pgfpathlineto{\pgfqpoint{7.082135in}{1.874065in}}%
    \pgfpathlineto{\pgfqpoint{7.362743in}{1.874065in}}%
    \pgfpathlineto{\pgfqpoint{7.379203in}{1.871660in}}%
    \pgfpathlineto{\pgfqpoint{7.473116in}{1.869889in}}%
    \pgfpathlineto{\pgfqpoint{7.478225in}{1.867831in}}%
    \pgfpathlineto{\pgfqpoint{7.869205in}{1.866841in}}%
    \pgfpathlineto{\pgfqpoint{7.874315in}{1.866359in}}%
    \pgfpathlineto{\pgfqpoint{14.155421in}{1.865900in}}%
    \pgfpathlineto{\pgfqpoint{14.155421in}{1.865900in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.104794in}{2.457319in}}%
    \pgfpathlineto{\pgfqpoint{2.142037in}{2.831287in}}%
    \pgfpathlineto{\pgfqpoint{2.168482in}{2.851587in}}%
    \pgfpathlineto{\pgfqpoint{2.174792in}{2.334445in}}%
    \pgfpathlineto{\pgfqpoint{2.207385in}{2.354982in}}%
    \pgfpathlineto{\pgfqpoint{2.240167in}{2.713287in}}%
    \pgfpathlineto{\pgfqpoint{2.257691in}{2.680899in}}%
    \pgfpathlineto{\pgfqpoint{2.269354in}{2.169899in}}%
    \pgfpathlineto{\pgfqpoint{2.309976in}{2.884088in}}%
    \pgfpathlineto{\pgfqpoint{2.336960in}{2.929304in}}%
    \pgfpathlineto{\pgfqpoint{2.354483in}{2.489851in}}%
    \pgfpathlineto{\pgfqpoint{2.365254in}{2.065842in}}%
    \pgfpathlineto{\pgfqpoint{2.405876in}{2.232471in}}%
    \pgfpathlineto{\pgfqpoint{2.432414in}{2.249687in}}%
    \pgfpathlineto{\pgfqpoint{2.457966in}{2.448240in}}%
    \pgfpathlineto{\pgfqpoint{2.462492in}{2.247979in}}%
    \pgfpathlineto{\pgfqpoint{2.495085in}{2.859908in}}%
    \pgfpathlineto{\pgfqpoint{2.527868in}{2.820811in}}%
    \pgfpathlineto{\pgfqpoint{2.559731in}{2.672189in}}%
    \pgfpathlineto{\pgfqpoint{2.561449in}{2.270725in}}%
    \pgfpathlineto{\pgfqpoint{2.584295in}{2.479822in}}%
    \pgfpathlineto{\pgfqpoint{2.623322in}{2.666290in}}%
    \pgfpathlineto{\pgfqpoint{2.656969in}{2.328378in}}%
    \pgfpathlineto{\pgfqpoint{2.664932in}{2.087336in}}%
    \pgfpathlineto{\pgfqpoint{2.673504in}{2.233022in}}%
    \pgfpathlineto{\pgfqpoint{2.719222in}{3.048862in}}%
    \pgfpathlineto{\pgfqpoint{2.754207in}{2.372607in}}%
    \pgfpathlineto{\pgfqpoint{2.765739in}{2.621721in}}%
    \pgfpathlineto{\pgfqpoint{2.765836in}{2.038777in}}%
    \pgfpathlineto{\pgfqpoint{2.815568in}{2.132274in}}%
    \pgfpathlineto{\pgfqpoint{2.851445in}{1.886202in}}%
    \pgfpathlineto{\pgfqpoint{2.861290in}{2.105575in}}%
    \pgfpathlineto{\pgfqpoint{2.863869in}{1.666148in}}%
    \pgfpathlineto{\pgfqpoint{2.911914in}{1.701225in}}%
    \pgfpathlineto{\pgfqpoint{2.948684in}{1.621125in}}%
    \pgfpathlineto{\pgfqpoint{2.956744in}{1.848251in}}%
    \pgfpathlineto{\pgfqpoint{2.961999in}{1.662160in}}%
    \pgfpathlineto{\pgfqpoint{3.008260in}{1.670079in}}%
    \pgfpathlineto{\pgfqpoint{3.045922in}{1.973806in}}%
    \pgfpathlineto{\pgfqpoint{3.052198in}{1.995668in}}%
    \pgfpathlineto{\pgfqpoint{3.060130in}{1.956147in}}%
    \pgfpathlineto{\pgfqpoint{3.105052in}{1.941889in}}%
    \pgfpathlineto{\pgfqpoint{3.143160in}{1.847541in}}%
    \pgfpathlineto{\pgfqpoint{3.148544in}{1.916407in}}%
    \pgfpathlineto{\pgfqpoint{3.157368in}{1.771074in}}%
    \pgfpathlineto{\pgfqpoint{3.202291in}{1.771074in}}%
    \pgfpathlineto{\pgfqpoint{3.240398in}{1.856988in}}%
    \pgfpathlineto{\pgfqpoint{3.245782in}{1.844287in}}%
    \pgfpathlineto{\pgfqpoint{3.253714in}{1.874069in}}%
    \pgfpathlineto{\pgfqpoint{3.299529in}{1.967381in}}%
    \pgfpathlineto{\pgfqpoint{3.337637in}{2.008688in}}%
    \pgfpathlineto{\pgfqpoint{3.343021in}{1.973248in}}%
    \pgfpathlineto{\pgfqpoint{3.350060in}{1.874654in}}%
    \pgfpathlineto{\pgfqpoint{3.396767in}{1.874654in}}%
    \pgfpathlineto{\pgfqpoint{3.434875in}{1.848627in}}%
    \pgfpathlineto{\pgfqpoint{3.440259in}{1.808650in}}%
    \pgfpathlineto{\pgfqpoint{3.446406in}{1.777698in}}%
    \pgfpathlineto{\pgfqpoint{3.494005in}{1.767967in}}%
    \pgfpathlineto{\pgfqpoint{3.532113in}{1.745367in}}%
    \pgfpathlineto{\pgfqpoint{3.537051in}{1.705484in}}%
    \pgfpathlineto{\pgfqpoint{3.543644in}{1.661275in}}%
    \pgfpathlineto{\pgfqpoint{3.591244in}{1.612252in}}%
    \pgfpathlineto{\pgfqpoint{3.629351in}{1.673434in}}%
    \pgfpathlineto{\pgfqpoint{3.633397in}{1.782917in}}%
    \pgfpathlineto{\pgfqpoint{3.641775in}{1.722974in}}%
    \pgfpathlineto{\pgfqpoint{3.688482in}{1.682763in}}%
    \pgfpathlineto{\pgfqpoint{3.726590in}{1.764085in}}%
    \pgfpathlineto{\pgfqpoint{3.729743in}{1.865937in}}%
    \pgfpathlineto{\pgfqpoint{3.739905in}{1.821671in}}%
    \pgfpathlineto{\pgfqpoint{3.785720in}{1.779862in}}%
    \pgfpathlineto{\pgfqpoint{3.823828in}{1.860866in}}%
    \pgfpathlineto{\pgfqpoint{3.826089in}{1.955940in}}%
    \pgfpathlineto{\pgfqpoint{3.838036in}{1.935913in}}%
    \pgfpathlineto{\pgfqpoint{3.882958in}{1.926464in}}%
    \pgfpathlineto{\pgfqpoint{3.921066in}{1.800319in}}%
    \pgfpathlineto{\pgfqpoint{3.923328in}{1.836073in}}%
    \pgfpathlineto{\pgfqpoint{3.935720in}{1.760239in}}%
    \pgfpathlineto{\pgfqpoint{3.980197in}{1.771412in}}%
    \pgfpathlineto{\pgfqpoint{4.018304in}{1.807597in}}%
    \pgfpathlineto{\pgfqpoint{4.021458in}{1.781253in}}%
    \pgfpathlineto{\pgfqpoint{4.032958in}{1.778030in}}%
    \pgfpathlineto{\pgfqpoint{4.077435in}{1.771629in}}%
    \pgfpathlineto{\pgfqpoint{4.115543in}{1.807829in}}%
    \pgfpathlineto{\pgfqpoint{4.119588in}{1.781228in}}%
    \pgfpathlineto{\pgfqpoint{4.130196in}{1.778125in}}%
    \pgfpathlineto{\pgfqpoint{4.174673in}{1.771846in}}%
    \pgfpathlineto{\pgfqpoint{4.212781in}{1.808062in}}%
    \pgfpathlineto{\pgfqpoint{4.217719in}{1.781206in}}%
    \pgfpathlineto{\pgfqpoint{4.227435in}{1.781178in}}%
    \pgfpathlineto{\pgfqpoint{4.272357in}{1.773932in}}%
    \pgfpathlineto{\pgfqpoint{4.310465in}{1.830145in}}%
    \pgfpathlineto{\pgfqpoint{4.315403in}{1.801469in}}%
    \pgfpathlineto{\pgfqpoint{4.325119in}{1.802815in}}%
    \pgfpathlineto{\pgfqpoint{4.370488in}{1.803139in}}%
    \pgfpathlineto{\pgfqpoint{4.408595in}{1.761903in}}%
    \pgfpathlineto{\pgfqpoint{4.412641in}{1.811900in}}%
    \pgfpathlineto{\pgfqpoint{4.423249in}{1.763042in}}%
    \pgfpathlineto{\pgfqpoint{4.468618in}{1.780504in}}%
    \pgfpathlineto{\pgfqpoint{4.506726in}{1.744100in}}%
    \pgfpathlineto{\pgfqpoint{4.509880in}{1.803727in}}%
    \pgfpathlineto{\pgfqpoint{4.521380in}{1.763520in}}%
    \pgfpathlineto{\pgfqpoint{4.566748in}{1.780743in}}%
    \pgfpathlineto{\pgfqpoint{4.604856in}{1.744287in}}%
    \pgfpathlineto{\pgfqpoint{4.607118in}{1.804301in}}%
    \pgfpathlineto{\pgfqpoint{4.619510in}{1.764603in}}%
    \pgfpathlineto{\pgfqpoint{4.664879in}{1.781649in}}%
    \pgfpathlineto{\pgfqpoint{4.702986in}{1.745621in}}%
    \pgfpathlineto{\pgfqpoint{4.704802in}{1.768084in}}%
    \pgfpathlineto{\pgfqpoint{4.717640in}{1.733100in}}%
    \pgfpathlineto{\pgfqpoint{5.057400in}{1.733286in}}%
    \pgfpathlineto{\pgfqpoint{5.095508in}{1.739686in}}%
    \pgfpathlineto{\pgfqpoint{5.097323in}{1.735938in}}%
    \pgfpathlineto{\pgfqpoint{5.110162in}{1.732742in}}%
    \pgfpathlineto{\pgfqpoint{5.449922in}{1.733004in}}%
    \pgfpathlineto{\pgfqpoint{5.489845in}{1.733876in}}%
    \pgfpathlineto{\pgfqpoint{5.502683in}{1.733086in}}%
    \pgfpathlineto{\pgfqpoint{5.895204in}{1.733190in}}%
    \pgfpathlineto{\pgfqpoint{5.940573in}{1.731264in}}%
    \pgfpathlineto{\pgfqpoint{5.978681in}{1.771213in}}%
    \pgfpathlineto{\pgfqpoint{5.981835in}{1.733787in}}%
    \pgfpathlineto{\pgfqpoint{6.038704in}{1.731431in}}%
    \pgfpathlineto{\pgfqpoint{6.076811in}{1.771418in}}%
    \pgfpathlineto{\pgfqpoint{6.080857in}{1.733849in}}%
    \pgfpathlineto{\pgfqpoint{6.136834in}{1.731598in}}%
    \pgfpathlineto{\pgfqpoint{6.174942in}{1.771622in}}%
    \pgfpathlineto{\pgfqpoint{6.179879in}{1.733911in}}%
    \pgfpathlineto{\pgfqpoint{6.189595in}{1.741038in}}%
    \pgfpathlineto{\pgfqpoint{6.235410in}{1.737758in}}%
    \pgfpathlineto{\pgfqpoint{6.273518in}{1.791172in}}%
    \pgfpathlineto{\pgfqpoint{6.278456in}{1.756396in}}%
    \pgfpathlineto{\pgfqpoint{6.288172in}{1.758903in}}%
    \pgfpathlineto{\pgfqpoint{6.334433in}{1.856589in}}%
    \pgfpathlineto{\pgfqpoint{6.372540in}{1.871228in}}%
    \pgfpathlineto{\pgfqpoint{6.376586in}{1.941243in}}%
    \pgfpathlineto{\pgfqpoint{6.387194in}{1.930504in}}%
    \pgfpathlineto{\pgfqpoint{6.433455in}{1.897749in}}%
    \pgfpathlineto{\pgfqpoint{6.471563in}{1.915130in}}%
    \pgfpathlineto{\pgfqpoint{6.474717in}{1.982615in}}%
    \pgfpathlineto{\pgfqpoint{6.486217in}{1.931150in}}%
    \pgfpathlineto{\pgfqpoint{6.532478in}{1.898299in}}%
    \pgfpathlineto{\pgfqpoint{6.570585in}{1.915600in}}%
    \pgfpathlineto{\pgfqpoint{6.572847in}{1.983300in}}%
    \pgfpathlineto{\pgfqpoint{6.585239in}{1.933489in}}%
    \pgfpathlineto{\pgfqpoint{6.631500in}{1.902698in}}%
    \pgfpathlineto{\pgfqpoint{6.669608in}{1.920755in}}%
    \pgfpathlineto{\pgfqpoint{6.671423in}{1.951659in}}%
    \pgfpathlineto{\pgfqpoint{6.684261in}{1.901721in}}%
    \pgfpathlineto{\pgfqpoint{6.968491in}{1.901721in}}%
    \pgfpathlineto{\pgfqpoint{6.981329in}{1.892322in}}%
    \pgfpathlineto{\pgfqpoint{7.027590in}{1.883902in}}%
    \pgfpathlineto{\pgfqpoint{7.065697in}{1.883809in}}%
    \pgfpathlineto{\pgfqpoint{7.067513in}{1.879231in}}%
    \pgfpathlineto{\pgfqpoint{7.080351in}{1.876151in}}%
    \pgfpathlineto{\pgfqpoint{7.364580in}{1.876151in}}%
    \pgfpathlineto{\pgfqpoint{7.377418in}{1.873699in}}%
    \pgfpathlineto{\pgfqpoint{7.423680in}{1.871671in}}%
    \pgfpathlineto{\pgfqpoint{7.463603in}{1.870796in}}%
    \pgfpathlineto{\pgfqpoint{7.476441in}{1.869994in}}%
    \pgfpathlineto{\pgfqpoint{7.857877in}{1.868945in}}%
    \pgfpathlineto{\pgfqpoint{7.859692in}{1.868724in}}%
    \pgfpathlineto{\pgfqpoint{7.918792in}{1.868537in}}%
    \pgfpathlineto{\pgfqpoint{14.157205in}{1.868083in}}%
    \pgfpathlineto{\pgfqpoint{14.157205in}{1.868083in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.908154in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.110249in}{2.573774in}}%
    \pgfpathlineto{\pgfqpoint{2.136684in}{2.855884in}}%
    \pgfpathlineto{\pgfqpoint{2.163372in}{2.722399in}}%
    \pgfpathlineto{\pgfqpoint{2.180145in}{2.022482in}}%
    \pgfpathlineto{\pgfqpoint{2.212840in}{2.437377in}}%
    \pgfpathlineto{\pgfqpoint{2.231246in}{2.796676in}}%
    \pgfpathlineto{\pgfqpoint{2.252582in}{3.016091in}}%
    \pgfpathlineto{\pgfqpoint{2.278275in}{1.821287in}}%
    \pgfpathlineto{\pgfqpoint{2.315431in}{2.847858in}}%
    \pgfpathlineto{\pgfqpoint{2.327146in}{3.299875in}}%
    \pgfpathlineto{\pgfqpoint{2.349374in}{2.630008in}}%
    \pgfpathlineto{\pgfqpoint{2.375067in}{2.053338in}}%
    \pgfpathlineto{\pgfqpoint{2.411331in}{2.065876in}}%
    \pgfpathlineto{\pgfqpoint{2.424385in}{2.597714in}}%
    \pgfpathlineto{\pgfqpoint{2.452857in}{2.653835in}}%
    \pgfpathlineto{\pgfqpoint{2.470521in}{2.089328in}}%
    \pgfpathlineto{\pgfqpoint{2.500540in}{2.947777in}}%
    \pgfpathlineto{\pgfqpoint{2.521623in}{3.243026in}}%
    \pgfpathlineto{\pgfqpoint{2.556340in}{2.909072in}}%
    \pgfpathlineto{\pgfqpoint{2.565975in}{2.125923in}}%
    \pgfpathlineto{\pgfqpoint{2.589750in}{2.577443in}}%
    \pgfpathlineto{\pgfqpoint{2.618861in}{2.916372in}}%
    \pgfpathlineto{\pgfqpoint{2.659822in}{2.834788in}}%
    \pgfpathlineto{\pgfqpoint{2.661429in}{1.942496in}}%
    \pgfpathlineto{\pgfqpoint{2.678959in}{2.269732in}}%
    \pgfpathlineto{\pgfqpoint{2.716099in}{2.637125in}}%
    \pgfpathlineto{\pgfqpoint{2.757329in}{2.401827in}}%
    \pgfpathlineto{\pgfqpoint{2.760629in}{2.606635in}}%
    \pgfpathlineto{\pgfqpoint{2.771291in}{2.073296in}}%
    \pgfpathlineto{\pgfqpoint{2.813338in}{1.929106in}}%
    \pgfpathlineto{\pgfqpoint{2.853676in}{1.921064in}}%
    \pgfpathlineto{\pgfqpoint{2.858759in}{1.642810in}}%
    \pgfpathlineto{\pgfqpoint{2.866745in}{1.704011in}}%
    \pgfpathlineto{\pgfqpoint{2.910576in}{1.695241in}}%
    \pgfpathlineto{\pgfqpoint{2.950022in}{1.656557in}}%
    \pgfpathlineto{\pgfqpoint{2.956890in}{1.685246in}}%
    \pgfpathlineto{\pgfqpoint{2.962199in}{1.678957in}}%
    \pgfpathlineto{\pgfqpoint{3.007814in}{1.995866in}}%
    \pgfpathlineto{\pgfqpoint{3.046368in}{1.964252in}}%
    \pgfpathlineto{\pgfqpoint{3.055020in}{1.949956in}}%
    \pgfpathlineto{\pgfqpoint{3.057653in}{1.959399in}}%
    \pgfpathlineto{\pgfqpoint{3.105052in}{1.908742in}}%
    \pgfpathlineto{\pgfqpoint{3.143160in}{1.848398in}}%
    \pgfpathlineto{\pgfqpoint{3.152258in}{1.771341in}}%
    \pgfpathlineto{\pgfqpoint{3.153999in}{1.772933in}}%
    \pgfpathlineto{\pgfqpoint{3.202291in}{1.859040in}}%
    \pgfpathlineto{\pgfqpoint{3.240398in}{1.859040in}}%
    \pgfpathlineto{\pgfqpoint{3.248604in}{1.901172in}}%
    \pgfpathlineto{\pgfqpoint{3.251237in}{1.875647in}}%
    \pgfpathlineto{\pgfqpoint{3.299529in}{1.966314in}}%
    \pgfpathlineto{\pgfqpoint{3.337637in}{2.012685in}}%
    \pgfpathlineto{\pgfqpoint{3.348476in}{1.876142in}}%
    \pgfpathlineto{\pgfqpoint{3.396767in}{1.850949in}}%
    \pgfpathlineto{\pgfqpoint{3.434875in}{1.850949in}}%
    \pgfpathlineto{\pgfqpoint{3.441297in}{1.834194in}}%
    \pgfpathlineto{\pgfqpoint{3.445714in}{1.780746in}}%
    \pgfpathlineto{\pgfqpoint{3.494005in}{1.762330in}}%
    \pgfpathlineto{\pgfqpoint{3.532113in}{1.753815in}}%
    \pgfpathlineto{\pgfqpoint{3.538535in}{1.705977in}}%
    \pgfpathlineto{\pgfqpoint{3.542506in}{1.663183in}}%
    \pgfpathlineto{\pgfqpoint{3.591244in}{1.719197in}}%
    \pgfpathlineto{\pgfqpoint{3.629351in}{1.674524in}}%
    \pgfpathlineto{\pgfqpoint{3.638852in}{1.725295in}}%
    \pgfpathlineto{\pgfqpoint{3.688482in}{1.814295in}}%
    \pgfpathlineto{\pgfqpoint{3.726590in}{1.768861in}}%
    \pgfpathlineto{\pgfqpoint{3.734796in}{1.795460in}}%
    \pgfpathlineto{\pgfqpoint{3.735198in}{1.826576in}}%
    \pgfpathlineto{\pgfqpoint{3.785720in}{1.912343in}}%
    \pgfpathlineto{\pgfqpoint{3.823828in}{1.867317in}}%
    \pgfpathlineto{\pgfqpoint{3.831544in}{1.952626in}}%
    \pgfpathlineto{\pgfqpoint{3.832926in}{1.952429in}}%
    \pgfpathlineto{\pgfqpoint{3.882958in}{1.919523in}}%
    \pgfpathlineto{\pgfqpoint{3.921066in}{1.799372in}}%
    \pgfpathlineto{\pgfqpoint{3.928783in}{1.836264in}}%
    \pgfpathlineto{\pgfqpoint{3.930610in}{1.758867in}}%
    \pgfpathlineto{\pgfqpoint{3.980197in}{1.802826in}}%
    \pgfpathlineto{\pgfqpoint{4.018304in}{1.807780in}}%
    \pgfpathlineto{\pgfqpoint{4.027849in}{1.777115in}}%
    \pgfpathlineto{\pgfqpoint{4.077435in}{1.825345in}}%
    \pgfpathlineto{\pgfqpoint{4.115543in}{1.808019in}}%
    \pgfpathlineto{\pgfqpoint{4.125087in}{1.777218in}}%
    \pgfpathlineto{\pgfqpoint{4.174673in}{1.825471in}}%
    \pgfpathlineto{\pgfqpoint{4.212781in}{1.808259in}}%
    \pgfpathlineto{\pgfqpoint{4.222325in}{1.827192in}}%
    \pgfpathlineto{\pgfqpoint{4.223174in}{1.777322in}}%
    \pgfpathlineto{\pgfqpoint{4.272357in}{1.837046in}}%
    \pgfpathlineto{\pgfqpoint{4.310465in}{1.826144in}}%
    \pgfpathlineto{\pgfqpoint{4.320009in}{1.839082in}}%
    \pgfpathlineto{\pgfqpoint{4.320858in}{1.800661in}}%
    \pgfpathlineto{\pgfqpoint{4.370488in}{1.767448in}}%
    \pgfpathlineto{\pgfqpoint{4.408595in}{1.764196in}}%
    \pgfpathlineto{\pgfqpoint{4.418096in}{1.809362in}}%
    \pgfpathlineto{\pgfqpoint{4.418140in}{1.762909in}}%
    \pgfpathlineto{\pgfqpoint{4.468618in}{1.741670in}}%
    \pgfpathlineto{\pgfqpoint{4.506726in}{1.747743in}}%
    \pgfpathlineto{\pgfqpoint{4.515334in}{1.802107in}}%
    \pgfpathlineto{\pgfqpoint{4.516270in}{1.763345in}}%
    \pgfpathlineto{\pgfqpoint{4.566748in}{1.742055in}}%
    \pgfpathlineto{\pgfqpoint{4.604856in}{1.747884in}}%
    \pgfpathlineto{\pgfqpoint{4.612573in}{1.802647in}}%
    \pgfpathlineto{\pgfqpoint{4.614400in}{1.763785in}}%
    \pgfpathlineto{\pgfqpoint{4.664879in}{1.743672in}}%
    \pgfpathlineto{\pgfqpoint{4.702986in}{1.748629in}}%
    \pgfpathlineto{\pgfqpoint{4.710257in}{1.768621in}}%
    \pgfpathlineto{\pgfqpoint{4.712531in}{1.735642in}}%
    \pgfpathlineto{\pgfqpoint{5.006922in}{1.735642in}}%
    \pgfpathlineto{\pgfqpoint{5.057400in}{1.739561in}}%
    \pgfpathlineto{\pgfqpoint{5.095508in}{1.740191in}}%
    \pgfpathlineto{\pgfqpoint{5.102778in}{1.736938in}}%
    \pgfpathlineto{\pgfqpoint{5.105052in}{1.734033in}}%
    \pgfpathlineto{\pgfqpoint{5.449922in}{1.735054in}}%
    \pgfpathlineto{\pgfqpoint{5.495300in}{1.734805in}}%
    \pgfpathlineto{\pgfqpoint{5.497573in}{1.734092in}}%
    \pgfpathlineto{\pgfqpoint{5.890095in}{1.734126in}}%
    \pgfpathlineto{\pgfqpoint{5.940573in}{1.785424in}}%
    \pgfpathlineto{\pgfqpoint{5.978681in}{1.768454in}}%
    \pgfpathlineto{\pgfqpoint{5.988225in}{1.734256in}}%
    \pgfpathlineto{\pgfqpoint{6.038704in}{1.785589in}}%
    \pgfpathlineto{\pgfqpoint{6.076811in}{1.768646in}}%
    \pgfpathlineto{\pgfqpoint{6.086356in}{1.734385in}}%
    \pgfpathlineto{\pgfqpoint{6.136834in}{1.785754in}}%
    \pgfpathlineto{\pgfqpoint{6.174942in}{1.768839in}}%
    \pgfpathlineto{\pgfqpoint{6.184486in}{1.790935in}}%
    \pgfpathlineto{\pgfqpoint{6.185334in}{1.734515in}}%
    \pgfpathlineto{\pgfqpoint{6.235410in}{1.797179in}}%
    \pgfpathlineto{\pgfqpoint{6.273518in}{1.785710in}}%
    \pgfpathlineto{\pgfqpoint{6.283062in}{1.801219in}}%
    \pgfpathlineto{\pgfqpoint{6.283911in}{1.755574in}}%
    \pgfpathlineto{\pgfqpoint{6.334433in}{1.724552in}}%
    \pgfpathlineto{\pgfqpoint{6.372540in}{1.878694in}}%
    \pgfpathlineto{\pgfqpoint{6.382041in}{1.944276in}}%
    \pgfpathlineto{\pgfqpoint{6.382085in}{1.935343in}}%
    \pgfpathlineto{\pgfqpoint{6.433455in}{1.959736in}}%
    \pgfpathlineto{\pgfqpoint{6.471563in}{1.922475in}}%
    \pgfpathlineto{\pgfqpoint{6.480172in}{1.985935in}}%
    \pgfpathlineto{\pgfqpoint{6.481107in}{1.935954in}}%
    \pgfpathlineto{\pgfqpoint{6.532478in}{1.960262in}}%
    \pgfpathlineto{\pgfqpoint{6.570585in}{1.922908in}}%
    \pgfpathlineto{\pgfqpoint{6.578302in}{1.986590in}}%
    \pgfpathlineto{\pgfqpoint{6.580130in}{1.936567in}}%
    \pgfpathlineto{\pgfqpoint{6.631500in}{1.959324in}}%
    \pgfpathlineto{\pgfqpoint{6.669608in}{1.923242in}}%
    \pgfpathlineto{\pgfqpoint{6.676878in}{1.953502in}}%
    \pgfpathlineto{\pgfqpoint{6.679152in}{1.904220in}}%
    \pgfpathlineto{\pgfqpoint{6.976219in}{1.904220in}}%
    \pgfpathlineto{\pgfqpoint{7.065697in}{1.886145in}}%
    \pgfpathlineto{\pgfqpoint{7.072968in}{1.881715in}}%
    \pgfpathlineto{\pgfqpoint{7.075242in}{1.878717in}}%
    \pgfpathlineto{\pgfqpoint{7.372309in}{1.878717in}}%
    \pgfpathlineto{\pgfqpoint{7.469058in}{1.873512in}}%
    \pgfpathlineto{\pgfqpoint{7.471331in}{1.872733in}}%
    \pgfpathlineto{\pgfqpoint{7.857877in}{1.871704in}}%
    \pgfpathlineto{\pgfqpoint{7.867421in}{1.871310in}}%
    \pgfpathlineto{\pgfqpoint{14.157205in}{1.870867in}}%
    \pgfpathlineto{\pgfqpoint{14.157205in}{1.870867in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.514043in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.514043in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.726854in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.319598in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.375154in}{2.747952in}}{\pgfqpoint{14.375154in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.375154in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.375154in}{4.411111in}}{\pgfqpoint{14.319598in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.726854in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.671298in}{4.411111in}}{\pgfqpoint{12.671298in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.671298in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.671298in}{2.747952in}}{\pgfqpoint{12.726854in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.726854in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782410in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.060187in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.337965in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.560187in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782410in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.060187in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.337965in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.560187in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782410in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.060187in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.337965in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.560187in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782410in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.060187in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.337965in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.560187in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/finite_sampling_with_continous_drift_compensation/content/transmit_deviations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.206196in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.206196in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.206196in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.206196in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.945409in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.945409in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.945409in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.945409in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.684623in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.684623in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.684623in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.684623in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.423836in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.423836in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.423836in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.423836in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.163049in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.163049in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.163049in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.163049in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{10.902263in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{10.902263in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.902263in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=10.902263in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.641476in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.641476in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.641476in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.641476in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{14.380689in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.380689in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.380689in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.380689in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.186046in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{1.603556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=1.483572in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{2.716734in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{2.716734in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{2.716734in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=2.596750in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{3.829913in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{3.829913in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{3.829913in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=3.709928in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimStartTimeError{p}{t}\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.206196in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.228557in}{4.036030in}}%
    \pgfpathlineto{\pgfqpoint{2.278373in}{4.177781in}}%
    \pgfpathlineto{\pgfqpoint{2.378378in}{4.131399in}}%
    \pgfpathlineto{\pgfqpoint{2.428381in}{4.015442in}}%
    \pgfpathlineto{\pgfqpoint{2.478383in}{4.131399in}}%
    \pgfpathlineto{\pgfqpoint{2.528385in}{4.154590in}}%
    \pgfpathlineto{\pgfqpoint{2.578388in}{4.154590in}}%
    \pgfpathlineto{\pgfqpoint{2.628390in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.715351in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.758831in}{3.737148in}}%
    \pgfpathlineto{\pgfqpoint{2.802311in}{4.108207in}}%
    \pgfpathlineto{\pgfqpoint{2.845792in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.889272in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.932752in}{4.177781in}}%
    \pgfpathlineto{\pgfqpoint{2.976233in}{3.435662in}}%
    \pgfpathlineto{\pgfqpoint{3.348424in}{2.322484in}}%
    \pgfpathlineto{\pgfqpoint{3.727573in}{2.508014in}}%
    \pgfpathlineto{\pgfqpoint{4.103243in}{1.765895in}}%
    \pgfpathlineto{\pgfqpoint{4.485870in}{2.322484in}}%
    \pgfpathlineto{\pgfqpoint{4.865018in}{1.765895in}}%
    \pgfpathlineto{\pgfqpoint{6.012899in}{1.765895in}}%
    \pgfpathlineto{\pgfqpoint{6.399005in}{2.322484in}}%
    \pgfpathlineto{\pgfqpoint{6.781631in}{1.765895in}}%
    \pgfpathlineto{\pgfqpoint{14.165896in}{1.765895in}}%
    \pgfpathlineto{\pgfqpoint{14.165896in}{1.765895in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.206196in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.208370in}{1.951424in}}%
    \pgfpathlineto{\pgfqpoint{2.251850in}{4.005503in}}%
    \pgfpathlineto{\pgfqpoint{2.295331in}{4.038634in}}%
    \pgfpathlineto{\pgfqpoint{2.382291in}{4.085016in}}%
    \pgfpathlineto{\pgfqpoint{2.425772in}{4.015442in}}%
    \pgfpathlineto{\pgfqpoint{2.469252in}{4.085016in}}%
    \pgfpathlineto{\pgfqpoint{2.512732in}{4.061825in}}%
    \pgfpathlineto{\pgfqpoint{2.556647in}{4.061825in}}%
    \pgfpathlineto{\pgfqpoint{2.607085in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.657522in}{4.386502in}}%
    \pgfpathlineto{\pgfqpoint{2.758396in}{3.737148in}}%
    \pgfpathlineto{\pgfqpoint{2.808833in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.909708in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.960145in}{3.203750in}}%
    \pgfpathlineto{\pgfqpoint{3.342772in}{2.090572in}}%
    \pgfpathlineto{\pgfqpoint{3.718442in}{2.647161in}}%
    \pgfpathlineto{\pgfqpoint{4.101069in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{4.480217in}{2.090572in}}%
    \pgfpathlineto{\pgfqpoint{4.862844in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{6.010725in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{6.393352in}{2.090572in}}%
    \pgfpathlineto{\pgfqpoint{6.779457in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{14.163722in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{14.163722in}{1.905042in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.206196in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.214058in}{2.517243in}}%
    \pgfpathlineto{\pgfqpoint{2.261851in}{3.110985in}}%
    \pgfpathlineto{\pgfqpoint{2.309679in}{3.366088in}}%
    \pgfpathlineto{\pgfqpoint{2.357508in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.405336in}{4.108207in}}%
    \pgfpathlineto{\pgfqpoint{2.453164in}{4.061825in}}%
    \pgfpathlineto{\pgfqpoint{2.500993in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.548821in}{3.574809in}}%
    \pgfpathlineto{\pgfqpoint{2.596649in}{3.690765in}}%
    \pgfpathlineto{\pgfqpoint{2.643173in}{3.667574in}}%
    \pgfpathlineto{\pgfqpoint{2.736221in}{4.316928in}}%
    \pgfpathlineto{\pgfqpoint{2.782745in}{4.316928in}}%
    \pgfpathlineto{\pgfqpoint{2.968841in}{2.647161in}}%
    \pgfpathlineto{\pgfqpoint{3.344511in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{3.723660in}{2.090572in}}%
    \pgfpathlineto{\pgfqpoint{4.102808in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{4.481957in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{4.864584in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{6.012464in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{6.395091in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{6.781197in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{14.165462in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{14.165462in}{1.719512in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.655386in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.206196in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.217638in}{2.871238in}}%
    \pgfpathlineto{\pgfqpoint{2.263590in}{3.110985in}}%
    \pgfpathlineto{\pgfqpoint{2.309679in}{3.366088in}}%
    \pgfpathlineto{\pgfqpoint{2.355768in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.401857in}{4.085016in}}%
    \pgfpathlineto{\pgfqpoint{2.447947in}{4.061825in}}%
    \pgfpathlineto{\pgfqpoint{2.494036in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.540125in}{3.574809in}}%
    \pgfpathlineto{\pgfqpoint{2.586214in}{3.690765in}}%
    \pgfpathlineto{\pgfqpoint{2.633608in}{3.667574in}}%
    \pgfpathlineto{\pgfqpoint{2.681001in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.823182in}{3.806722in}}%
    \pgfpathlineto{\pgfqpoint{2.870575in}{3.482045in}}%
    \pgfpathlineto{\pgfqpoint{2.965363in}{2.647161in}}%
    \pgfpathlineto{\pgfqpoint{3.344511in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{3.723660in}{2.090572in}}%
    \pgfpathlineto{\pgfqpoint{4.102808in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{4.481957in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{4.864584in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{6.012464in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{6.395091in}{1.905042in}}%
    \pgfpathlineto{\pgfqpoint{6.781197in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{14.165462in}{1.719512in}}%
    \pgfpathlineto{\pgfqpoint{14.165462in}{1.719512in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.513739in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.726550in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.319295in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.374850in}{2.747952in}}{\pgfqpoint{14.374850in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.374850in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.374850in}{4.411111in}}{\pgfqpoint{14.319295in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.726550in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.670995in}{4.411111in}}{\pgfqpoint{12.670995in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.670995in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.670995in}{2.747952in}}{\pgfqpoint{12.726550in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.726550in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.782106in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.059884in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.337662in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.559884in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/infinite_sampling/content/instantaneous_frequencies.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.018219in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.018219in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.018219in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.018219in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.609938in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.609938in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.609938in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.609938in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.201657in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.201657in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.201657in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.201657in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{6.793376in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{6.793376in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.793376in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=6.793376in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{8.385095in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{8.385095in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.385095in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.385095in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.976814in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.976814in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.976814in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.976814in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.568533in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.568533in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.568533in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.568533in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.333371in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.807152in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{1.807152in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{1.807152in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=1.687167in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{2.999199in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{2.999199in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{2.999199in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=2.879214in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.191246in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.191246in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.699875in}{4.191246in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=4.071262in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t}\ \ [MHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.018219in}{1.807152in}}%
    \pgfpathlineto{\pgfqpoint{2.357028in}{1.807152in}}%
    \pgfpathlineto{\pgfqpoint{2.402506in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.677902in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.717245in}{3.186981in}}%
    \pgfpathlineto{\pgfqpoint{3.011278in}{3.186981in}}%
    \pgfpathlineto{\pgfqpoint{3.053282in}{2.829293in}}%
    \pgfpathlineto{\pgfqpoint{3.353254in}{2.829293in}}%
    \pgfpathlineto{\pgfqpoint{3.396107in}{3.034096in}}%
    \pgfpathlineto{\pgfqpoint{3.692649in}{3.034096in}}%
    \pgfpathlineto{\pgfqpoint{3.735012in}{2.907081in}}%
    \pgfpathlineto{\pgfqpoint{4.033671in}{2.907081in}}%
    \pgfpathlineto{\pgfqpoint{4.076337in}{2.932156in}}%
    \pgfpathlineto{\pgfqpoint{4.374576in}{2.932156in}}%
    \pgfpathlineto{\pgfqpoint{4.417182in}{2.914557in}}%
    \pgfpathlineto{\pgfqpoint{4.715716in}{2.914557in}}%
    \pgfpathlineto{\pgfqpoint{4.758364in}{2.916716in}}%
    \pgfpathlineto{\pgfqpoint{5.056861in}{2.916716in}}%
    \pgfpathlineto{\pgfqpoint{5.099504in}{2.914099in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.018219in}{4.191246in}}%
    \pgfpathlineto{\pgfqpoint{2.298760in}{4.191246in}}%
    \pgfpathlineto{\pgfqpoint{2.338553in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.660828in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.706867in}{2.710436in}}%
    \pgfpathlineto{\pgfqpoint{3.008865in}{2.710436in}}%
    \pgfpathlineto{\pgfqpoint{3.052008in}{3.002268in}}%
    \pgfpathlineto{\pgfqpoint{3.349078in}{3.002268in}}%
    \pgfpathlineto{\pgfqpoint{3.391516in}{2.841727in}}%
    \pgfpathlineto{\pgfqpoint{3.691277in}{2.841727in}}%
    \pgfpathlineto{\pgfqpoint{3.734100in}{2.901751in}}%
    \pgfpathlineto{\pgfqpoint{4.032849in}{2.901751in}}%
    \pgfpathlineto{\pgfqpoint{4.075528in}{2.904517in}}%
    \pgfpathlineto{\pgfqpoint{4.374230in}{2.904517in}}%
    \pgfpathlineto{\pgfqpoint{4.416902in}{2.910454in}}%
    \pgfpathlineto{\pgfqpoint{5.056762in}{2.910666in}}%
    \pgfpathlineto{\pgfqpoint{5.099419in}{2.912487in}}%
    \pgfpathlineto{\pgfqpoint{8.127625in}{2.913592in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.018219in}{2.522380in}}%
    \pgfpathlineto{\pgfqpoint{2.330676in}{2.522380in}}%
    \pgfpathlineto{\pgfqpoint{2.374285in}{3.190196in}}%
    \pgfpathlineto{\pgfqpoint{2.668265in}{3.190196in}}%
    \pgfpathlineto{\pgfqpoint{2.710262in}{2.871215in}}%
    \pgfpathlineto{\pgfqpoint{3.009525in}{2.871215in}}%
    \pgfpathlineto{\pgfqpoint{3.052277in}{2.918522in}}%
    \pgfpathlineto{\pgfqpoint{3.350745in}{2.918522in}}%
    \pgfpathlineto{\pgfqpoint{3.393383in}{2.899414in}}%
    \pgfpathlineto{\pgfqpoint{3.692171in}{2.899414in}}%
    \pgfpathlineto{\pgfqpoint{3.734855in}{2.928982in}}%
    \pgfpathlineto{\pgfqpoint{4.033148in}{2.928982in}}%
    \pgfpathlineto{\pgfqpoint{4.075761in}{2.906695in}}%
    \pgfpathlineto{\pgfqpoint{4.374427in}{2.906695in}}%
    \pgfpathlineto{\pgfqpoint{4.417093in}{2.914980in}}%
    \pgfpathlineto{\pgfqpoint{4.715620in}{2.914980in}}%
    \pgfpathlineto{\pgfqpoint{4.758267in}{2.913256in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.018219in}{3.237609in}}%
    \pgfpathlineto{\pgfqpoint{2.321902in}{3.237609in}}%
    \pgfpathlineto{\pgfqpoint{2.363790in}{2.744980in}}%
    \pgfpathlineto{\pgfqpoint{2.665196in}{2.744980in}}%
    \pgfpathlineto{\pgfqpoint{2.708254in}{2.812231in}}%
    \pgfpathlineto{\pgfqpoint{3.008514in}{2.812231in}}%
    \pgfpathlineto{\pgfqpoint{3.051409in}{2.897839in}}%
    \pgfpathlineto{\pgfqpoint{3.350224in}{2.897839in}}%
    \pgfpathlineto{\pgfqpoint{3.392911in}{2.880509in}}%
    \pgfpathlineto{\pgfqpoint{3.692018in}{2.880509in}}%
    \pgfpathlineto{\pgfqpoint{3.734747in}{2.916622in}}%
    \pgfpathlineto{\pgfqpoint{4.033247in}{2.916622in}}%
    \pgfpathlineto{\pgfqpoint{4.075889in}{2.911104in}}%
    \pgfpathlineto{\pgfqpoint{4.374481in}{2.911104in}}%
    \pgfpathlineto{\pgfqpoint{4.417137in}{2.914479in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfpathlineto{\pgfqpoint{12.648523in}{2.913618in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.966867in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.179678in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.772423in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.827978in}{2.747952in}}{\pgfqpoint{12.827978in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{12.827978in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.827978in}{4.411111in}}{\pgfqpoint{12.772423in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{11.179678in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.124123in}{4.411111in}}{\pgfqpoint{11.124123in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{11.124123in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{11.124123in}{2.747952in}}{\pgfqpoint{11.179678in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{11.179678in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.235234in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{11.513012in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{11.790790in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.013012in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.235234in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{11.513012in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{11.790790in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.013012in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.235234in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{11.513012in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{11.790790in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.013012in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{11.235234in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{11.513012in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{11.790790in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.013012in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.721570in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{1.721570in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.966867in}{1.721570in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.272423in, y=1.601586in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}500}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{2.913618in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{2.913618in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.966867in}{2.913618in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.272423in, y=2.793633in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.699875in}{1.463249in}}{\pgfqpoint{11.266992in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.105665in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.105665in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.966867in}{4.105665in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.272423in, y=3.985680in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=14.183290in,y=3.006625in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimInstantaneousFrequency{p}{t} - \SimReferenceFrequency\ \ [kHz]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.966867in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.699875in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{12.966867in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/infinite_sampling/content/pulse_durations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{7.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.211651in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.211651in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.211651in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.211651in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{4.005405in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{4.005405in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.005405in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=4.005405in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.799159in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.799159in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.799159in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.799159in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.592914in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.592914in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.592914in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.592914in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.386668in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.386668in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.386668in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.386668in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.180422in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.180422in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.180422in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.180422in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.974177in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.974177in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.974177in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.974177in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.201450in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.780200in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.780200in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{1.780200in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.961622in, y=1.660215in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{2.879296in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{2.879296in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{2.879296in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.120100in, y=2.759311in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{3.978391in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{3.978391in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.388866in, y=3.858406in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{5.077487in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{5.077487in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{5.077487in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.388866in, y=4.957502in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{6.176582in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.176582in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.852900in}{6.176582in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.230388in, y=6.056597in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.794955in,y=4.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}duration difference to reference\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.211651in}{5.930951in}}%
    \pgfpathlineto{\pgfqpoint{2.593464in}{5.930951in}}%
    \pgfpathlineto{\pgfqpoint{2.644714in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.955067in}{1.694465in}}%
    \pgfpathlineto{\pgfqpoint{2.999403in}{3.532831in}}%
    \pgfpathlineto{\pgfqpoint{3.330757in}{3.532831in}}%
    \pgfpathlineto{\pgfqpoint{3.378094in}{4.118609in}}%
    \pgfpathlineto{\pgfqpoint{3.716140in}{4.118609in}}%
    \pgfpathlineto{\pgfqpoint{3.764432in}{3.780345in}}%
    \pgfpathlineto{\pgfqpoint{4.098614in}{3.780345in}}%
    \pgfpathlineto{\pgfqpoint{4.146354in}{3.989213in}}%
    \pgfpathlineto{\pgfqpoint{4.482922in}{3.989213in}}%
    \pgfpathlineto{\pgfqpoint{4.531004in}{3.947742in}}%
    \pgfpathlineto{\pgfqpoint{4.867098in}{3.947742in}}%
    \pgfpathlineto{\pgfqpoint{4.915111in}{3.976837in}}%
    \pgfpathlineto{\pgfqpoint{5.251538in}{3.976837in}}%
    \pgfpathlineto{\pgfqpoint{5.299599in}{3.973264in}}%
    \pgfpathlineto{\pgfqpoint{5.635985in}{3.973264in}}%
    \pgfpathlineto{\pgfqpoint{5.684040in}{3.977595in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.211651in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.234713in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.285964in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.337214in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.388464in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.439714in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.490964in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.542214in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.593464in}{5.930951in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.644714in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.689050in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.733387in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.777723in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.822059in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.866395in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.910731in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.955067in}{1.694465in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.999403in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.046739in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.094076in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.141412in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.188748in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.236085in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.283421in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.330757in}{3.532831in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.378094in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.426386in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.474678in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.522971in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.571263in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.619555in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.667847in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.716140in}{4.118609in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.764432in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.812172in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.859913in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.907653in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.955393in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.003134in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.050874in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.098614in}{3.780345in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.146354in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.194436in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.242517in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.290598in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.338679in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.386760in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.434841in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.482922in}{3.989213in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.531004in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.579017in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.627031in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.675044in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.723057in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.771071in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.819084in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.867098in}{3.947742in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.915111in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.963172in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.011233in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.059294in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.107355in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.155416in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.203477in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.251538in}{3.976837in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.299599in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347654in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.395709in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.443764in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.491820in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.539875in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.587930in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.635985in}{3.973264in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.684040in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.732102in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.780164in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.828227in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.876289in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.924351in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.972413in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.020475in}{3.977595in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.068538in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.116600in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.164662in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.212724in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.260786in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.308848in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.356910in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.404972in}{3.977476in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.453034in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.501097in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.549160in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.597223in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.645286in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.693349in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.741412in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.789475in}{3.978166in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.837539in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.885602in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.933665in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.981728in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.029791in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.077855in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.125918in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.173981in}{3.978219in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.222044in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.270108in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.318171in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.366234in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.414298in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.462361in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.510425in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.558488in}{3.978337in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.606551in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.654615in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.702678in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.750742in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.798805in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.846869in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.894932in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.942996in}{3.978358in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.991059in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.039122in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.087186in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.135249in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.183313in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.231376in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.279440in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.327503in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.375567in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.423630in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.471694in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.519757in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.567821in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.615884in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.663948in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.712011in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.760075in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.808138in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.856202in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.904265in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.952329in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.000392in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.048456in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.096519in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.144582in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192646in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240709in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288773in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336836in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.384900in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.432963in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481027in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.529090in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.577154in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.625217in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.673281in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.721344in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.769408in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.817471in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.865535in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.913598in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.961662in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.009725in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.057789in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.105852in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.153916in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.201979in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.250043in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.298106in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.346170in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.394233in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.442297in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.490360in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538424in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.586487in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.634551in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.682614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.730678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.778741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.826805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.874868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.922932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.970995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.019059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.067122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.115186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.163249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.211313in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.259376in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.307440in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.355503in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.403567in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.451630in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.499694in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.547757in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.595821in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.643884in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.691948in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.740011in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.788075in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.836138in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.884202in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.932265in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980328in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.028392in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.076455in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.124519in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.172582in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.220646in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.268709in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.316773in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.364836in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.412900in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.460963in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.509027in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.557090in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.605154in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.653217in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.701281in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.749344in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.797408in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.845471in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.893535in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.941598in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.989662in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.037725in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.085789in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.133852in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.181916in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.229979in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.278043in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.326106in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.374170in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.422233in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.470297in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.518360in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.566424in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.614487in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.662551in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.710614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.758678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.806741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.854805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.902868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.950932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.998995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.047059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.095122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.143186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.191249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.211651in}{2.005610in}}%
    \pgfpathlineto{\pgfqpoint{2.527800in}{2.005610in}}%
    \pgfpathlineto{\pgfqpoint{2.572644in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{2.935825in}{6.318784in}}%
    \pgfpathlineto{\pgfqpoint{2.987709in}{4.318532in}}%
    \pgfpathlineto{\pgfqpoint{3.328039in}{4.318532in}}%
    \pgfpathlineto{\pgfqpoint{3.376657in}{3.832406in}}%
    \pgfpathlineto{\pgfqpoint{3.711434in}{3.832406in}}%
    \pgfpathlineto{\pgfqpoint{3.759259in}{4.097849in}}%
    \pgfpathlineto{\pgfqpoint{4.097069in}{4.097849in}}%
    \pgfpathlineto{\pgfqpoint{4.145327in}{3.998044in}}%
    \pgfpathlineto{\pgfqpoint{4.481996in}{3.998044in}}%
    \pgfpathlineto{\pgfqpoint{4.530091in}{3.993460in}}%
    \pgfpathlineto{\pgfqpoint{4.866708in}{3.993460in}}%
    \pgfpathlineto{\pgfqpoint{4.914796in}{3.983627in}}%
    \pgfpathlineto{\pgfqpoint{5.635873in}{3.983277in}}%
    \pgfpathlineto{\pgfqpoint{5.683944in}{3.980263in}}%
    \pgfpathlineto{\pgfqpoint{6.404936in}{3.979714in}}%
    \pgfpathlineto{\pgfqpoint{6.501066in}{3.979119in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.211651in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.213893in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.258737in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.303581in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.348425in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.393268in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.438112in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.482956in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.527800in}{2.005610in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.572644in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.624527in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.676410in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.728293in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.780176in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.832059in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.883942in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.935825in}{6.318784in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.987709in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.036327in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.084946in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.133564in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.182183in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.230802in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.279420in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.328039in}{4.318532in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.376657in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.424483in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.472308in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.520133in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.567958in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.615784in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.663609in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.711434in}{3.832406in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.759259in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.807518in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.855776in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.904035in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.952293in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.000552in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.048810in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.097069in}{4.097849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.145327in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.193423in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.241518in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.289614in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.337709in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.385805in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.433900in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.481996in}{3.998044in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.530091in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.578180in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.626268in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.674356in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.722444in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.770532in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.818620in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.866708in}{3.993460in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.914796in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.962868in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.010940in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.059012in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.107084in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.155156in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.203228in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.251300in}{3.983627in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.299372in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347444in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.395515in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.443587in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.491658in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.539730in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.587801in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.635873in}{3.983277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.683944in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.732011in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.780077in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.828144in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.876210in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.924277in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.972343in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.020410in}{3.980263in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.068477in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.116542in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.164608in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.212674in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.260739in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.308805in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.356870in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.404936in}{3.979714in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.453002in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.501066in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.549131in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.597196in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.645261in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.693325in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.741390in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.789455in}{3.979119in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.837519in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.885583in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.933648in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.981712in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.029776in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.077840in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.125905in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.173969in}{3.978849in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.222033in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.270097in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.318161in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.366225in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.414289in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.462353in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.510417in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.558481in}{3.978663in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.606545in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.654608in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.702672in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.750736in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.798800in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.846863in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.894927in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.942991in}{3.978564in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.991055in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.039118in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.087182in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.135246in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.183309in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.231373in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.279437in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.327500in}{3.978498in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.375564in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.423628in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.471691in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.519755in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.567819in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.615882in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.663946in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.712009in}{3.978459in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.760073in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.808137in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.856200in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.904264in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.952327in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.000391in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.048454in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.096518in}{3.978434in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.144581in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192645in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240709in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288772in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336836in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.384899in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.432963in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481026in}{3.978419in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.529090in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.577153in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.625217in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.673280in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.721344in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.769407in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.817471in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.865534in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.913598in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.961661in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.009725in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.057788in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.105852in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.153915in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.201979in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.250043in}{3.978402in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.298106in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.346170in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.394233in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.442297in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.490360in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538424in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.586487in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.634551in}{3.978398in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.682614in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.730678in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.778741in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.826805in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.874868in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.922932in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.970995in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.019059in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.067122in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.115186in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.163249in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.211313in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.259376in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.307440in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.355503in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.403567in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.451630in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.499694in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.547757in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.595821in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.643884in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.691947in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.740011in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.788074in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.836138in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.884201in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.932265in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980328in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.028392in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.076455in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.124519in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.172582in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.220646in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.268709in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.316773in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.364836in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.412900in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.460963in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.509027in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.557090in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.605154in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.653217in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.701281in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.749344in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.797408in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.845471in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.893535in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.941598in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.989662in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.037725in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.085789in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.133852in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.181916in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.229979in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.278043in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.326106in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.374170in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.422233in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.470297in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.518360in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.566424in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.614487in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.662551in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.710614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.758678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.806741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.854805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.902868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.950932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.998995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.047059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.095122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.143186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.191249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.211651in}{4.640427in}}%
    \pgfpathlineto{\pgfqpoint{2.563767in}{4.640427in}}%
    \pgfpathlineto{\pgfqpoint{2.612911in}{3.527670in}}%
    \pgfpathlineto{\pgfqpoint{2.944207in}{3.527670in}}%
    \pgfpathlineto{\pgfqpoint{2.991534in}{4.048733in}}%
    \pgfpathlineto{\pgfqpoint{3.328783in}{4.048733in}}%
    \pgfpathlineto{\pgfqpoint{3.376961in}{3.970277in}}%
    \pgfpathlineto{\pgfqpoint{3.713313in}{3.970277in}}%
    \pgfpathlineto{\pgfqpoint{3.761363in}{4.001917in}}%
    \pgfpathlineto{\pgfqpoint{4.098076in}{4.001917in}}%
    \pgfpathlineto{\pgfqpoint{4.146178in}{3.952985in}}%
    \pgfpathlineto{\pgfqpoint{4.482332in}{3.952985in}}%
    \pgfpathlineto{\pgfqpoint{4.530354in}{3.989853in}}%
    \pgfpathlineto{\pgfqpoint{4.866930in}{3.989853in}}%
    \pgfpathlineto{\pgfqpoint{4.915012in}{3.976137in}}%
    \pgfpathlineto{\pgfqpoint{5.251430in}{3.976137in}}%
    \pgfpathlineto{\pgfqpoint{5.299490in}{3.978989in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.211651in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.219760in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.268904in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.318048in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.367191in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.416335in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.465479in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.514623in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.563767in}{4.640427in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.612911in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.660239in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.707567in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.754895in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.802223in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.849551in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.896879in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.944207in}{3.527670in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.991534in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.039713in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.087891in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.136069in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.184248in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.232426in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.280604in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.328783in}{4.048733in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.376961in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.425011in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.473061in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.521112in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.569162in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.617212in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.665262in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.713313in}{3.970277in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.761363in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.809465in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.857567in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.905668in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.953770in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.001872in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.049974in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.098076in}{4.001917in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.146178in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.194200in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.242222in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.290244in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.338266in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.386288in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.434310in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.482332in}{3.952985in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.530354in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.578436in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.626519in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.674601in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.722683in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.770765in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.818847in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.866930in}{3.989853in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.915012in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.963072in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.011131in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.059191in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.107251in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.155311in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.203371in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.251430in}{3.976137in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.299490in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347555in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.395619in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.443684in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.491748in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.539813in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.587877in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.635941in}{3.978989in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.684006in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.732070in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.780133in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.828197in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.876261in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.924324in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.972388in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.020452in}{3.978488in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.068515in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.116579in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.164643in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.212706in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.260770in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.308834in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.356898in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.404961in}{3.978556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.453025in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.501089in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.549152in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.597216in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.645279in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.693343in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.741406in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.789470in}{3.978417in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.837534in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.885597in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.933661in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.981724in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.029788in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.077851in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.125915in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.173979in}{3.978440in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.222042in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.270106in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.318169in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.366233in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.414296in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.462360in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.510423in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.558487in}{3.978409in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.606550in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.654614in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.702677in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.750741in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.798804in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.846868in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.894931in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.942995in}{3.978405in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.991058in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.039122in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.087185in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.135249in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.183312in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.231376in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.279439in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.327503in}{3.978399in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.375566in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.423630in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.471693in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.519757in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.567820in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.615884in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.663947in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.712011in}{3.978396in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.760074in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.808138in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.856201in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.904265in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.952328in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.000392in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.048455in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.096519in}{3.978394in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.144582in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192646in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240709in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288773in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336836in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.384900in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.432963in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481027in}{3.978393in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.529090in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.577154in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.625217in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.673281in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.721344in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.769408in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.817471in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.865535in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.913598in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.961662in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.009725in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.057789in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.105852in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.153916in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.201979in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.250043in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.298106in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.346170in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.394233in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.442297in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.490360in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538424in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.586487in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.634551in}{3.978392in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.682614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.730678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.778741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.826805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.874868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.922932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.970995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.019059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.067122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.115186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.163249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.211313in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.259376in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.307440in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.355503in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.403567in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.451630in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.499694in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.547757in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.595821in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.643884in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.691948in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.740011in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.788075in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.836138in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.884202in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.932265in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980328in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.028392in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.076455in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.124519in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.172582in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.220646in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.268709in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.316773in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.364836in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.412900in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.460963in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.509027in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.557090in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.605154in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.653217in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.701281in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.749344in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.797408in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.845471in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.893535in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.941598in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.989662in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.037725in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.085789in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.133852in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.181916in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.229979in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.278043in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.326106in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.374170in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.422233in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.470297in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.518360in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.566424in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.614487in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.662551in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.710614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.758678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.806741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.854805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.902868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.950932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.998995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.047059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.095122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.143186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.191249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.211651in}{3.451788in}}%
    \pgfpathlineto{\pgfqpoint{2.553880in}{3.451788in}}%
    \pgfpathlineto{\pgfqpoint{2.601084in}{4.260149in}}%
    \pgfpathlineto{\pgfqpoint{2.940748in}{4.260149in}}%
    \pgfpathlineto{\pgfqpoint{2.989271in}{4.147143in}}%
    \pgfpathlineto{\pgfqpoint{3.327643in}{4.147143in}}%
    \pgfpathlineto{\pgfqpoint{3.375982in}{4.004527in}}%
    \pgfpathlineto{\pgfqpoint{3.712725in}{4.004527in}}%
    \pgfpathlineto{\pgfqpoint{3.760831in}{4.033287in}}%
    \pgfpathlineto{\pgfqpoint{4.097903in}{4.033287in}}%
    \pgfpathlineto{\pgfqpoint{4.146056in}{3.973420in}}%
    \pgfpathlineto{\pgfqpoint{4.482444in}{3.973420in}}%
    \pgfpathlineto{\pgfqpoint{4.530499in}{3.982551in}}%
    \pgfpathlineto{\pgfqpoint{4.866991in}{3.982551in}}%
    \pgfpathlineto{\pgfqpoint{4.915061in}{3.976965in}}%
    \pgfpathlineto{\pgfqpoint{7.173989in}{3.978056in}}%
    \pgfpathlineto{\pgfqpoint{7.798809in}{3.978238in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfpathlineto{\pgfqpoint{14.191249in}{3.978391in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.852900in}{1.463249in}}{\pgfqpoint{12.697100in}{5.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.211651in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.223452in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.270656in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.317860in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.365064in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.412268in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.459472in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.506676in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.553880in}{3.451788in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.601084in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.649608in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.698131in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.746654in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.795178in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.843701in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.892224in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.940748in}{4.260149in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.989271in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.037610in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.085949in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.134288in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.182627in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.230965in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.279304in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.327643in}{4.147143in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.375982in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.424088in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.472194in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.520301in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.568407in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.616513in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.664619in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.712725in}{4.004527in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.760831in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.808984in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.857138in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.905291in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.953444in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.001597in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.049750in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.097903in}{4.033287in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.146056in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.194111in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.242167in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.290222in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.338278in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.386333in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.434388in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.482444in}{3.973420in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.530499in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.578569in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.626640in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.674710in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.722780in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.770850in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.818921in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.866991in}{3.982551in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.915061in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.963122in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.011184in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.059245in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.107306in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.155367in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.203428in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.251489in}{3.976965in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.299551in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.347614in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.395676in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.443739in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.491802in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.539865in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.587928in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.635991in}{3.978035in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.684054in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.732116in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.780177in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.828239in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.876300in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.924362in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.972423in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.020485in}{3.977220in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.068547in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.116609in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.164672in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.212734in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.260797in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.308859in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.356922in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.404984in}{3.977819in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.453047in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.501110in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.549172in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.597235in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.645298in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.693360in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.741423in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.789485in}{3.977863in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.837548in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.885611in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.933674in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{6.981737in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.029800in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.077863in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.125926in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.173989in}{3.978056in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.222052in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.270115in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.318178in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.366241in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.414304in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.462367in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.510430in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.558493in}{3.978155in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.606557in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.654620in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.702683in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.750746in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.798809in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.846873in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.894936in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.942999in}{3.978238in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.991062in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.039126in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.087189in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.135252in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.183316in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.231379in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.279442in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.327506in}{3.978289in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.375569in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.423632in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.471696in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.519759in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.567823in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.615886in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.663949in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.712013in}{3.978325in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.760076in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.808140in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.856203in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.904266in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{8.952330in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.000393in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.048457in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.096520in}{3.978348in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.144583in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.192647in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.240710in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.288774in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.336837in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.384901in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.432964in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.481028in}{3.978363in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.529091in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.577155in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.625218in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.673281in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.721345in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.769408in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.817472in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.865535in}{3.978373in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.913599in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.961662in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.009726in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.057789in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.105853in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.153916in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.201980in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.250043in}{3.978379in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.298107in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.346170in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.394234in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.442297in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.490360in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.538424in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.586487in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.634551in}{3.978384in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.682614in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.730678in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.778741in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.826805in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.874868in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.922932in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{10.970995in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.019059in}{3.978386in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.067122in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.115186in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.163249in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.211313in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.259376in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.307440in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.355503in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.403567in}{3.978388in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.451630in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.499694in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.547757in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.595821in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.643884in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.691948in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.740011in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.788075in}{3.978389in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.836138in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.884202in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.932265in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.980329in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.028392in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.076456in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.124519in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.172582in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.220646in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.268709in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.316773in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.364836in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.412900in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.460963in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.509027in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.557090in}{3.978390in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.605154in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.653217in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.701281in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.749344in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.797408in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.845471in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.893535in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.941598in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.989662in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.037725in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.085789in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.133852in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.181916in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.229979in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.278043in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.326106in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.374170in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.422233in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.470297in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.518360in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.566424in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.614487in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.662551in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.710614in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.758678in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.806741in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.854805in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.902868in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.950932in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.998995in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.047059in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.095122in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.143186in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
    \begin{pgfscope}%
      \pgfsys@transformshift{14.191249in}{3.978391in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.852900in}{6.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{6.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{4.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.747952in}}{\pgfqpoint{14.411111in}{4.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{6.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{6.411111in}}{\pgfqpoint{14.355556in}{6.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{6.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{6.411111in}}{\pgfqpoint{12.707256in}{6.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{4.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.747952in}}{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{6.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373922in}{6.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{6.197184in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=6.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373922in}{5.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.802227in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=5.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373922in}{5.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.407271in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=5.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{5.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373922in}{5.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
      \pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
      \pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
      \pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
      \pgfpathclose%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{13.096145in}{5.012314in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/infinite_sampling/content/relative_position_errors.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.897567in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.897567in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.897567in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.897567in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{3.736983in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{3.736983in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{3.736983in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=3.736983in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.576399in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.576399in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.576399in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.576399in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.415815in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.415815in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.415815in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.415815in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.255231in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.255231in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.255231in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.255231in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.094647in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.094647in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.094647in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.094647in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.934063in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.934063in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.934063in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.934063in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.077944in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{2.254956in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{2.254956in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{2.254956in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=1.141855in, y=2.134971in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{3.237975in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{3.237975in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{3.237975in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=3.117991in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{4.220995in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.220995in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.605888in}{4.220995in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=4.101010in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimPositionEstimationError{p}{t}\ \ [\%]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.101209in}{2.562832in}}%
    \pgfpathlineto{\pgfqpoint{2.168599in}{3.223183in}}%
    \pgfpathlineto{\pgfqpoint{2.183991in}{3.869909in}}%
    \pgfpathlineto{\pgfqpoint{2.198020in}{3.759962in}}%
    \pgfpathlineto{\pgfqpoint{2.198556in}{2.516332in}}%
    \pgfpathlineto{\pgfqpoint{2.260569in}{3.296594in}}%
    \pgfpathlineto{\pgfqpoint{2.289100in}{4.362166in}}%
    \pgfpathlineto{\pgfqpoint{2.294831in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.299346in}{2.970349in}}%
    \pgfpathlineto{\pgfqpoint{2.359759in}{2.583518in}}%
    \pgfpathlineto{\pgfqpoint{2.387120in}{3.350211in}}%
    \pgfpathlineto{\pgfqpoint{2.392996in}{3.048800in}}%
    \pgfpathlineto{\pgfqpoint{2.398274in}{2.960021in}}%
    \pgfpathlineto{\pgfqpoint{2.466166in}{3.614492in}}%
    \pgfpathlineto{\pgfqpoint{2.478049in}{3.510655in}}%
    \pgfpathlineto{\pgfqpoint{2.492513in}{3.364926in}}%
    \pgfpathlineto{\pgfqpoint{2.495339in}{2.599324in}}%
    \pgfpathlineto{\pgfqpoint{2.568978in}{3.196239in}}%
    \pgfpathlineto{\pgfqpoint{2.572574in}{3.613286in}}%
    \pgfpathlineto{\pgfqpoint{2.592030in}{3.509659in}}%
    \pgfpathlineto{\pgfqpoint{2.592405in}{2.468552in}}%
    \pgfpathlineto{\pgfqpoint{2.659908in}{3.301054in}}%
    \pgfpathlineto{\pgfqpoint{2.678982in}{3.582563in}}%
    \pgfpathlineto{\pgfqpoint{2.689470in}{3.340837in}}%
    \pgfpathlineto{\pgfqpoint{2.691547in}{2.405427in}}%
    \pgfpathlineto{\pgfqpoint{2.753914in}{3.418428in}}%
    \pgfpathlineto{\pgfqpoint{2.782042in}{3.363362in}}%
    \pgfpathlineto{\pgfqpoint{2.787407in}{3.383755in}}%
    \pgfpathlineto{\pgfqpoint{2.790875in}{2.125640in}}%
    \pgfpathlineto{\pgfqpoint{2.850996in}{2.372656in}}%
    \pgfpathlineto{\pgfqpoint{2.881754in}{2.210313in}}%
    \pgfpathlineto{\pgfqpoint{2.886217in}{2.198275in}}%
    \pgfpathlineto{\pgfqpoint{2.890014in}{1.910531in}}%
    \pgfpathlineto{\pgfqpoint{2.948079in}{2.065602in}}%
    \pgfpathlineto{\pgfqpoint{2.981467in}{2.053635in}}%
    \pgfpathlineto{\pgfqpoint{2.989152in}{1.798988in}}%
    \pgfpathlineto{\pgfqpoint{3.045161in}{1.925813in}}%
    \pgfpathlineto{\pgfqpoint{3.081179in}{1.897117in}}%
    \pgfpathlineto{\pgfqpoint{3.083836in}{1.935628in}}%
    \pgfpathlineto{\pgfqpoint{3.088291in}{1.748708in}}%
    \pgfpathlineto{\pgfqpoint{3.143224in}{1.732266in}}%
    \pgfpathlineto{\pgfqpoint{3.180078in}{1.649885in}}%
    \pgfpathlineto{\pgfqpoint{3.182514in}{1.658104in}}%
    \pgfpathlineto{\pgfqpoint{3.187191in}{1.607153in}}%
    \pgfpathlineto{\pgfqpoint{3.242268in}{1.605668in}}%
    \pgfpathlineto{\pgfqpoint{3.278163in}{1.639443in}}%
    \pgfpathlineto{\pgfqpoint{3.281061in}{1.644599in}}%
    \pgfpathlineto{\pgfqpoint{3.285853in}{1.664266in}}%
    \pgfpathlineto{\pgfqpoint{3.341311in}{1.678850in}}%
    \pgfpathlineto{\pgfqpoint{3.376249in}{1.705681in}}%
    \pgfpathlineto{\pgfqpoint{3.379607in}{1.644783in}}%
    \pgfpathlineto{\pgfqpoint{3.384514in}{1.664427in}}%
    \pgfpathlineto{\pgfqpoint{3.440354in}{1.678738in}}%
    \pgfpathlineto{\pgfqpoint{3.474334in}{1.705771in}}%
    \pgfpathlineto{\pgfqpoint{3.478154in}{1.644970in}}%
    \pgfpathlineto{\pgfqpoint{3.483176in}{1.648871in}}%
    \pgfpathlineto{\pgfqpoint{3.538832in}{1.714802in}}%
    \pgfpathlineto{\pgfqpoint{3.572864in}{1.729341in}}%
    \pgfpathlineto{\pgfqpoint{3.576754in}{1.685183in}}%
    \pgfpathlineto{\pgfqpoint{3.581885in}{1.690018in}}%
    \pgfpathlineto{\pgfqpoint{3.636743in}{1.713558in}}%
    \pgfpathlineto{\pgfqpoint{3.671837in}{1.690796in}}%
    \pgfpathlineto{\pgfqpoint{3.675407in}{1.700841in}}%
    \pgfpathlineto{\pgfqpoint{3.680643in}{1.690312in}}%
    \pgfpathlineto{\pgfqpoint{3.734654in}{1.726455in}}%
    \pgfpathlineto{\pgfqpoint{3.770811in}{1.707835in}}%
    \pgfpathlineto{\pgfqpoint{3.774059in}{1.734448in}}%
    \pgfpathlineto{\pgfqpoint{3.779401in}{1.690472in}}%
    \pgfpathlineto{\pgfqpoint{3.832565in}{1.727031in}}%
    \pgfpathlineto{\pgfqpoint{3.869785in}{1.708187in}}%
    \pgfpathlineto{\pgfqpoint{3.872712in}{1.734667in}}%
    \pgfpathlineto{\pgfqpoint{3.878159in}{1.690636in}}%
    \pgfpathlineto{\pgfqpoint{3.930825in}{1.686038in}}%
    \pgfpathlineto{\pgfqpoint{3.968592in}{1.662330in}}%
    \pgfpathlineto{\pgfqpoint{3.971283in}{1.692713in}}%
    \pgfpathlineto{\pgfqpoint{3.976816in}{1.646466in}}%
    \pgfpathlineto{\pgfqpoint{4.029436in}{1.647777in}}%
    \pgfpathlineto{\pgfqpoint{4.067232in}{1.644288in}}%
    \pgfpathlineto{\pgfqpoint{4.069772in}{1.656763in}}%
    \pgfpathlineto{\pgfqpoint{4.075373in}{1.660105in}}%
    \pgfpathlineto{\pgfqpoint{4.128046in}{1.661624in}}%
    \pgfpathlineto{\pgfqpoint{4.165871in}{1.652947in}}%
    \pgfpathlineto{\pgfqpoint{4.168261in}{1.656773in}}%
    \pgfpathlineto{\pgfqpoint{4.173931in}{1.660114in}}%
    \pgfpathlineto{\pgfqpoint{4.226656in}{1.661633in}}%
    \pgfpathlineto{\pgfqpoint{4.264511in}{1.652955in}}%
    \pgfpathlineto{\pgfqpoint{4.266750in}{1.656782in}}%
    \pgfpathlineto{\pgfqpoint{4.272488in}{1.660124in}}%
    \pgfpathlineto{\pgfqpoint{4.325197in}{1.668385in}}%
    \pgfpathlineto{\pgfqpoint{4.363143in}{1.660318in}}%
    \pgfpathlineto{\pgfqpoint{4.365301in}{1.665329in}}%
    \pgfpathlineto{\pgfqpoint{4.371061in}{1.668225in}}%
    \pgfpathlineto{\pgfqpoint{4.423668in}{1.669761in}}%
    \pgfpathlineto{\pgfqpoint{4.461768in}{1.665691in}}%
    \pgfpathlineto{\pgfqpoint{4.463913in}{1.671826in}}%
    \pgfpathlineto{\pgfqpoint{4.469649in}{1.665216in}}%
    \pgfpathlineto{\pgfqpoint{4.522140in}{1.666924in}}%
    \pgfpathlineto{\pgfqpoint{4.560392in}{1.666100in}}%
    \pgfpathlineto{\pgfqpoint{4.562525in}{1.671826in}}%
    \pgfpathlineto{\pgfqpoint{4.568237in}{1.665216in}}%
    \pgfpathlineto{\pgfqpoint{4.620611in}{1.666926in}}%
    \pgfpathlineto{\pgfqpoint{4.659016in}{1.666101in}}%
    \pgfpathlineto{\pgfqpoint{4.661138in}{1.671826in}}%
    \pgfpathlineto{\pgfqpoint{4.666824in}{1.665216in}}%
    \pgfpathlineto{\pgfqpoint{4.719131in}{1.661949in}}%
    \pgfpathlineto{\pgfqpoint{4.757624in}{1.661228in}}%
    \pgfpathlineto{\pgfqpoint{4.759727in}{1.666279in}}%
    \pgfpathlineto{\pgfqpoint{4.765403in}{1.660023in}}%
    \pgfpathlineto{\pgfqpoint{4.856216in}{1.660006in}}%
    \pgfpathlineto{\pgfqpoint{4.858293in}{1.662285in}}%
    \pgfpathlineto{\pgfqpoint{4.916269in}{1.662376in}}%
    \pgfpathlineto{\pgfqpoint{4.954807in}{1.660947in}}%
    \pgfpathlineto{\pgfqpoint{4.956860in}{1.662286in}}%
    \pgfpathlineto{\pgfqpoint{5.014838in}{1.662377in}}%
    \pgfpathlineto{\pgfqpoint{5.053399in}{1.660947in}}%
    \pgfpathlineto{\pgfqpoint{5.055426in}{1.662286in}}%
    \pgfpathlineto{\pgfqpoint{5.507635in}{1.662160in}}%
    \pgfpathlineto{\pgfqpoint{5.546346in}{1.661390in}}%
    \pgfpathlineto{\pgfqpoint{5.548301in}{1.662901in}}%
    \pgfpathlineto{\pgfqpoint{5.553971in}{1.662068in}}%
    \pgfpathlineto{\pgfqpoint{5.842087in}{1.661893in}}%
    \pgfpathlineto{\pgfqpoint{5.844023in}{1.662391in}}%
    \pgfpathlineto{\pgfqpoint{6.099062in}{1.662373in}}%
    \pgfpathlineto{\pgfqpoint{6.334979in}{1.662050in}}%
    \pgfpathlineto{\pgfqpoint{6.336896in}{1.662424in}}%
    \pgfpathlineto{\pgfqpoint{6.394778in}{1.662246in}}%
    \pgfpathlineto{\pgfqpoint{6.729284in}{1.662179in}}%
    \pgfpathlineto{\pgfqpoint{6.736830in}{1.662387in}}%
    \pgfpathlineto{\pgfqpoint{7.722562in}{1.662410in}}%
    \pgfpathlineto{\pgfqpoint{9.792611in}{1.662413in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.117686in}{2.988148in}}%
    \pgfpathlineto{\pgfqpoint{2.129794in}{2.584102in}}%
    \pgfpathlineto{\pgfqpoint{2.202663in}{2.593679in}}%
    \pgfpathlineto{\pgfqpoint{2.214091in}{2.163214in}}%
    \pgfpathlineto{\pgfqpoint{2.221764in}{2.266369in}}%
    \pgfpathlineto{\pgfqpoint{2.222796in}{2.761269in}}%
    \pgfpathlineto{\pgfqpoint{2.299475in}{3.776402in}}%
    \pgfpathlineto{\pgfqpoint{2.314881in}{2.845954in}}%
    \pgfpathlineto{\pgfqpoint{2.320954in}{3.550080in}}%
    \pgfpathlineto{\pgfqpoint{2.327905in}{2.785385in}}%
    \pgfpathlineto{\pgfqpoint{2.397639in}{3.160568in}}%
    \pgfpathlineto{\pgfqpoint{2.427361in}{2.089925in}}%
    \pgfpathlineto{\pgfqpoint{2.497156in}{2.532848in}}%
    \pgfpathlineto{\pgfqpoint{2.510874in}{2.429979in}}%
    \pgfpathlineto{\pgfqpoint{2.516854in}{3.109030in}}%
    \pgfpathlineto{\pgfqpoint{2.533769in}{2.887858in}}%
    \pgfpathlineto{\pgfqpoint{2.596673in}{3.069630in}}%
    \pgfpathlineto{\pgfqpoint{2.607783in}{3.686269in}}%
    \pgfpathlineto{\pgfqpoint{2.607939in}{2.895806in}}%
    \pgfpathlineto{\pgfqpoint{2.640176in}{3.125781in}}%
    \pgfpathlineto{\pgfqpoint{2.696190in}{3.147794in}}%
    \pgfpathlineto{\pgfqpoint{2.698713in}{3.319037in}}%
    \pgfpathlineto{\pgfqpoint{2.705005in}{2.218407in}}%
    \pgfpathlineto{\pgfqpoint{2.743236in}{3.000484in}}%
    \pgfpathlineto{\pgfqpoint{2.792719in}{3.422351in}}%
    \pgfpathlineto{\pgfqpoint{2.802942in}{2.126925in}}%
    \pgfpathlineto{\pgfqpoint{2.842949in}{1.998446in}}%
    \pgfpathlineto{\pgfqpoint{2.889801in}{2.189802in}}%
    \pgfpathlineto{\pgfqpoint{2.894657in}{1.919025in}}%
    \pgfpathlineto{\pgfqpoint{2.901752in}{1.751474in}}%
    \pgfpathlineto{\pgfqpoint{2.942661in}{1.775747in}}%
    \pgfpathlineto{\pgfqpoint{2.986884in}{1.979556in}}%
    \pgfpathlineto{\pgfqpoint{2.993796in}{1.923026in}}%
    \pgfpathlineto{\pgfqpoint{3.000561in}{1.707955in}}%
    \pgfpathlineto{\pgfqpoint{3.042374in}{1.716943in}}%
    \pgfpathlineto{\pgfqpoint{3.083967in}{1.878202in}}%
    \pgfpathlineto{\pgfqpoint{3.099370in}{1.645287in}}%
    \pgfpathlineto{\pgfqpoint{3.141273in}{1.666391in}}%
    \pgfpathlineto{\pgfqpoint{3.182030in}{1.688891in}}%
    \pgfpathlineto{\pgfqpoint{3.191835in}{1.682510in}}%
    \pgfpathlineto{\pgfqpoint{3.198049in}{1.660713in}}%
    \pgfpathlineto{\pgfqpoint{3.239358in}{1.691173in}}%
    \pgfpathlineto{\pgfqpoint{3.281073in}{1.689408in}}%
    \pgfpathlineto{\pgfqpoint{3.290496in}{1.705319in}}%
    \pgfpathlineto{\pgfqpoint{3.296595in}{1.699527in}}%
    \pgfpathlineto{\pgfqpoint{3.337444in}{1.729548in}}%
    \pgfpathlineto{\pgfqpoint{3.380116in}{1.739532in}}%
    \pgfpathlineto{\pgfqpoint{3.389158in}{1.759269in}}%
    \pgfpathlineto{\pgfqpoint{3.395142in}{1.699539in}}%
    \pgfpathlineto{\pgfqpoint{3.435529in}{1.729740in}}%
    \pgfpathlineto{\pgfqpoint{3.479159in}{1.739490in}}%
    \pgfpathlineto{\pgfqpoint{3.487819in}{1.712352in}}%
    \pgfpathlineto{\pgfqpoint{3.493689in}{1.649969in}}%
    \pgfpathlineto{\pgfqpoint{3.534058in}{1.683539in}}%
    \pgfpathlineto{\pgfqpoint{3.577637in}{1.688502in}}%
    \pgfpathlineto{\pgfqpoint{3.586529in}{1.693272in}}%
    \pgfpathlineto{\pgfqpoint{3.592289in}{1.641094in}}%
    \pgfpathlineto{\pgfqpoint{3.633032in}{1.624316in}}%
    \pgfpathlineto{\pgfqpoint{3.675548in}{1.654958in}}%
    \pgfpathlineto{\pgfqpoint{3.685287in}{1.641938in}}%
    \pgfpathlineto{\pgfqpoint{3.690942in}{1.642431in}}%
    \pgfpathlineto{\pgfqpoint{3.732006in}{1.631424in}}%
    \pgfpathlineto{\pgfqpoint{3.773459in}{1.675449in}}%
    \pgfpathlineto{\pgfqpoint{3.784044in}{1.626568in}}%
    \pgfpathlineto{\pgfqpoint{3.789594in}{1.642900in}}%
    \pgfpathlineto{\pgfqpoint{3.830980in}{1.631596in}}%
    \pgfpathlineto{\pgfqpoint{3.871370in}{1.676097in}}%
    \pgfpathlineto{\pgfqpoint{3.882802in}{1.634992in}}%
    \pgfpathlineto{\pgfqpoint{3.888247in}{1.651447in}}%
    \pgfpathlineto{\pgfqpoint{3.929787in}{1.643518in}}%
    \pgfpathlineto{\pgfqpoint{3.969631in}{1.661477in}}%
    \pgfpathlineto{\pgfqpoint{3.981459in}{1.623235in}}%
    \pgfpathlineto{\pgfqpoint{3.986818in}{1.645293in}}%
    \pgfpathlineto{\pgfqpoint{4.028426in}{1.641831in}}%
    \pgfpathlineto{\pgfqpoint{4.068241in}{1.643024in}}%
    \pgfpathlineto{\pgfqpoint{4.080017in}{1.646223in}}%
    \pgfpathlineto{\pgfqpoint{4.085307in}{1.659076in}}%
    \pgfpathlineto{\pgfqpoint{4.127066in}{1.650442in}}%
    \pgfpathlineto{\pgfqpoint{4.166851in}{1.651782in}}%
    \pgfpathlineto{\pgfqpoint{4.178574in}{1.655206in}}%
    \pgfpathlineto{\pgfqpoint{4.183796in}{1.659085in}}%
    \pgfpathlineto{\pgfqpoint{4.225706in}{1.650451in}}%
    \pgfpathlineto{\pgfqpoint{4.265461in}{1.651791in}}%
    \pgfpathlineto{\pgfqpoint{4.277132in}{1.655808in}}%
    \pgfpathlineto{\pgfqpoint{4.282285in}{1.659623in}}%
    \pgfpathlineto{\pgfqpoint{4.324338in}{1.651097in}}%
    \pgfpathlineto{\pgfqpoint{4.364002in}{1.653935in}}%
    \pgfpathlineto{\pgfqpoint{4.375704in}{1.656746in}}%
    \pgfpathlineto{\pgfqpoint{4.380835in}{1.662353in}}%
    \pgfpathlineto{\pgfqpoint{4.422962in}{1.658310in}}%
    \pgfpathlineto{\pgfqpoint{4.462473in}{1.660033in}}%
    \pgfpathlineto{\pgfqpoint{4.474292in}{1.653425in}}%
    \pgfpathlineto{\pgfqpoint{4.479448in}{1.659185in}}%
    \pgfpathlineto{\pgfqpoint{4.521587in}{1.658764in}}%
    \pgfpathlineto{\pgfqpoint{4.560945in}{1.660465in}}%
    \pgfpathlineto{\pgfqpoint{4.572880in}{1.653846in}}%
    \pgfpathlineto{\pgfqpoint{4.578060in}{1.659185in}}%
    \pgfpathlineto{\pgfqpoint{4.620211in}{1.658764in}}%
    \pgfpathlineto{\pgfqpoint{4.659416in}{1.660467in}}%
    \pgfpathlineto{\pgfqpoint{4.671468in}{1.655004in}}%
    \pgfpathlineto{\pgfqpoint{4.676672in}{1.660372in}}%
    \pgfpathlineto{\pgfqpoint{4.757936in}{1.660405in}}%
    \pgfpathlineto{\pgfqpoint{4.770046in}{1.654309in}}%
    \pgfpathlineto{\pgfqpoint{4.775262in}{1.659153in}}%
    \pgfpathlineto{\pgfqpoint{4.868616in}{1.659141in}}%
    \pgfpathlineto{\pgfqpoint{4.873828in}{1.661440in}}%
    \pgfpathlineto{\pgfqpoint{4.916002in}{1.660002in}}%
    \pgfpathlineto{\pgfqpoint{4.967185in}{1.660089in}}%
    \pgfpathlineto{\pgfqpoint{4.972395in}{1.661440in}}%
    \pgfpathlineto{\pgfqpoint{5.014594in}{1.660002in}}%
    \pgfpathlineto{\pgfqpoint{5.065754in}{1.660133in}}%
    \pgfpathlineto{\pgfqpoint{5.070961in}{1.661484in}}%
    \pgfpathlineto{\pgfqpoint{5.113185in}{1.660051in}}%
    \pgfpathlineto{\pgfqpoint{5.164325in}{1.660190in}}%
    \pgfpathlineto{\pgfqpoint{5.169532in}{1.661679in}}%
    \pgfpathlineto{\pgfqpoint{5.211775in}{1.660602in}}%
    \pgfpathlineto{\pgfqpoint{5.349319in}{1.660795in}}%
    \pgfpathlineto{\pgfqpoint{5.361471in}{1.659906in}}%
    \pgfpathlineto{\pgfqpoint{5.366684in}{1.661434in}}%
    \pgfpathlineto{\pgfqpoint{5.460043in}{1.660283in}}%
    \pgfpathlineto{\pgfqpoint{5.465260in}{1.661809in}}%
    \pgfpathlineto{\pgfqpoint{5.558615in}{1.660224in}}%
    \pgfpathlineto{\pgfqpoint{5.563835in}{1.661730in}}%
    \pgfpathlineto{\pgfqpoint{5.743583in}{1.661555in}}%
    \pgfpathlineto{\pgfqpoint{6.690479in}{1.662188in}}%
    \pgfpathlineto{\pgfqpoint{7.135765in}{1.662227in}}%
    \pgfpathlineto{\pgfqpoint{7.183356in}{1.662300in}}%
    \pgfpathlineto{\pgfqpoint{8.121499in}{1.662370in}}%
    \pgfpathlineto{\pgfqpoint{8.323912in}{1.662398in}}%
    \pgfpathlineto{\pgfqpoint{12.210637in}{1.662413in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.119580in}{2.380559in}}%
    \pgfpathlineto{\pgfqpoint{2.157857in}{2.803734in}}%
    \pgfpathlineto{\pgfqpoint{2.186028in}{2.726006in}}%
    \pgfpathlineto{\pgfqpoint{2.190984in}{2.168796in}}%
    \pgfpathlineto{\pgfqpoint{2.224690in}{2.262882in}}%
    \pgfpathlineto{\pgfqpoint{2.258647in}{2.668906in}}%
    \pgfpathlineto{\pgfqpoint{2.277998in}{2.558391in}}%
    \pgfpathlineto{\pgfqpoint{2.287796in}{2.046675in}}%
    \pgfpathlineto{\pgfqpoint{2.329799in}{2.860989in}}%
    \pgfpathlineto{\pgfqpoint{2.357575in}{2.964631in}}%
    \pgfpathlineto{\pgfqpoint{2.377188in}{2.436606in}}%
    \pgfpathlineto{\pgfqpoint{2.385960in}{1.987327in}}%
    \pgfpathlineto{\pgfqpoint{2.427819in}{2.139257in}}%
    \pgfpathlineto{\pgfqpoint{2.454640in}{2.156343in}}%
    \pgfpathlineto{\pgfqpoint{2.483595in}{2.696048in}}%
    \pgfpathlineto{\pgfqpoint{2.485477in}{2.517340in}}%
    \pgfpathlineto{\pgfqpoint{2.518748in}{2.269660in}}%
    \pgfpathlineto{\pgfqpoint{2.551705in}{2.597075in}}%
    \pgfpathlineto{\pgfqpoint{2.584994in}{2.185722in}}%
    \pgfpathlineto{\pgfqpoint{2.590003in}{2.208966in}}%
    \pgfpathlineto{\pgfqpoint{2.609677in}{1.990216in}}%
    \pgfpathlineto{\pgfqpoint{2.648771in}{2.859972in}}%
    \pgfpathlineto{\pgfqpoint{2.684511in}{2.201906in}}%
    \pgfpathlineto{\pgfqpoint{2.696410in}{2.767121in}}%
    \pgfpathlineto{\pgfqpoint{2.700607in}{2.143588in}}%
    \pgfpathlineto{\pgfqpoint{2.746708in}{2.723233in}}%
    \pgfpathlineto{\pgfqpoint{2.783839in}{2.102599in}}%
    \pgfpathlineto{\pgfqpoint{2.794613in}{3.044301in}}%
    \pgfpathlineto{\pgfqpoint{2.799470in}{2.104626in}}%
    \pgfpathlineto{\pgfqpoint{2.845518in}{2.121587in}}%
    \pgfpathlineto{\pgfqpoint{2.882978in}{1.925258in}}%
    \pgfpathlineto{\pgfqpoint{2.891695in}{2.182942in}}%
    \pgfpathlineto{\pgfqpoint{2.899183in}{1.777076in}}%
    \pgfpathlineto{\pgfqpoint{2.944327in}{1.836626in}}%
    \pgfpathlineto{\pgfqpoint{2.982117in}{1.691113in}}%
    \pgfpathlineto{\pgfqpoint{2.988778in}{1.804373in}}%
    \pgfpathlineto{\pgfqpoint{2.998895in}{1.700655in}}%
    \pgfpathlineto{\pgfqpoint{3.043137in}{1.837776in}}%
    \pgfpathlineto{\pgfqpoint{3.081255in}{1.659361in}}%
    \pgfpathlineto{\pgfqpoint{3.085861in}{1.741389in}}%
    \pgfpathlineto{\pgfqpoint{3.098608in}{1.610461in}}%
    \pgfpathlineto{\pgfqpoint{3.141815in}{1.696285in}}%
    \pgfpathlineto{\pgfqpoint{3.180156in}{1.670450in}}%
    \pgfpathlineto{\pgfqpoint{3.183924in}{1.714716in}}%
    \pgfpathlineto{\pgfqpoint{3.197507in}{1.628517in}}%
    \pgfpathlineto{\pgfqpoint{3.240361in}{1.629434in}}%
    \pgfpathlineto{\pgfqpoint{3.278817in}{1.646231in}}%
    \pgfpathlineto{\pgfqpoint{3.282967in}{1.651642in}}%
    \pgfpathlineto{\pgfqpoint{3.295592in}{1.676369in}}%
    \pgfpathlineto{\pgfqpoint{3.338908in}{1.634717in}}%
    \pgfpathlineto{\pgfqpoint{3.377479in}{1.652344in}}%
    \pgfpathlineto{\pgfqpoint{3.393677in}{1.676451in}}%
    \pgfpathlineto{\pgfqpoint{3.437455in}{1.634888in}}%
    \pgfpathlineto{\pgfqpoint{3.476140in}{1.638552in}}%
    \pgfpathlineto{\pgfqpoint{3.491763in}{1.658797in}}%
    \pgfpathlineto{\pgfqpoint{3.536055in}{1.621347in}}%
    \pgfpathlineto{\pgfqpoint{3.574850in}{1.624468in}}%
    \pgfpathlineto{\pgfqpoint{3.579531in}{1.629021in}}%
    \pgfpathlineto{\pgfqpoint{3.590292in}{1.649248in}}%
    \pgfpathlineto{\pgfqpoint{3.634708in}{1.667321in}}%
    \pgfpathlineto{\pgfqpoint{3.673607in}{1.656221in}}%
    \pgfpathlineto{\pgfqpoint{3.677442in}{1.686158in}}%
    \pgfpathlineto{\pgfqpoint{3.689266in}{1.650257in}}%
    \pgfpathlineto{\pgfqpoint{3.733360in}{1.696838in}}%
    \pgfpathlineto{\pgfqpoint{3.772365in}{1.653013in}}%
    \pgfpathlineto{\pgfqpoint{3.775353in}{1.684429in}}%
    \pgfpathlineto{\pgfqpoint{3.788240in}{1.650631in}}%
    \pgfpathlineto{\pgfqpoint{3.832013in}{1.697042in}}%
    \pgfpathlineto{\pgfqpoint{3.871123in}{1.653154in}}%
    \pgfpathlineto{\pgfqpoint{3.873264in}{1.685046in}}%
    \pgfpathlineto{\pgfqpoint{3.887214in}{1.657255in}}%
    \pgfpathlineto{\pgfqpoint{3.930584in}{1.699309in}}%
    \pgfpathlineto{\pgfqpoint{3.969780in}{1.661581in}}%
    \pgfpathlineto{\pgfqpoint{3.971525in}{1.676685in}}%
    \pgfpathlineto{\pgfqpoint{3.986021in}{1.651803in}}%
    \pgfpathlineto{\pgfqpoint{4.029073in}{1.663995in}}%
    \pgfpathlineto{\pgfqpoint{4.068338in}{1.667418in}}%
    \pgfpathlineto{\pgfqpoint{4.070135in}{1.668761in}}%
    \pgfpathlineto{\pgfqpoint{4.084660in}{1.664841in}}%
    \pgfpathlineto{\pgfqpoint{4.166895in}{1.672325in}}%
    \pgfpathlineto{\pgfqpoint{4.168745in}{1.673734in}}%
    \pgfpathlineto{\pgfqpoint{4.183300in}{1.664850in}}%
    \pgfpathlineto{\pgfqpoint{4.267355in}{1.673743in}}%
    \pgfpathlineto{\pgfqpoint{4.281940in}{1.660048in}}%
    \pgfpathlineto{\pgfqpoint{4.324601in}{1.666231in}}%
    \pgfpathlineto{\pgfqpoint{4.364025in}{1.669283in}}%
    \pgfpathlineto{\pgfqpoint{4.365896in}{1.672008in}}%
    \pgfpathlineto{\pgfqpoint{4.380572in}{1.662769in}}%
    \pgfpathlineto{\pgfqpoint{4.423214in}{1.669473in}}%
    \pgfpathlineto{\pgfqpoint{4.462613in}{1.662771in}}%
    \pgfpathlineto{\pgfqpoint{4.464367in}{1.664167in}}%
    \pgfpathlineto{\pgfqpoint{4.479196in}{1.659613in}}%
    \pgfpathlineto{\pgfqpoint{4.521826in}{1.665693in}}%
    \pgfpathlineto{\pgfqpoint{4.561201in}{1.659074in}}%
    \pgfpathlineto{\pgfqpoint{4.562839in}{1.660670in}}%
    \pgfpathlineto{\pgfqpoint{4.577821in}{1.659613in}}%
    \pgfpathlineto{\pgfqpoint{4.620438in}{1.665693in}}%
    \pgfpathlineto{\pgfqpoint{4.659789in}{1.659073in}}%
    \pgfpathlineto{\pgfqpoint{4.661310in}{1.660672in}}%
    \pgfpathlineto{\pgfqpoint{4.676445in}{1.661317in}}%
    \pgfpathlineto{\pgfqpoint{4.719028in}{1.666663in}}%
    \pgfpathlineto{\pgfqpoint{4.759830in}{1.660843in}}%
    \pgfpathlineto{\pgfqpoint{4.775053in}{1.660114in}}%
    \pgfpathlineto{\pgfqpoint{4.817594in}{1.662393in}}%
    \pgfpathlineto{\pgfqpoint{4.873645in}{1.662382in}}%
    \pgfpathlineto{\pgfqpoint{4.916161in}{1.663740in}}%
    \pgfpathlineto{\pgfqpoint{4.956968in}{1.663825in}}%
    \pgfpathlineto{\pgfqpoint{4.972236in}{1.662382in}}%
    \pgfpathlineto{\pgfqpoint{5.014727in}{1.663741in}}%
    \pgfpathlineto{\pgfqpoint{5.055537in}{1.663825in}}%
    \pgfpathlineto{\pgfqpoint{5.070828in}{1.662020in}}%
    \pgfpathlineto{\pgfqpoint{5.113298in}{1.663526in}}%
    \pgfpathlineto{\pgfqpoint{5.154099in}{1.663660in}}%
    \pgfpathlineto{\pgfqpoint{5.169419in}{1.662214in}}%
    \pgfpathlineto{\pgfqpoint{5.211874in}{1.663807in}}%
    \pgfpathlineto{\pgfqpoint{5.268009in}{1.661970in}}%
    \pgfpathlineto{\pgfqpoint{5.310450in}{1.663525in}}%
    \pgfpathlineto{\pgfqpoint{5.366599in}{1.661970in}}%
    \pgfpathlineto{\pgfqpoint{5.409026in}{1.663525in}}%
    \pgfpathlineto{\pgfqpoint{5.465190in}{1.662033in}}%
    \pgfpathlineto{\pgfqpoint{5.507601in}{1.663563in}}%
    \pgfpathlineto{\pgfqpoint{5.563775in}{1.661954in}}%
    \pgfpathlineto{\pgfqpoint{5.646905in}{1.662587in}}%
    \pgfpathlineto{\pgfqpoint{5.662355in}{1.662298in}}%
    \pgfpathlineto{\pgfqpoint{5.745477in}{1.662637in}}%
    \pgfpathlineto{\pgfqpoint{5.760936in}{1.662298in}}%
    \pgfpathlineto{\pgfqpoint{5.844048in}{1.662637in}}%
    \pgfpathlineto{\pgfqpoint{5.859516in}{1.662290in}}%
    \pgfpathlineto{\pgfqpoint{5.942619in}{1.662594in}}%
    \pgfpathlineto{\pgfqpoint{5.958095in}{1.662262in}}%
    \pgfpathlineto{\pgfqpoint{6.099048in}{1.662691in}}%
    \pgfpathlineto{\pgfqpoint{6.648137in}{1.662370in}}%
    \pgfpathlineto{\pgfqpoint{6.926940in}{1.662519in}}%
    \pgfpathlineto{\pgfqpoint{6.943864in}{1.662384in}}%
    \pgfpathlineto{\pgfqpoint{7.338164in}{1.662399in}}%
    \pgfpathlineto{\pgfqpoint{8.028187in}{1.662408in}}%
    \pgfpathlineto{\pgfqpoint{9.844862in}{1.662417in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfpathlineto{\pgfqpoint{14.182117in}{1.662414in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.605888in}{1.463249in}}{\pgfqpoint{12.944112in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.125204in}{2.524795in}}%
    \pgfpathlineto{\pgfqpoint{2.151697in}{2.774026in}}%
    \pgfpathlineto{\pgfqpoint{2.180760in}{2.599287in}}%
    \pgfpathlineto{\pgfqpoint{2.197144in}{1.841413in}}%
    \pgfpathlineto{\pgfqpoint{2.230314in}{2.373647in}}%
    \pgfpathlineto{\pgfqpoint{2.248508in}{2.708169in}}%
    \pgfpathlineto{\pgfqpoint{2.272731in}{2.942347in}}%
    \pgfpathlineto{\pgfqpoint{2.297934in}{1.896172in}}%
    \pgfpathlineto{\pgfqpoint{2.335423in}{2.796300in}}%
    \pgfpathlineto{\pgfqpoint{2.346673in}{3.313289in}}%
    \pgfpathlineto{\pgfqpoint{2.371920in}{2.572380in}}%
    \pgfpathlineto{\pgfqpoint{2.396862in}{1.930418in}}%
    \pgfpathlineto{\pgfqpoint{2.433443in}{1.889148in}}%
    \pgfpathlineto{\pgfqpoint{2.446190in}{2.605209in}}%
    \pgfpathlineto{\pgfqpoint{2.478328in}{2.747770in}}%
    \pgfpathlineto{\pgfqpoint{2.493927in}{2.333308in}}%
    \pgfpathlineto{\pgfqpoint{2.524372in}{2.369920in}}%
    \pgfpathlineto{\pgfqpoint{2.545707in}{2.874941in}}%
    \pgfpathlineto{\pgfqpoint{2.584735in}{2.996146in}}%
    \pgfpathlineto{\pgfqpoint{2.590993in}{2.023689in}}%
    \pgfpathlineto{\pgfqpoint{2.615301in}{2.085464in}}%
    \pgfpathlineto{\pgfqpoint{2.645224in}{2.626275in}}%
    \pgfpathlineto{\pgfqpoint{2.688058in}{2.336070in}}%
    \pgfpathlineto{\pgfqpoint{2.691143in}{2.658447in}}%
    \pgfpathlineto{\pgfqpoint{2.706231in}{2.168998in}}%
    \pgfpathlineto{\pgfqpoint{2.744552in}{2.633995in}}%
    \pgfpathlineto{\pgfqpoint{2.785995in}{2.121847in}}%
    \pgfpathlineto{\pgfqpoint{2.794203in}{2.398537in}}%
    \pgfpathlineto{\pgfqpoint{2.800237in}{2.110166in}}%
    \pgfpathlineto{\pgfqpoint{2.843691in}{2.003051in}}%
    \pgfpathlineto{\pgfqpoint{2.884805in}{1.919898in}}%
    \pgfpathlineto{\pgfqpoint{2.893915in}{1.666879in}}%
    \pgfpathlineto{\pgfqpoint{2.897319in}{1.763490in}}%
    \pgfpathlineto{\pgfqpoint{2.942829in}{1.754777in}}%
    \pgfpathlineto{\pgfqpoint{2.983614in}{1.679598in}}%
    \pgfpathlineto{\pgfqpoint{2.994402in}{1.698186in}}%
    \pgfpathlineto{\pgfqpoint{3.041968in}{1.622501in}}%
    \pgfpathlineto{\pgfqpoint{3.082424in}{1.639830in}}%
    \pgfpathlineto{\pgfqpoint{3.091484in}{1.743604in}}%
    \pgfpathlineto{\pgfqpoint{3.093340in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{3.140868in}{1.605457in}}%
    \pgfpathlineto{\pgfqpoint{3.181102in}{1.663564in}}%
    \pgfpathlineto{\pgfqpoint{3.189547in}{1.712666in}}%
    \pgfpathlineto{\pgfqpoint{3.192239in}{1.622252in}}%
    \pgfpathlineto{\pgfqpoint{3.239530in}{1.641062in}}%
    \pgfpathlineto{\pgfqpoint{3.279649in}{1.641941in}}%
    \pgfpathlineto{\pgfqpoint{3.288591in}{1.645312in}}%
    \pgfpathlineto{\pgfqpoint{3.290325in}{1.672335in}}%
    \pgfpathlineto{\pgfqpoint{3.338191in}{1.696050in}}%
    \pgfpathlineto{\pgfqpoint{3.378195in}{1.648359in}}%
    \pgfpathlineto{\pgfqpoint{3.387634in}{1.653702in}}%
    \pgfpathlineto{\pgfqpoint{3.388410in}{1.672435in}}%
    \pgfpathlineto{\pgfqpoint{3.436853in}{1.678197in}}%
    \pgfpathlineto{\pgfqpoint{3.476742in}{1.634007in}}%
    \pgfpathlineto{\pgfqpoint{3.486495in}{1.672303in}}%
    \pgfpathlineto{\pgfqpoint{3.486677in}{1.655244in}}%
    \pgfpathlineto{\pgfqpoint{3.535562in}{1.659603in}}%
    \pgfpathlineto{\pgfqpoint{3.575342in}{1.620183in}}%
    \pgfpathlineto{\pgfqpoint{3.585025in}{1.648390in}}%
    \pgfpathlineto{\pgfqpoint{3.585155in}{1.645895in}}%
    \pgfpathlineto{\pgfqpoint{3.634320in}{1.636118in}}%
    \pgfpathlineto{\pgfqpoint{3.673995in}{1.651776in}}%
    \pgfpathlineto{\pgfqpoint{3.683066in}{1.684701in}}%
    \pgfpathlineto{\pgfqpoint{3.683999in}{1.647012in}}%
    \pgfpathlineto{\pgfqpoint{3.733078in}{1.611185in}}%
    \pgfpathlineto{\pgfqpoint{3.772648in}{1.648477in}}%
    \pgfpathlineto{\pgfqpoint{3.780977in}{1.682920in}}%
    \pgfpathlineto{\pgfqpoint{3.782972in}{1.647417in}}%
    \pgfpathlineto{\pgfqpoint{3.831836in}{1.611533in}}%
    \pgfpathlineto{\pgfqpoint{3.871300in}{1.648647in}}%
    \pgfpathlineto{\pgfqpoint{3.878888in}{1.683566in}}%
    \pgfpathlineto{\pgfqpoint{3.881946in}{1.654460in}}%
    \pgfpathlineto{\pgfqpoint{3.930493in}{1.623568in}}%
    \pgfpathlineto{\pgfqpoint{3.969871in}{1.658203in}}%
    \pgfpathlineto{\pgfqpoint{3.977148in}{1.674607in}}%
    \pgfpathlineto{\pgfqpoint{3.980753in}{1.648690in}}%
    \pgfpathlineto{\pgfqpoint{4.029050in}{1.651988in}}%
    \pgfpathlineto{\pgfqpoint{4.075759in}{1.666099in}}%
    \pgfpathlineto{\pgfqpoint{4.079393in}{1.662069in}}%
    \pgfpathlineto{\pgfqpoint{4.127608in}{1.665688in}}%
    \pgfpathlineto{\pgfqpoint{4.174369in}{1.671182in}}%
    \pgfpathlineto{\pgfqpoint{4.178033in}{1.662078in}}%
    \pgfpathlineto{\pgfqpoint{4.226165in}{1.665697in}}%
    \pgfpathlineto{\pgfqpoint{4.272979in}{1.671192in}}%
    \pgfpathlineto{\pgfqpoint{4.276672in}{1.660933in}}%
    \pgfpathlineto{\pgfqpoint{4.324738in}{1.663911in}}%
    \pgfpathlineto{\pgfqpoint{4.363889in}{1.670087in}}%
    \pgfpathlineto{\pgfqpoint{4.371520in}{1.672800in}}%
    \pgfpathlineto{\pgfqpoint{4.375304in}{1.663636in}}%
    \pgfpathlineto{\pgfqpoint{4.423326in}{1.657238in}}%
    \pgfpathlineto{\pgfqpoint{4.469991in}{1.664990in}}%
    \pgfpathlineto{\pgfqpoint{4.473929in}{1.660505in}}%
    \pgfpathlineto{\pgfqpoint{4.521914in}{1.654185in}}%
    \pgfpathlineto{\pgfqpoint{4.568463in}{1.661521in}}%
    \pgfpathlineto{\pgfqpoint{4.572553in}{1.660505in}}%
    \pgfpathlineto{\pgfqpoint{4.620501in}{1.654186in}}%
    \pgfpathlineto{\pgfqpoint{4.671178in}{1.661211in}}%
    \pgfpathlineto{\pgfqpoint{4.719080in}{1.655293in}}%
    \pgfpathlineto{\pgfqpoint{4.765454in}{1.660739in}}%
    \pgfpathlineto{\pgfqpoint{4.769786in}{1.660006in}}%
    \pgfpathlineto{\pgfqpoint{4.817649in}{1.660013in}}%
    \pgfpathlineto{\pgfqpoint{4.868377in}{1.662276in}}%
    \pgfpathlineto{\pgfqpoint{4.916218in}{1.662283in}}%
    \pgfpathlineto{\pgfqpoint{4.962592in}{1.663721in}}%
    \pgfpathlineto{\pgfqpoint{4.966969in}{1.662276in}}%
    \pgfpathlineto{\pgfqpoint{5.014788in}{1.662284in}}%
    \pgfpathlineto{\pgfqpoint{5.061161in}{1.663721in}}%
    \pgfpathlineto{\pgfqpoint{5.065560in}{1.662141in}}%
    \pgfpathlineto{\pgfqpoint{5.113359in}{1.662074in}}%
    \pgfpathlineto{\pgfqpoint{5.159723in}{1.663779in}}%
    \pgfpathlineto{\pgfqpoint{5.164151in}{1.662334in}}%
    \pgfpathlineto{\pgfqpoint{5.211931in}{1.661450in}}%
    \pgfpathlineto{\pgfqpoint{5.258280in}{1.663183in}}%
    \pgfpathlineto{\pgfqpoint{5.262741in}{1.662090in}}%
    \pgfpathlineto{\pgfqpoint{5.310504in}{1.661207in}}%
    \pgfpathlineto{\pgfqpoint{5.356837in}{1.662904in}}%
    \pgfpathlineto{\pgfqpoint{5.361332in}{1.662091in}}%
    \pgfpathlineto{\pgfqpoint{5.409077in}{1.661207in}}%
    \pgfpathlineto{\pgfqpoint{5.459922in}{1.662194in}}%
    \pgfpathlineto{\pgfqpoint{5.507648in}{1.661368in}}%
    \pgfpathlineto{\pgfqpoint{5.553958in}{1.662888in}}%
    \pgfpathlineto{\pgfqpoint{5.558507in}{1.662116in}}%
    \pgfpathlineto{\pgfqpoint{8.806871in}{1.662425in}}%
    \pgfpathlineto{\pgfqpoint{9.496889in}{1.662419in}}%
    \pgfpathlineto{\pgfqpoint{10.574167in}{1.662417in}}%
    \pgfpathlineto{\pgfqpoint{14.134509in}{1.662414in}}%
    \pgfpathlineto{\pgfqpoint{14.134509in}{1.662414in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.605888in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{2.747952in}}{\pgfqpoint{14.411111in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.411111in}}{\pgfqpoint{14.355556in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.411111in}}{\pgfqpoint{12.707256in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{2.747952in}}{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/simulation/infinite_sampling/content/transmit_deviations.pgf <==
% This file is auto-generated by '..\..\..\..\..\..\simulation\impl\plotting_context.py'
% Do not edit directly.

\begingroup%
\makeatletter%
\begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
    \pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
    \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{0.000000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.000000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathclose%
    \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{2.216950in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{2.216950in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{2.216950in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=2.216950in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{4.009934in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{4.009934in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{4.009934in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=4.009934in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{5.802918in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{5.802918in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{5.802918in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=5.802918in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{7.595902in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{7.595902in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{7.595902in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=7.595902in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{9.388886in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{9.388886in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{9.388886in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=9.388886in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{11.181870in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{11.181870in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{11.181870in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=11.181870in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{12.974854in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{12.974854in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{12.974854in}{1.463249in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=12.974854in,y=1.157694in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=8.204177in,y=0.794955in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$\ \ [µs]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{1.603556in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=1.483572in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{2.654885in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{2.654885in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{2.654885in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=2.534900in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{1.505625pt}%
    \definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{3.706214in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{3.706214in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetroundjoin%
    \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
      \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
      \pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
      \pgfusepath{stroke,fill}%
    }%
    \begin{pgfscope}%
      \pgfsys@transformshift{1.858353in}{3.706214in}%
      \pgfsys@useobject{currentmarker}{}%
    \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.983377in, y=3.586229in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=0.816710in,y=3.006625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\SimStartTimeError{p}{t}\ \ [ns]}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.216950in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.240003in}{3.900879in}}%
    \pgfpathlineto{\pgfqpoint{2.291231in}{4.044919in}}%
    \pgfpathlineto{\pgfqpoint{2.393687in}{4.020104in}}%
    \pgfpathlineto{\pgfqpoint{2.444915in}{3.788670in}}%
    \pgfpathlineto{\pgfqpoint{2.496143in}{3.917663in}}%
    \pgfpathlineto{\pgfqpoint{2.598600in}{3.942478in}}%
    \pgfpathlineto{\pgfqpoint{2.649828in}{3.586811in}}%
    \pgfpathlineto{\pgfqpoint{2.738462in}{3.550873in}}%
    \pgfpathlineto{\pgfqpoint{2.782779in}{3.690890in}}%
    \pgfpathlineto{\pgfqpoint{2.827096in}{4.117889in}}%
    \pgfpathlineto{\pgfqpoint{2.871413in}{4.391724in}}%
    \pgfpathlineto{\pgfqpoint{2.915730in}{4.409693in}}%
    \pgfpathlineto{\pgfqpoint{2.960047in}{3.773162in}}%
    \pgfpathlineto{\pgfqpoint{3.004364in}{3.053907in}}%
    \pgfpathlineto{\pgfqpoint{3.382892in}{1.832142in}}%
    \pgfpathlineto{\pgfqpoint{3.769065in}{2.181991in}}%
    \pgfpathlineto{\pgfqpoint{4.150823in}{1.676926in}}%
    \pgfpathlineto{\pgfqpoint{4.535307in}{1.704469in}}%
    \pgfpathlineto{\pgfqpoint{4.919250in}{1.626264in}}%
    \pgfpathlineto{\pgfqpoint{5.303572in}{1.622298in}}%
    \pgfpathlineto{\pgfqpoint{5.639813in}{1.611453in}}%
    \pgfpathlineto{\pgfqpoint{5.735889in}{1.610265in}}%
    \pgfpathlineto{\pgfqpoint{6.552596in}{1.605932in}}%
    \pgfpathlineto{\pgfqpoint{7.705619in}{1.604135in}}%
    \pgfpathlineto{\pgfqpoint{10.347975in}{1.603582in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.216950in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.219191in}{1.932096in}}%
    \pgfpathlineto{\pgfqpoint{2.264016in}{3.855625in}}%
    \pgfpathlineto{\pgfqpoint{2.398490in}{3.892848in}}%
    \pgfpathlineto{\pgfqpoint{2.443314in}{3.788670in}}%
    \pgfpathlineto{\pgfqpoint{2.488139in}{3.995289in}}%
    \pgfpathlineto{\pgfqpoint{2.577788in}{3.970474in}}%
    \pgfpathlineto{\pgfqpoint{2.629649in}{4.301877in}}%
    \pgfpathlineto{\pgfqpoint{2.681510in}{4.071658in}}%
    \pgfpathlineto{\pgfqpoint{2.733371in}{3.761433in}}%
    \pgfpathlineto{\pgfqpoint{2.785231in}{3.532903in}}%
    \pgfpathlineto{\pgfqpoint{2.888953in}{3.496964in}}%
    \pgfpathlineto{\pgfqpoint{2.940814in}{3.193106in}}%
    \pgfpathlineto{\pgfqpoint{2.992674in}{2.437913in}}%
    \pgfpathlineto{\pgfqpoint{3.235663in}{1.948926in}}%
    \pgfpathlineto{\pgfqpoint{3.284261in}{1.862443in}}%
    \pgfpathlineto{\pgfqpoint{3.381456in}{1.721495in}}%
    \pgfpathlineto{\pgfqpoint{3.477066in}{1.761662in}}%
    \pgfpathlineto{\pgfqpoint{3.524870in}{1.798105in}}%
    \pgfpathlineto{\pgfqpoint{3.763894in}{2.035722in}}%
    \pgfpathlineto{\pgfqpoint{4.149796in}{1.730906in}}%
    \pgfpathlineto{\pgfqpoint{4.534395in}{1.680839in}}%
    \pgfpathlineto{\pgfqpoint{4.918934in}{1.642429in}}%
    \pgfpathlineto{\pgfqpoint{5.687752in}{1.616613in}}%
    \pgfpathlineto{\pgfqpoint{6.360389in}{1.609308in}}%
    \pgfpathlineto{\pgfqpoint{6.696700in}{1.607304in}}%
    \pgfpathlineto{\pgfqpoint{7.321267in}{1.605267in}}%
    \pgfpathlineto{\pgfqpoint{8.666474in}{1.603903in}}%
    \pgfpathlineto{\pgfqpoint{11.837304in}{1.603565in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603557in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603557in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.216950in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.225055in}{2.466478in}}%
    \pgfpathlineto{\pgfqpoint{2.274178in}{3.018951in}}%
    \pgfpathlineto{\pgfqpoint{2.323301in}{3.255416in}}%
    \pgfpathlineto{\pgfqpoint{2.372424in}{3.663060in}}%
    \pgfpathlineto{\pgfqpoint{2.421547in}{4.007697in}}%
    \pgfpathlineto{\pgfqpoint{2.470670in}{3.995289in}}%
    \pgfpathlineto{\pgfqpoint{2.519792in}{3.790858in}}%
    \pgfpathlineto{\pgfqpoint{2.568915in}{3.572711in}}%
    \pgfpathlineto{\pgfqpoint{2.618038in}{3.698374in}}%
    \pgfpathlineto{\pgfqpoint{2.665346in}{3.670902in}}%
    \pgfpathlineto{\pgfqpoint{2.759961in}{4.291352in}}%
    \pgfpathlineto{\pgfqpoint{2.807268in}{3.993283in}}%
    \pgfpathlineto{\pgfqpoint{2.996499in}{2.285286in}}%
    \pgfpathlineto{\pgfqpoint{3.381760in}{1.721495in}}%
    \pgfpathlineto{\pgfqpoint{3.765996in}{1.882163in}}%
    \pgfpathlineto{\pgfqpoint{4.150646in}{1.659688in}}%
    \pgfpathlineto{\pgfqpoint{4.294650in}{1.652690in}}%
    \pgfpathlineto{\pgfqpoint{4.342652in}{1.651484in}}%
    \pgfpathlineto{\pgfqpoint{4.534658in}{1.655184in}}%
    \pgfpathlineto{\pgfqpoint{4.919150in}{1.621375in}}%
    \pgfpathlineto{\pgfqpoint{5.399551in}{1.615824in}}%
    \pgfpathlineto{\pgfqpoint{5.735857in}{1.610265in}}%
    \pgfpathlineto{\pgfqpoint{6.552589in}{1.605932in}}%
    \pgfpathlineto{\pgfqpoint{7.705618in}{1.604135in}}%
    \pgfpathlineto{\pgfqpoint{10.347975in}{1.603582in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603556in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfpathrectangle{\pgfqpoint{1.858353in}{1.463249in}}{\pgfqpoint{12.691647in}{3.086751in}}%
    \pgfusepath{clip}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{2.216950in}{1.603556in}}%
    \pgfpathlineto{\pgfqpoint{2.228746in}{2.800804in}}%
    \pgfpathlineto{\pgfqpoint{2.275930in}{3.018951in}}%
    \pgfpathlineto{\pgfqpoint{2.323114in}{3.255416in}}%
    \pgfpathlineto{\pgfqpoint{2.370297in}{3.663060in}}%
    \pgfpathlineto{\pgfqpoint{2.417481in}{3.892848in}}%
    \pgfpathlineto{\pgfqpoint{2.464665in}{3.905255in}}%
    \pgfpathlineto{\pgfqpoint{2.511849in}{3.790858in}}%
    \pgfpathlineto{\pgfqpoint{2.559033in}{3.572711in}}%
    \pgfpathlineto{\pgfqpoint{2.606216in}{3.698374in}}%
    \pgfpathlineto{\pgfqpoint{2.654719in}{3.586811in}}%
    \pgfpathlineto{\pgfqpoint{2.848729in}{3.514934in}}%
    \pgfpathlineto{\pgfqpoint{2.897231in}{3.139285in}}%
    \pgfpathlineto{\pgfqpoint{2.994236in}{2.285286in}}%
    \pgfpathlineto{\pgfqpoint{3.235827in}{1.932916in}}%
    \pgfpathlineto{\pgfqpoint{3.284145in}{1.873756in}}%
    \pgfpathlineto{\pgfqpoint{3.380781in}{1.787455in}}%
    \pgfpathlineto{\pgfqpoint{3.476952in}{1.772742in}}%
    \pgfpathlineto{\pgfqpoint{3.525038in}{1.781745in}}%
    \pgfpathlineto{\pgfqpoint{3.765465in}{1.882163in}}%
    \pgfpathlineto{\pgfqpoint{4.150524in}{1.659688in}}%
    \pgfpathlineto{\pgfqpoint{4.294629in}{1.652690in}}%
    \pgfpathlineto{\pgfqpoint{4.342663in}{1.651484in}}%
    \pgfpathlineto{\pgfqpoint{4.534802in}{1.655184in}}%
    \pgfpathlineto{\pgfqpoint{4.919199in}{1.621375in}}%
    \pgfpathlineto{\pgfqpoint{5.399608in}{1.615824in}}%
    \pgfpathlineto{\pgfqpoint{5.639820in}{1.612052in}}%
    \pgfpathlineto{\pgfqpoint{5.880026in}{1.610444in}}%
    \pgfpathlineto{\pgfqpoint{6.312399in}{1.608037in}}%
    \pgfpathlineto{\pgfqpoint{7.369326in}{1.605063in}}%
    \pgfpathlineto{\pgfqpoint{8.858648in}{1.603839in}}%
    \pgfpathlineto{\pgfqpoint{13.710975in}{1.603557in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603557in}}%
    \pgfpathlineto{\pgfqpoint{14.191403in}{1.603557in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{1.463249in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{1.463249in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetmiterjoin%
    \pgfsetlinewidth{0.803000pt}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{1.858353in}{4.550000in}}%
    \pgfpathlineto{\pgfqpoint{14.550000in}{4.550000in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetbuttcap%
    \pgfsetmiterjoin%
    \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
    \pgfsetfillcolor{currentfill}%
    \pgfsetfillopacity{0.800000}%
    \pgfsetlinewidth{1.003750pt}%
    \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetstrokeopacity{0.800000}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{14.355556in}{2.747952in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{2.747952in}}{\pgfqpoint{14.411111in}{2.803507in}}%
    \pgfpathlineto{\pgfqpoint{14.411111in}{4.355556in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{14.411111in}{4.411111in}}{\pgfqpoint{14.355556in}{4.411111in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{4.411111in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{4.411111in}}{\pgfqpoint{12.707256in}{4.355556in}}%
    \pgfpathlineto{\pgfqpoint{12.707256in}{2.803507in}}%
    \pgfpathquadraticcurveto{\pgfqpoint{12.707256in}{2.747952in}}{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathlineto{\pgfqpoint{12.762811in}{2.747952in}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{4.197184in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{4.197184in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=4.099962in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 0}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.802227in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.802227in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.705005in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 1}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.407271in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.407271in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=3.310048in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 2}}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \pgfsetrectcap%
    \pgfsetroundjoin%
    \pgfsetlinewidth{3.011250pt}%
    \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
    \pgfsetstrokecolor{currentstroke}%
    \pgfsetdash{}{0pt}%
    \pgfpathmoveto{\pgfqpoint{12.818367in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.096145in}{3.012314in}}%
    \pgfpathlineto{\pgfqpoint{13.373923in}{3.012314in}}%
    \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
    \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
    \pgfsetstrokecolor{textcolor}%
    \pgfsetfillcolor{textcolor}%
    \pgftext[x=13.596145in,y=2.915092in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}host 3}}%
  \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

